A theoretical study of spin filtering and its application to polarizing antiprotons

There has been much recent research into possible methods of polarizing an antiproton beam, the most promising being spin filtering, the theoretical understanding of which is currently incomplete. The method of polarization buildup by spin filtering requires many of the beam particles to remain within the beam after repeated interaction with an internal target in a storage ring. Hence small scattering angles, where we show that electromagnetic effects dominate hadronic effects, are important. All spin-averaged and spin-dependent electromagnetic cross-sections and spin observables for elastic spin 1/2 - spin 1/2 scattering, for both point-like particles and non-point-like particles with internal structure defined by electromagnetic form factors, are derived to first order in QED. Particular attention is paid to spin transfer and depolarization cross-sections in antiproton-proton, antiproton-electron and positron-electron scattering, in the low | t | region of momentum transfer. A thorough mathematical treatment of spin filtering is then presented, identifying the key physical processes involved and highlighting the dynamical properties of the physical system. We present and solve sets of differential equations which describe the buildup of polarization by spin filtering in many different scenarios of interest. The advantages of using a lepton target are outlined, and finally a proposal to polarize antiprotons by spin filtering off an opposing polarized electron beam is investigated.

==> FOM_Plot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){ 1}}
\put(338.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){ 2}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){ 3}}
\put(653.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 4}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){ 5}}
\put(967.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){ 6}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){ 7}}
\put(1282.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{$N/N_0$}}}
\put(810,21){\makebox(0,0){$\tau\,/\,\tau_*$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{$N/N_0$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,860){\usebox{\plotpoint}}
\multiput(181.61,852.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(180.17,856.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(184.17,837){\rule{0.400pt}{2.300pt}}
\multiput(183.17,843.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(186.61,829.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(185.17,833.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(189.17,814){\rule{0.400pt}{2.300pt}}
\multiput(188.17,820.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(191.61,807.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(190.17,810.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(194.17,792){\rule{0.400pt}{2.300pt}}
\multiput(193.17,798.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(196.61,786.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(195.17,789.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(199.17,771){\rule{0.400pt}{2.300pt}}
\multiput(198.17,777.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(201.61,765.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(200.17,768.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(204.17,751){\rule{0.400pt}{2.100pt}}
\multiput(203.17,756.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(206.61,745.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(205.17,748.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(209.17,731){\rule{0.400pt}{2.100pt}}
\multiput(208.17,736.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(211.61,725.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(210.17,728.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(214.17,712){\rule{0.400pt}{1.900pt}}
\multiput(213.17,717.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(216.61,706.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(215.17,709.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(219.17,693){\rule{0.400pt}{1.900pt}}
\multiput(218.17,698.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(221.61,687.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(220.17,690.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(224.17,675){\rule{0.400pt}{1.900pt}}
\multiput(223.17,680.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(226.61,669.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(225.17,672.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(229.17,658){\rule{0.400pt}{1.700pt}}
\multiput(228.17,662.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(231.61,652.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(230.17,655.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(234.17,641){\rule{0.400pt}{1.700pt}}
\multiput(233.17,645.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(236.61,636.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(235.17,638.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(239.61,628.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(238.17,630.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(242.17,617){\rule{0.400pt}{1.700pt}}
\multiput(241.17,621.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(244.61,612.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(243.17,614.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(247.17,601){\rule{0.400pt}{1.700pt}}
\multiput(246.17,605.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(249.61,596.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(248.17,598.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(252.17,586){\rule{0.400pt}{1.500pt}}
\multiput(251.17,589.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(254.61,581.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(253.17,583.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(257.17,571){\rule{0.400pt}{1.700pt}}
\multiput(256.17,575.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(259.61,566.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(258.17,568.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(262.17,557){\rule{0.400pt}{1.500pt}}
\multiput(261.17,560.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(264.61,552.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(263.17,554.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(267.17,544){\rule{0.400pt}{1.300pt}}
\multiput(266.17,547.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(269.61,539.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(268.17,541.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(272.17,530){\rule{0.400pt}{1.500pt}}
\multiput(271.17,533.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(274.61,526.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(273.17,528.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(277.17,517){\rule{0.400pt}{1.500pt}}
\multiput(276.17,520.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(279.61,513.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(278.17,515.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(282.17,505){\rule{0.400pt}{1.300pt}}
\multiput(281.17,508.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(284.61,501.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(283.17,503.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(287.17,493){\rule{0.400pt}{1.300pt}}
\multiput(286.17,496.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(289.61,489.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(288.17,491.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(292.17,481){\rule{0.400pt}{1.300pt}}
\multiput(291.17,484.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(294.61,477.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(293.17,479.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(297.17,470){\rule{0.400pt}{1.300pt}}
\multiput(296.17,473.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(299.61,466.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(298.17,468.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(302.61,460.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(301.17,462.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(305.17,454){\rule{0.400pt}{1.100pt}}
\multiput(304.17,456.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(307.61,450.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(306.17,452.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(310.17,443){\rule{0.400pt}{1.100pt}}
\multiput(309.17,445.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(312.61,439.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(311.17,441.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(315.17,433){\rule{0.400pt}{1.100pt}}
\multiput(314.17,435.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(317.61,429.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(316.17,431.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(320.17,423){\rule{0.400pt}{1.100pt}}
\multiput(319.17,425.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(322.61,420.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(321.17,421.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(325.17,414){\rule{0.400pt}{1.100pt}}
\multiput(324.17,416.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(327.61,410.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(326.17,412.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(330.17,405){\rule{0.400pt}{0.900pt}}
\multiput(329.17,407.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(332.61,401.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(331.17,403.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(335.17,396){\rule{0.400pt}{0.900pt}}
\multiput(334.17,398.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(337.61,392.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(336.17,394.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(340.17,387){\rule{0.400pt}{0.900pt}}
\multiput(339.17,389.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(342.61,384.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(341.17,385.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(345.17,379){\rule{0.400pt}{0.900pt}}
\multiput(344.17,381.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(347.61,376.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(346.17,377.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(350.17,371){\rule{0.400pt}{0.900pt}}
\multiput(349.17,373.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(352.61,368.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(351.17,369.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(355.17,363){\rule{0.400pt}{0.900pt}}
\multiput(354.17,365.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(357.61,360.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(356.17,361.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(360.61,356.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(359.17,357.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(363.17,352){\rule{0.400pt}{0.700pt}}
\multiput(362.17,353.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(365.61,349.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(364.17,350.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(368.17,344){\rule{0.400pt}{0.900pt}}
\multiput(367.17,346.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(370.00,342.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(370.00,343.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(373.17,337){\rule{0.400pt}{0.900pt}}
\multiput(372.17,339.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(375.00,335.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(375.00,336.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(378.17,331){\rule{0.400pt}{0.700pt}}
\multiput(377.17,332.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(380.61,328.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(379.17,329.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(383.17,324){\rule{0.400pt}{0.700pt}}
\multiput(382.17,325.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(385.00,322.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(385.00,323.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(388.17,318){\rule{0.400pt}{0.700pt}}
\multiput(387.17,319.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(390.00,316.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(390.00,317.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(393.17,312){\rule{0.400pt}{0.700pt}}
\multiput(392.17,313.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(395.00,310.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(395.00,311.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(398.17,306){\rule{0.400pt}{0.700pt}}
\multiput(397.17,307.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(400.00,304.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(400.00,305.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(403.17,300){\rule{0.400pt}{0.700pt}}
\multiput(402.17,301.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(405.00,298.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(405.00,299.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(408.17,294){\rule{0.400pt}{0.700pt}}
\multiput(407.17,295.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(410,292.17){\rule{0.700pt}{0.400pt}}
\multiput(410.00,293.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(413.17,289){\rule{0.400pt}{0.700pt}}
\multiput(412.17,290.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(415.00,287.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(415.00,288.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(418,284.17){\rule{0.482pt}{0.400pt}}
\multiput(418.00,285.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(420.00,282.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(420.00,283.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(423,279.17){\rule{0.700pt}{0.400pt}}
\multiput(423.00,280.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(426.17,276){\rule{0.400pt}{0.700pt}}
\multiput(425.17,277.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(428,274.17){\rule{0.700pt}{0.400pt}}
\multiput(428.00,275.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(431.17,271){\rule{0.400pt}{0.700pt}}
\multiput(430.17,272.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(433,269.17){\rule{0.700pt}{0.400pt}}
\multiput(433.00,270.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(436,267.17){\rule{0.482pt}{0.400pt}}
\multiput(436.00,268.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(438.00,265.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(438.00,266.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(441,262.17){\rule{0.482pt}{0.400pt}}
\multiput(441.00,263.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,260.17){\rule{0.700pt}{0.400pt}}
\multiput(443.00,261.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(446,258.17){\rule{0.482pt}{0.400pt}}
\multiput(446.00,259.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,256.17){\rule{0.700pt}{0.400pt}}
\multiput(448.00,257.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(451.17,253){\rule{0.400pt}{0.700pt}}
\multiput(450.17,254.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(453,251.17){\rule{0.700pt}{0.400pt}}
\multiput(453.00,252.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(456,249.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,250.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,247.17){\rule{0.700pt}{0.400pt}}
\multiput(458.00,248.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(461,245.17){\rule{0.482pt}{0.400pt}}
\multiput(461.00,246.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,243.17){\rule{0.700pt}{0.400pt}}
\multiput(463.00,244.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(466,241.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,242.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,240.17){\rule{0.700pt}{0.400pt}}
\multiput(468.00,241.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(471,238.17){\rule{0.482pt}{0.400pt}}
\multiput(471.00,239.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,236.17){\rule{0.700pt}{0.400pt}}
\multiput(473.00,237.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(476,234.17){\rule{0.482pt}{0.400pt}}
\multiput(476.00,235.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,232.17){\rule{0.700pt}{0.400pt}}
\multiput(478.00,233.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(481,230.67){\rule{0.723pt}{0.400pt}}
\multiput(481.00,231.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(484,229.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,230.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,227.17){\rule{0.700pt}{0.400pt}}
\multiput(486.00,228.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(489,225.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,226.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,224.17){\rule{0.700pt}{0.400pt}}
\multiput(491.00,225.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(494,222.17){\rule{0.482pt}{0.400pt}}
\multiput(494.00,223.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,220.67){\rule{0.723pt}{0.400pt}}
\multiput(496.00,221.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(499,219.17){\rule{0.482pt}{0.400pt}}
\multiput(499.00,220.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,217.67){\rule{0.723pt}{0.400pt}}
\multiput(501.00,218.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(504,216.17){\rule{0.482pt}{0.400pt}}
\multiput(504.00,217.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,214.67){\rule{0.723pt}{0.400pt}}
\multiput(506.00,215.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(509,213.17){\rule{0.482pt}{0.400pt}}
\multiput(509.00,214.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,211.67){\rule{0.723pt}{0.400pt}}
\multiput(511.00,212.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(514,210.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,211.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,208.67){\rule{0.723pt}{0.400pt}}
\multiput(516.00,209.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(519,207.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,208.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,206.17){\rule{0.700pt}{0.400pt}}
\multiput(521.00,207.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(524,204.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,203.67){\rule{0.723pt}{0.400pt}}
\multiput(526.00,204.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(529,202.17){\rule{0.482pt}{0.400pt}}
\multiput(529.00,203.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,200.67){\rule{0.723pt}{0.400pt}}
\multiput(531.00,201.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(534,199.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,200.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536,198.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,199.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539,197.17){\rule{0.700pt}{0.400pt}}
\multiput(539.00,198.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(542,195.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,196.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,194.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,195.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(547,193.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,192.67){\rule{0.723pt}{0.400pt}}
\multiput(549.00,193.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(552,191.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,190.67){\rule{0.723pt}{0.400pt}}
\multiput(554.00,191.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(557,189.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,188.17){\rule{0.700pt}{0.400pt}}
\multiput(559.00,189.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(562,186.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,187.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,185.67){\rule{0.723pt}{0.400pt}}
\multiput(564.00,186.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(567,184.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,183.67){\rule{0.723pt}{0.400pt}}
\multiput(569.00,184.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(572,182.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,183.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,181.67){\rule{0.723pt}{0.400pt}}
\multiput(574.00,182.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(579,180.67){\rule{0.723pt}{0.400pt}}
\multiput(579.00,181.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(582,179.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584,178.67){\rule{0.723pt}{0.400pt}}
\multiput(584.00,179.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(587,177.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,176.67){\rule{0.723pt}{0.400pt}}
\multiput(589.00,177.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(592,175.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,176.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,174.67){\rule{0.723pt}{0.400pt}}
\multiput(594.00,175.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(597,173.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(602,172.67){\rule{0.723pt}{0.400pt}}
\multiput(602.00,173.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(605,171.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,170.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,171.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(599.0,174.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(612,169.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,170.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615,168.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,169.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,167.67){\rule{0.723pt}{0.400pt}}
\multiput(617.00,168.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610.0,171.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(622,166.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,167.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,165.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,164.67){\rule{0.723pt}{0.400pt}}
\multiput(627.00,165.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(620.0,168.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(632,163.67){\rule{0.723pt}{0.400pt}}
\multiput(632.00,164.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(635,162.67){\rule{0.482pt}{0.400pt}}
\multiput(635.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640,161.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,162.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(645,160.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,159.67){\rule{0.723pt}{0.400pt}}
\multiput(647.00,160.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(642.0,162.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(652,158.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,159.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(650.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(657,157.67){\rule{0.723pt}{0.400pt}}
\multiput(657.00,158.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(660,156.67){\rule{0.723pt}{0.400pt}}
\multiput(660.00,157.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(665,155.67){\rule{0.723pt}{0.400pt}}
\multiput(665.00,156.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(663.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(670,154.67){\rule{0.723pt}{0.400pt}}
\multiput(670.00,155.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(668.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675,153.67){\rule{0.723pt}{0.400pt}}
\multiput(675.00,154.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(680,152.67){\rule{0.723pt}{0.400pt}}
\multiput(680.00,153.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(678.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(685,151.67){\rule{0.723pt}{0.400pt}}
\multiput(685.00,152.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(683.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(690,150.67){\rule{0.723pt}{0.400pt}}
\multiput(690.00,151.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(688.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698,149.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693.0,151.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(703,148.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(708,147.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(705.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(715,146.67){\rule{0.723pt}{0.400pt}}
\multiput(715.00,147.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(710.0,148.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(721,145.67){\rule{0.482pt}{0.400pt}}
\multiput(721.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(718.0,147.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(728,144.67){\rule{0.723pt}{0.400pt}}
\multiput(728.00,145.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(723.0,146.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(736,143.67){\rule{0.482pt}{0.400pt}}
\multiput(736.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731.0,145.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(743,142.67){\rule{0.723pt}{0.400pt}}
\multiput(743.00,143.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(738.0,144.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(751,141.67){\rule{0.482pt}{0.400pt}}
\multiput(751.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746.0,143.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(758,140.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,141.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(753.0,142.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(768,139.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,140.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(761.0,141.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(776,138.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771.0,140.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(786,137.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,138.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(778.0,139.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(799,136.67){\rule{0.482pt}{0.400pt}}
\multiput(799.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(789.0,138.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(809,135.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(801.0,137.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(821,134.67){\rule{0.723pt}{0.400pt}}
\multiput(821.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(811.0,136.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(834,133.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(849,132.67){\rule{0.723pt}{0.400pt}}
\multiput(849.00,133.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(836.0,134.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(864,131.67){\rule{0.723pt}{0.400pt}}
\multiput(864.00,132.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(852.0,133.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(882,130.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(867.0,132.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(902,129.67){\rule{0.723pt}{0.400pt}}
\multiput(902.00,130.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(884.0,131.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(925,128.67){\rule{0.482pt}{0.400pt}}
\multiput(925.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(905.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950,127.67){\rule{0.482pt}{0.400pt}}
\multiput(950.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(927.0,129.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(983,126.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(952.0,128.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1021,125.67){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(985.0,127.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1073,124.67){\rule{0.723pt}{0.400pt}}
\multiput(1073.00,125.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1023.0,126.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1154,123.67){\rule{0.723pt}{0.400pt}}
\multiput(1154.00,124.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1076.0,125.0){\rule[-0.200pt]{18.790pt}{0.400pt}}
\put(1328,122.67){\rule{0.723pt}{0.400pt}}
\multiput(1328.00,123.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1157.0,124.0){\rule[-0.200pt]{41.194pt}{0.400pt}}
\put(1331.0,123.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1279,779){\makebox(0,0)[r]{$\mathcal{P}$}}
\put(1299.0,779.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(181,123){\usebox{\plotpoint}}
\put(181,121.01){\rule{0.723pt}{1.200pt}}
\multiput(181.00,120.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(184,122.01){\rule{0.482pt}{1.200pt}}
\multiput(184.00,121.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(186,123.01){\rule{0.723pt}{1.200pt}}
\multiput(186.00,122.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(189,124.01){\rule{0.482pt}{1.200pt}}
\multiput(189.00,123.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(191,125.01){\rule{0.723pt}{1.200pt}}
\multiput(191.00,124.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(194,126.01){\rule{0.482pt}{1.200pt}}
\multiput(194.00,125.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(196,127.01){\rule{0.723pt}{1.200pt}}
\multiput(196.00,126.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(199,128.01){\rule{0.482pt}{1.200pt}}
\multiput(199.00,127.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(201,129.01){\rule{0.723pt}{1.200pt}}
\multiput(201.00,128.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(204,130.01){\rule{0.482pt}{1.200pt}}
\multiput(204.00,129.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(206,131.01){\rule{0.723pt}{1.200pt}}
\multiput(206.00,130.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(209,132.01){\rule{0.482pt}{1.200pt}}
\multiput(209.00,131.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(211,133.01){\rule{0.723pt}{1.200pt}}
\multiput(211.00,132.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(214,134.01){\rule{0.482pt}{1.200pt}}
\multiput(214.00,133.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(216,135.01){\rule{0.723pt}{1.200pt}}
\multiput(216.00,134.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(219,136.01){\rule{0.482pt}{1.200pt}}
\multiput(219.00,135.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(221,137.01){\rule{0.723pt}{1.200pt}}
\multiput(221.00,136.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(224,138.01){\rule{0.482pt}{1.200pt}}
\multiput(224.00,137.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(226,139.01){\rule{0.723pt}{1.200pt}}
\multiput(226.00,138.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(229,140.01){\rule{0.482pt}{1.200pt}}
\multiput(229.00,139.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(231,141.01){\rule{0.723pt}{1.200pt}}
\multiput(231.00,140.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(234,142.01){\rule{0.482pt}{1.200pt}}
\multiput(234.00,141.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(236,143.01){\rule{0.723pt}{1.200pt}}
\multiput(236.00,142.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(239,144.01){\rule{0.723pt}{1.200pt}}
\multiput(239.00,143.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(242,145.01){\rule{0.482pt}{1.200pt}}
\multiput(242.00,144.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(244,146.01){\rule{0.723pt}{1.200pt}}
\multiput(244.00,145.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(247,147.01){\rule{0.482pt}{1.200pt}}
\multiput(247.00,146.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(249,148.01){\rule{0.723pt}{1.200pt}}
\multiput(249.00,147.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(252,149.01){\rule{0.482pt}{1.200pt}}
\multiput(252.00,148.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(254,150.01){\rule{0.723pt}{1.200pt}}
\multiput(254.00,149.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(257,151.01){\rule{0.482pt}{1.200pt}}
\multiput(257.00,150.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(262,152.01){\rule{0.482pt}{1.200pt}}
\multiput(262.00,151.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(264,153.01){\rule{0.723pt}{1.200pt}}
\multiput(264.00,152.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(267,154.01){\rule{0.482pt}{1.200pt}}
\multiput(267.00,153.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(269,155.01){\rule{0.723pt}{1.200pt}}
\multiput(269.00,154.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(272,156.01){\rule{0.482pt}{1.200pt}}
\multiput(272.00,155.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(274,157.01){\rule{0.723pt}{1.200pt}}
\multiput(274.00,156.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(277,158.01){\rule{0.482pt}{1.200pt}}
\multiput(277.00,157.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(279,159.01){\rule{0.723pt}{1.200pt}}
\multiput(279.00,158.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(282,160.01){\rule{0.482pt}{1.200pt}}
\multiput(282.00,159.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(284,161.01){\rule{0.723pt}{1.200pt}}
\multiput(284.00,160.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(287,162.01){\rule{0.482pt}{1.200pt}}
\multiput(287.00,161.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(289,163.01){\rule{0.723pt}{1.200pt}}
\multiput(289.00,162.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(292,164.01){\rule{0.482pt}{1.200pt}}
\multiput(292.00,163.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(294,165.01){\rule{0.723pt}{1.200pt}}
\multiput(294.00,164.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(297,166.01){\rule{0.482pt}{1.200pt}}
\multiput(297.00,165.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(299,167.01){\rule{0.723pt}{1.200pt}}
\multiput(299.00,166.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(302,168.01){\rule{0.723pt}{1.200pt}}
\multiput(302.00,167.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(305,169.01){\rule{0.482pt}{1.200pt}}
\multiput(305.00,168.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(307,170.01){\rule{0.723pt}{1.200pt}}
\multiput(307.00,169.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(310,171.01){\rule{0.482pt}{1.200pt}}
\multiput(310.00,170.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(312,172.01){\rule{0.723pt}{1.200pt}}
\multiput(312.00,171.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(315,173.01){\rule{0.482pt}{1.200pt}}
\multiput(315.00,172.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(317,174.01){\rule{0.723pt}{1.200pt}}
\multiput(317.00,173.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(320,175.01){\rule{0.482pt}{1.200pt}}
\multiput(320.00,174.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(322,176.01){\rule{0.723pt}{1.200pt}}
\multiput(322.00,175.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(325,177.01){\rule{0.482pt}{1.200pt}}
\multiput(325.00,176.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(327,178.01){\rule{0.723pt}{1.200pt}}
\multiput(327.00,177.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(330,179.01){\rule{0.482pt}{1.200pt}}
\multiput(330.00,178.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(332,180.01){\rule{0.723pt}{1.200pt}}
\multiput(332.00,179.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(335,181.01){\rule{0.482pt}{1.200pt}}
\multiput(335.00,180.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(337,182.01){\rule{0.723pt}{1.200pt}}
\multiput(337.00,181.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(340,183.01){\rule{0.482pt}{1.200pt}}
\multiput(340.00,182.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(342,184.01){\rule{0.723pt}{1.200pt}}
\multiput(342.00,183.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(345,185.01){\rule{0.482pt}{1.200pt}}
\multiput(345.00,184.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(347,186.01){\rule{0.723pt}{1.200pt}}
\multiput(347.00,185.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(350,187.01){\rule{0.482pt}{1.200pt}}
\multiput(350.00,186.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(352,188.01){\rule{0.723pt}{1.200pt}}
\multiput(352.00,187.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(355,189.01){\rule{0.482pt}{1.200pt}}
\multiput(355.00,188.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(357,190.01){\rule{0.723pt}{1.200pt}}
\multiput(357.00,189.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(360,191.01){\rule{0.723pt}{1.200pt}}
\multiput(360.00,190.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(363,192.01){\rule{0.482pt}{1.200pt}}
\multiput(363.00,191.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(365,193.01){\rule{0.723pt}{1.200pt}}
\multiput(365.00,192.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(368,194.01){\rule{0.482pt}{1.200pt}}
\multiput(368.00,193.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(370,195.01){\rule{0.723pt}{1.200pt}}
\multiput(370.00,194.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(373,196.01){\rule{0.482pt}{1.200pt}}
\multiput(373.00,195.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(375,197.01){\rule{0.723pt}{1.200pt}}
\multiput(375.00,196.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(259.0,154.0){\usebox{\plotpoint}}
\put(380,198.01){\rule{0.723pt}{1.200pt}}
\multiput(380.00,197.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(383,199.01){\rule{0.482pt}{1.200pt}}
\multiput(383.00,198.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(385,200.01){\rule{0.723pt}{1.200pt}}
\multiput(385.00,199.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(388,201.01){\rule{0.482pt}{1.200pt}}
\multiput(388.00,200.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(390,202.01){\rule{0.723pt}{1.200pt}}
\multiput(390.00,201.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(393,203.01){\rule{0.482pt}{1.200pt}}
\multiput(393.00,202.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(395,204.01){\rule{0.723pt}{1.200pt}}
\multiput(395.00,203.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(398,205.01){\rule{0.482pt}{1.200pt}}
\multiput(398.00,204.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(400,206.01){\rule{0.723pt}{1.200pt}}
\multiput(400.00,205.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(403,207.01){\rule{0.482pt}{1.200pt}}
\multiput(403.00,206.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(405,208.01){\rule{0.723pt}{1.200pt}}
\multiput(405.00,207.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(408,209.01){\rule{0.482pt}{1.200pt}}
\multiput(408.00,208.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(410,210.01){\rule{0.723pt}{1.200pt}}
\multiput(410.00,209.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(413,211.01){\rule{0.482pt}{1.200pt}}
\multiput(413.00,210.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(415,212.01){\rule{0.723pt}{1.200pt}}
\multiput(415.00,211.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(418,213.01){\rule{0.482pt}{1.200pt}}
\multiput(418.00,212.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(420,214.01){\rule{0.723pt}{1.200pt}}
\multiput(420.00,213.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(423,215.01){\rule{0.723pt}{1.200pt}}
\multiput(423.00,214.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(426,216.01){\rule{0.482pt}{1.200pt}}
\multiput(426.00,215.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(428,217.01){\rule{0.723pt}{1.200pt}}
\multiput(428.00,216.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(431,218.01){\rule{0.482pt}{1.200pt}}
\multiput(431.00,217.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(433,219.01){\rule{0.723pt}{1.200pt}}
\multiput(433.00,218.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(436,220.01){\rule{0.482pt}{1.200pt}}
\multiput(436.00,219.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(438,221.01){\rule{0.723pt}{1.200pt}}
\multiput(438.00,220.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(441,222.01){\rule{0.482pt}{1.200pt}}
\multiput(441.00,221.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(443,223.01){\rule{0.723pt}{1.200pt}}
\multiput(443.00,222.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(446,224.01){\rule{0.482pt}{1.200pt}}
\multiput(446.00,223.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(448,225.01){\rule{0.723pt}{1.200pt}}
\multiput(448.00,224.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(451,226.01){\rule{0.482pt}{1.200pt}}
\multiput(451.00,225.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(453,227.01){\rule{0.723pt}{1.200pt}}
\multiput(453.00,226.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(456,228.01){\rule{0.482pt}{1.200pt}}
\multiput(456.00,227.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(458,229.01){\rule{0.723pt}{1.200pt}}
\multiput(458.00,228.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(378.0,200.0){\usebox{\plotpoint}}
\put(463,230.01){\rule{0.723pt}{1.200pt}}
\multiput(463.00,229.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(466,231.01){\rule{0.482pt}{1.200pt}}
\multiput(466.00,230.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(468,232.01){\rule{0.723pt}{1.200pt}}
\multiput(468.00,231.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(471,233.01){\rule{0.482pt}{1.200pt}}
\multiput(471.00,232.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(473,234.01){\rule{0.723pt}{1.200pt}}
\multiput(473.00,233.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(476,235.01){\rule{0.482pt}{1.200pt}}
\multiput(476.00,234.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(478,236.01){\rule{0.723pt}{1.200pt}}
\multiput(478.00,235.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(481,237.01){\rule{0.723pt}{1.200pt}}
\multiput(481.00,236.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(484,238.01){\rule{0.482pt}{1.200pt}}
\multiput(484.00,237.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(486,239.01){\rule{0.723pt}{1.200pt}}
\multiput(486.00,238.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(489,240.01){\rule{0.482pt}{1.200pt}}
\multiput(489.00,239.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(491,241.01){\rule{0.723pt}{1.200pt}}
\multiput(491.00,240.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(494,242.01){\rule{0.482pt}{1.200pt}}
\multiput(494.00,241.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(496,243.01){\rule{0.723pt}{1.200pt}}
\multiput(496.00,242.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(499,244.01){\rule{0.482pt}{1.200pt}}
\multiput(499.00,243.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(501,245.01){\rule{0.723pt}{1.200pt}}
\multiput(501.00,244.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(504,246.01){\rule{0.482pt}{1.200pt}}
\multiput(504.00,245.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(506,247.01){\rule{0.723pt}{1.200pt}}
\multiput(506.00,246.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(509,248.01){\rule{0.482pt}{1.200pt}}
\multiput(509.00,247.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(511,249.01){\rule{0.723pt}{1.200pt}}
\multiput(511.00,248.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(514,250.01){\rule{0.482pt}{1.200pt}}
\multiput(514.00,249.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(516,251.01){\rule{0.723pt}{1.200pt}}
\multiput(516.00,250.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(519,252.01){\rule{0.482pt}{1.200pt}}
\multiput(519.00,251.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(461.0,232.0){\usebox{\plotpoint}}
\put(524,253.01){\rule{0.482pt}{1.200pt}}
\multiput(524.00,252.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(526,254.01){\rule{0.723pt}{1.200pt}}
\multiput(526.00,253.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(529,255.01){\rule{0.482pt}{1.200pt}}
\multiput(529.00,254.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(531,256.01){\rule{0.723pt}{1.200pt}}
\multiput(531.00,255.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(534,257.01){\rule{0.482pt}{1.200pt}}
\multiput(534.00,256.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(536,258.01){\rule{0.723pt}{1.200pt}}
\multiput(536.00,257.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(539,259.01){\rule{0.723pt}{1.200pt}}
\multiput(539.00,258.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(542,260.01){\rule{0.482pt}{1.200pt}}
\multiput(542.00,259.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(544,261.01){\rule{0.723pt}{1.200pt}}
\multiput(544.00,260.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(547,262.01){\rule{0.482pt}{1.200pt}}
\multiput(547.00,261.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(549,263.01){\rule{0.723pt}{1.200pt}}
\multiput(549.00,262.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(552,264.01){\rule{0.482pt}{1.200pt}}
\multiput(552.00,263.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(554,265.01){\rule{0.723pt}{1.200pt}}
\multiput(554.00,264.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(557,266.01){\rule{0.482pt}{1.200pt}}
\multiput(557.00,265.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(559,267.01){\rule{0.723pt}{1.200pt}}
\multiput(559.00,266.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(562,268.01){\rule{0.482pt}{1.200pt}}
\multiput(562.00,267.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(564,269.01){\rule{0.723pt}{1.200pt}}
\multiput(564.00,268.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(567,270.01){\rule{0.482pt}{1.200pt}}
\multiput(567.00,269.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(521.0,255.0){\usebox{\plotpoint}}
\put(572,271.01){\rule{0.482pt}{1.200pt}}
\multiput(572.00,270.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(574,272.01){\rule{0.723pt}{1.200pt}}
\multiput(574.00,271.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(577,273.01){\rule{0.482pt}{1.200pt}}
\multiput(577.00,272.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(579,274.01){\rule{0.723pt}{1.200pt}}
\multiput(579.00,273.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(582,275.01){\rule{0.482pt}{1.200pt}}
\multiput(582.00,274.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(584,276.01){\rule{0.723pt}{1.200pt}}
\multiput(584.00,275.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(587,277.01){\rule{0.482pt}{1.200pt}}
\multiput(587.00,276.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(589,278.01){\rule{0.723pt}{1.200pt}}
\multiput(589.00,277.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(592,279.01){\rule{0.482pt}{1.200pt}}
\multiput(592.00,278.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(594,280.01){\rule{0.723pt}{1.200pt}}
\multiput(594.00,279.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(597,281.01){\rule{0.482pt}{1.200pt}}
\multiput(597.00,280.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(599,282.01){\rule{0.723pt}{1.200pt}}
\multiput(599.00,281.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(602,283.01){\rule{0.723pt}{1.200pt}}
\multiput(602.00,282.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(605,284.01){\rule{0.482pt}{1.200pt}}
\multiput(605.00,283.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(607,285.01){\rule{0.723pt}{1.200pt}}
\multiput(607.00,284.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(610,286.01){\rule{0.482pt}{1.200pt}}
\multiput(610.00,285.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(569.0,273.0){\usebox{\plotpoint}}
\put(615,287.01){\rule{0.482pt}{1.200pt}}
\multiput(615.00,286.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(617,288.01){\rule{0.723pt}{1.200pt}}
\multiput(617.00,287.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(620,289.01){\rule{0.482pt}{1.200pt}}
\multiput(620.00,288.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(622,290.01){\rule{0.723pt}{1.200pt}}
\multiput(622.00,289.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(625,291.01){\rule{0.482pt}{1.200pt}}
\multiput(625.00,290.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(627,292.01){\rule{0.723pt}{1.200pt}}
\multiput(627.00,291.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(630,293.01){\rule{0.482pt}{1.200pt}}
\multiput(630.00,292.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(632,294.01){\rule{0.723pt}{1.200pt}}
\multiput(632.00,293.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(635,295.01){\rule{0.482pt}{1.200pt}}
\multiput(635.00,294.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(637,296.01){\rule{0.723pt}{1.200pt}}
\multiput(637.00,295.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(640,297.01){\rule{0.482pt}{1.200pt}}
\multiput(640.00,296.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(642,298.01){\rule{0.723pt}{1.200pt}}
\multiput(642.00,297.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(645,299.01){\rule{0.482pt}{1.200pt}}
\multiput(645.00,298.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(612.0,289.0){\usebox{\plotpoint}}
\put(650,300.01){\rule{0.482pt}{1.200pt}}
\multiput(650.00,299.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(652,301.01){\rule{0.723pt}{1.200pt}}
\multiput(652.00,300.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(655,302.01){\rule{0.482pt}{1.200pt}}
\multiput(655.00,301.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(657,303.01){\rule{0.723pt}{1.200pt}}
\multiput(657.00,302.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(660,304.01){\rule{0.723pt}{1.200pt}}
\multiput(660.00,303.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(663,305.01){\rule{0.482pt}{1.200pt}}
\multiput(663.00,304.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(665,306.01){\rule{0.723pt}{1.200pt}}
\multiput(665.00,305.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(668,307.01){\rule{0.482pt}{1.200pt}}
\multiput(668.00,306.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(670,308.01){\rule{0.723pt}{1.200pt}}
\multiput(670.00,307.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(673,309.01){\rule{0.482pt}{1.200pt}}
\multiput(673.00,308.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(675,310.01){\rule{0.723pt}{1.200pt}}
\multiput(675.00,309.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(678,311.01){\rule{0.482pt}{1.200pt}}
\multiput(678.00,310.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(647.0,302.0){\usebox{\plotpoint}}
\put(683,312.01){\rule{0.482pt}{1.200pt}}
\multiput(683.00,311.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(685,313.01){\rule{0.723pt}{1.200pt}}
\multiput(685.00,312.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(688,314.01){\rule{0.482pt}{1.200pt}}
\multiput(688.00,313.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(690,315.01){\rule{0.723pt}{1.200pt}}
\multiput(690.00,314.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(693,316.01){\rule{0.482pt}{1.200pt}}
\multiput(693.00,315.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(695,317.01){\rule{0.723pt}{1.200pt}}
\multiput(695.00,316.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(698,318.01){\rule{0.482pt}{1.200pt}}
\multiput(698.00,317.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(700,319.01){\rule{0.723pt}{1.200pt}}
\multiput(700.00,318.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(703,320.01){\rule{0.482pt}{1.200pt}}
\multiput(703.00,319.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(705,321.01){\rule{0.723pt}{1.200pt}}
\multiput(705.00,320.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(708,322.01){\rule{0.482pt}{1.200pt}}
\multiput(708.00,321.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(680.0,314.0){\usebox{\plotpoint}}
\put(713,323.01){\rule{0.482pt}{1.200pt}}
\multiput(713.00,322.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(715,324.01){\rule{0.723pt}{1.200pt}}
\multiput(715.00,323.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(718,325.01){\rule{0.723pt}{1.200pt}}
\multiput(718.00,324.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(721,326.01){\rule{0.482pt}{1.200pt}}
\multiput(721.00,325.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(723,327.01){\rule{0.723pt}{1.200pt}}
\multiput(723.00,326.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(726,328.01){\rule{0.482pt}{1.200pt}}
\multiput(726.00,327.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(728,329.01){\rule{0.723pt}{1.200pt}}
\multiput(728.00,328.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(731,330.01){\rule{0.482pt}{1.200pt}}
\multiput(731.00,329.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(733,331.01){\rule{0.723pt}{1.200pt}}
\multiput(733.00,330.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(710.0,325.0){\usebox{\plotpoint}}
\put(738,332.01){\rule{0.723pt}{1.200pt}}
\multiput(738.00,331.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(741,333.01){\rule{0.482pt}{1.200pt}}
\multiput(741.00,332.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(743,334.01){\rule{0.723pt}{1.200pt}}
\multiput(743.00,333.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(746,335.01){\rule{0.482pt}{1.200pt}}
\multiput(746.00,334.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(748,336.01){\rule{0.723pt}{1.200pt}}
\multiput(748.00,335.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(751,337.01){\rule{0.482pt}{1.200pt}}
\multiput(751.00,336.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(753,338.01){\rule{0.723pt}{1.200pt}}
\multiput(753.00,337.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(756,339.01){\rule{0.482pt}{1.200pt}}
\multiput(756.00,338.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(758,340.01){\rule{0.723pt}{1.200pt}}
\multiput(758.00,339.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(736.0,334.0){\usebox{\plotpoint}}
\put(763,341.01){\rule{0.723pt}{1.200pt}}
\multiput(763.00,340.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(766,342.01){\rule{0.482pt}{1.200pt}}
\multiput(766.00,341.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(768,343.01){\rule{0.723pt}{1.200pt}}
\multiput(768.00,342.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(771,344.01){\rule{0.482pt}{1.200pt}}
\multiput(771.00,343.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(773,345.01){\rule{0.723pt}{1.200pt}}
\multiput(773.00,344.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(776,346.01){\rule{0.482pt}{1.200pt}}
\multiput(776.00,345.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(778,347.01){\rule{0.723pt}{1.200pt}}
\multiput(778.00,346.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(781,348.01){\rule{0.723pt}{1.200pt}}
\multiput(781.00,347.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(784,349.01){\rule{0.482pt}{1.200pt}}
\multiput(784.00,348.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(761.0,343.0){\usebox{\plotpoint}}
\put(789,350.01){\rule{0.482pt}{1.200pt}}
\multiput(789.00,349.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(791,351.01){\rule{0.723pt}{1.200pt}}
\multiput(791.00,350.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(794,352.01){\rule{0.482pt}{1.200pt}}
\multiput(794.00,351.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(796,353.01){\rule{0.723pt}{1.200pt}}
\multiput(796.00,352.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(799,354.01){\rule{0.482pt}{1.200pt}}
\multiput(799.00,353.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(801,355.01){\rule{0.723pt}{1.200pt}}
\multiput(801.00,354.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(804,356.01){\rule{0.482pt}{1.200pt}}
\multiput(804.00,355.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(806,357.01){\rule{0.723pt}{1.200pt}}
\multiput(806.00,356.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(786.0,352.0){\usebox{\plotpoint}}
\put(811,358.01){\rule{0.723pt}{1.200pt}}
\multiput(811.00,357.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(814,359.01){\rule{0.482pt}{1.200pt}}
\multiput(814.00,358.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(816,360.01){\rule{0.723pt}{1.200pt}}
\multiput(816.00,359.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(819,361.01){\rule{0.482pt}{1.200pt}}
\multiput(819.00,360.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(821,362.01){\rule{0.723pt}{1.200pt}}
\multiput(821.00,361.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(824,363.01){\rule{0.482pt}{1.200pt}}
\multiput(824.00,362.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(826,364.01){\rule{0.723pt}{1.200pt}}
\multiput(826.00,363.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(809.0,360.0){\usebox{\plotpoint}}
\put(831,365.01){\rule{0.723pt}{1.200pt}}
\multiput(831.00,364.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(834,366.01){\rule{0.482pt}{1.200pt}}
\multiput(834.00,365.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(836,367.01){\rule{0.723pt}{1.200pt}}
\multiput(836.00,366.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(839,368.01){\rule{0.723pt}{1.200pt}}
\multiput(839.00,367.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(842,369.01){\rule{0.482pt}{1.200pt}}
\multiput(842.00,368.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(844,370.01){\rule{0.723pt}{1.200pt}}
\multiput(844.00,369.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(847,371.01){\rule{0.482pt}{1.200pt}}
\multiput(847.00,370.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(829.0,367.0){\usebox{\plotpoint}}
\put(852,372.01){\rule{0.482pt}{1.200pt}}
\multiput(852.00,371.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(854,373.01){\rule{0.723pt}{1.200pt}}
\multiput(854.00,372.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(857,374.01){\rule{0.482pt}{1.200pt}}
\multiput(857.00,373.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(859,375.01){\rule{0.723pt}{1.200pt}}
\multiput(859.00,374.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(862,376.01){\rule{0.482pt}{1.200pt}}
\multiput(862.00,375.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(864,377.01){\rule{0.723pt}{1.200pt}}
\multiput(864.00,376.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(849.0,374.0){\usebox{\plotpoint}}
\put(869,378.01){\rule{0.723pt}{1.200pt}}
\multiput(869.00,377.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(872,379.01){\rule{0.482pt}{1.200pt}}
\multiput(872.00,378.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(874,380.01){\rule{0.723pt}{1.200pt}}
\multiput(874.00,379.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(877,381.01){\rule{0.482pt}{1.200pt}}
\multiput(877.00,380.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(879,382.01){\rule{0.723pt}{1.200pt}}
\multiput(879.00,381.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(882,383.01){\rule{0.482pt}{1.200pt}}
\multiput(882.00,382.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(884,384.01){\rule{0.723pt}{1.200pt}}
\multiput(884.00,383.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(867.0,380.0){\usebox{\plotpoint}}
\put(889,385.01){\rule{0.723pt}{1.200pt}}
\multiput(889.00,384.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(892,386.01){\rule{0.482pt}{1.200pt}}
\multiput(892.00,385.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(894,387.01){\rule{0.723pt}{1.200pt}}
\multiput(894.00,386.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(897,388.01){\rule{0.482pt}{1.200pt}}
\multiput(897.00,387.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(899,389.01){\rule{0.723pt}{1.200pt}}
\multiput(899.00,388.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(902,390.01){\rule{0.723pt}{1.200pt}}
\multiput(902.00,389.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(887.0,387.0){\usebox{\plotpoint}}
\put(907,391.01){\rule{0.723pt}{1.200pt}}
\multiput(907.00,390.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(910,392.01){\rule{0.482pt}{1.200pt}}
\multiput(910.00,391.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(912,393.01){\rule{0.723pt}{1.200pt}}
\multiput(912.00,392.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(915,394.01){\rule{0.482pt}{1.200pt}}
\multiput(915.00,393.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(917,395.01){\rule{0.723pt}{1.200pt}}
\multiput(917.00,394.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(905.0,393.0){\usebox{\plotpoint}}
\put(922,396.01){\rule{0.723pt}{1.200pt}}
\multiput(922.00,395.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(925,397.01){\rule{0.482pt}{1.200pt}}
\multiput(925.00,396.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(927,398.01){\rule{0.723pt}{1.200pt}}
\multiput(927.00,397.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(930,399.01){\rule{0.482pt}{1.200pt}}
\multiput(930.00,398.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(932,400.01){\rule{0.723pt}{1.200pt}}
\multiput(932.00,399.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(935,401.01){\rule{0.482pt}{1.200pt}}
\multiput(935.00,400.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(920.0,398.0){\usebox{\plotpoint}}
\put(940,402.01){\rule{0.482pt}{1.200pt}}
\multiput(940.00,401.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(942,403.01){\rule{0.723pt}{1.200pt}}
\multiput(942.00,402.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(945,404.01){\rule{0.482pt}{1.200pt}}
\multiput(945.00,403.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(947,405.01){\rule{0.723pt}{1.200pt}}
\multiput(947.00,404.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(950,406.01){\rule{0.482pt}{1.200pt}}
\multiput(950.00,405.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(937.0,404.0){\usebox{\plotpoint}}
\put(955,407.01){\rule{0.482pt}{1.200pt}}
\multiput(955.00,406.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(957,408.01){\rule{0.723pt}{1.200pt}}
\multiput(957.00,407.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(960,409.01){\rule{0.723pt}{1.200pt}}
\multiput(960.00,408.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(963,410.01){\rule{0.482pt}{1.200pt}}
\multiput(963.00,409.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(965,411.01){\rule{0.723pt}{1.200pt}}
\multiput(965.00,410.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(952.0,409.0){\usebox{\plotpoint}}
\put(970,412.01){\rule{0.723pt}{1.200pt}}
\multiput(970.00,411.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(973,413.01){\rule{0.482pt}{1.200pt}}
\multiput(973.00,412.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(975,414.01){\rule{0.723pt}{1.200pt}}
\multiput(975.00,413.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(978,415.01){\rule{0.482pt}{1.200pt}}
\multiput(978.00,414.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(980,416.01){\rule{0.723pt}{1.200pt}}
\multiput(980.00,415.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(968.0,414.0){\usebox{\plotpoint}}
\put(985,417.01){\rule{0.723pt}{1.200pt}}
\multiput(985.00,416.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(988,418.01){\rule{0.482pt}{1.200pt}}
\multiput(988.00,417.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(990,419.01){\rule{0.723pt}{1.200pt}}
\multiput(990.00,418.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(993,420.01){\rule{0.482pt}{1.200pt}}
\multiput(993.00,419.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(983.0,419.0){\usebox{\plotpoint}}
\put(998,421.01){\rule{0.482pt}{1.200pt}}
\multiput(998.00,420.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1000,422.01){\rule{0.723pt}{1.200pt}}
\multiput(1000.00,421.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1003,423.01){\rule{0.482pt}{1.200pt}}
\multiput(1003.00,422.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1005,424.01){\rule{0.723pt}{1.200pt}}
\multiput(1005.00,423.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1008,425.01){\rule{0.482pt}{1.200pt}}
\multiput(1008.00,424.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(995.0,423.0){\usebox{\plotpoint}}
\put(1013,426.01){\rule{0.482pt}{1.200pt}}
\multiput(1013.00,425.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1015,427.01){\rule{0.723pt}{1.200pt}}
\multiput(1015.00,426.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1018,428.01){\rule{0.723pt}{1.200pt}}
\multiput(1018.00,427.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1021,429.01){\rule{0.482pt}{1.200pt}}
\multiput(1021.00,428.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1010.0,428.0){\usebox{\plotpoint}}
\put(1026,430.01){\rule{0.482pt}{1.200pt}}
\multiput(1026.00,429.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1028,431.01){\rule{0.723pt}{1.200pt}}
\multiput(1028.00,430.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1031,432.01){\rule{0.482pt}{1.200pt}}
\multiput(1031.00,431.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1033,433.01){\rule{0.723pt}{1.200pt}}
\multiput(1033.00,432.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1036,434.01){\rule{0.482pt}{1.200pt}}
\multiput(1036.00,433.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1023.0,432.0){\usebox{\plotpoint}}
\put(1041,435.01){\rule{0.482pt}{1.200pt}}
\multiput(1041.00,434.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1043,436.01){\rule{0.723pt}{1.200pt}}
\multiput(1043.00,435.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1046,437.01){\rule{0.482pt}{1.200pt}}
\multiput(1046.00,436.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1048,438.01){\rule{0.723pt}{1.200pt}}
\multiput(1048.00,437.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1038.0,437.0){\usebox{\plotpoint}}
\put(1053,439.01){\rule{0.723pt}{1.200pt}}
\multiput(1053.00,438.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1056,440.01){\rule{0.482pt}{1.200pt}}
\multiput(1056.00,439.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1058,441.01){\rule{0.723pt}{1.200pt}}
\multiput(1058.00,440.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1061,442.01){\rule{0.482pt}{1.200pt}}
\multiput(1061.00,441.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1051.0,441.0){\usebox{\plotpoint}}
\put(1066,443.01){\rule{0.482pt}{1.200pt}}
\multiput(1066.00,442.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1068,444.01){\rule{0.723pt}{1.200pt}}
\multiput(1068.00,443.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1071,445.01){\rule{0.482pt}{1.200pt}}
\multiput(1071.00,444.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1063.0,445.0){\usebox{\plotpoint}}
\put(1076,446.01){\rule{0.482pt}{1.200pt}}
\multiput(1076.00,445.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1078,447.01){\rule{0.723pt}{1.200pt}}
\multiput(1078.00,446.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1081,448.01){\rule{0.723pt}{1.200pt}}
\multiput(1081.00,447.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1084,449.01){\rule{0.482pt}{1.200pt}}
\multiput(1084.00,448.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1073.0,448.0){\usebox{\plotpoint}}
\put(1089,450.01){\rule{0.482pt}{1.200pt}}
\multiput(1089.00,449.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1091,451.01){\rule{0.723pt}{1.200pt}}
\multiput(1091.00,450.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1094,452.01){\rule{0.482pt}{1.200pt}}
\multiput(1094.00,451.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1096,453.01){\rule{0.723pt}{1.200pt}}
\multiput(1096.00,452.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1086.0,452.0){\usebox{\plotpoint}}
\put(1101,454.01){\rule{0.723pt}{1.200pt}}
\multiput(1101.00,453.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1104,455.01){\rule{0.482pt}{1.200pt}}
\multiput(1104.00,454.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1106,456.01){\rule{0.723pt}{1.200pt}}
\multiput(1106.00,455.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1109,457.01){\rule{0.482pt}{1.200pt}}
\multiput(1109.00,456.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1099.0,456.0){\usebox{\plotpoint}}
\put(1114,458.01){\rule{0.482pt}{1.200pt}}
\multiput(1114.00,457.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1116,459.01){\rule{0.723pt}{1.200pt}}
\multiput(1116.00,458.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1119,460.01){\rule{0.482pt}{1.200pt}}
\multiput(1119.00,459.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1111.0,460.0){\usebox{\plotpoint}}
\put(1124,461.01){\rule{0.482pt}{1.200pt}}
\multiput(1124.00,460.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1126,462.01){\rule{0.723pt}{1.200pt}}
\multiput(1126.00,461.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1129,463.01){\rule{0.482pt}{1.200pt}}
\multiput(1129.00,462.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1121.0,463.0){\usebox{\plotpoint}}
\put(1134,464.01){\rule{0.482pt}{1.200pt}}
\multiput(1134.00,463.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1136,465.01){\rule{0.723pt}{1.200pt}}
\multiput(1136.00,464.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1139,466.01){\rule{0.723pt}{1.200pt}}
\multiput(1139.00,465.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1142,467.01){\rule{0.482pt}{1.200pt}}
\multiput(1142.00,466.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1131.0,466.0){\usebox{\plotpoint}}
\put(1147,468.01){\rule{0.482pt}{1.200pt}}
\multiput(1147.00,467.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1149,469.01){\rule{0.723pt}{1.200pt}}
\multiput(1149.00,468.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1152,470.01){\rule{0.482pt}{1.200pt}}
\multiput(1152.00,469.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1144.0,470.0){\usebox{\plotpoint}}
\put(1157,471.01){\rule{0.482pt}{1.200pt}}
\multiput(1157.00,470.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1159,472.01){\rule{0.723pt}{1.200pt}}
\multiput(1159.00,471.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1162,473.01){\rule{0.482pt}{1.200pt}}
\multiput(1162.00,472.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1154.0,473.0){\usebox{\plotpoint}}
\put(1167,474.01){\rule{0.482pt}{1.200pt}}
\multiput(1167.00,473.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1169,475.01){\rule{0.723pt}{1.200pt}}
\multiput(1169.00,474.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1172,476.01){\rule{0.482pt}{1.200pt}}
\multiput(1172.00,475.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1164.0,476.0){\usebox{\plotpoint}}
\put(1177,477.01){\rule{0.482pt}{1.200pt}}
\multiput(1177.00,476.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1179,478.01){\rule{0.723pt}{1.200pt}}
\multiput(1179.00,477.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1182,479.01){\rule{0.482pt}{1.200pt}}
\multiput(1182.00,478.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1174.0,479.0){\usebox{\plotpoint}}
\put(1187,480.01){\rule{0.482pt}{1.200pt}}
\multiput(1187.00,479.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1189,481.01){\rule{0.723pt}{1.200pt}}
\multiput(1189.00,480.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1192,482.01){\rule{0.482pt}{1.200pt}}
\multiput(1192.00,481.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1184.0,482.0){\usebox{\plotpoint}}
\put(1197,483.01){\rule{0.723pt}{1.200pt}}
\multiput(1197.00,482.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1200,484.01){\rule{0.482pt}{1.200pt}}
\multiput(1200.00,483.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1202,485.01){\rule{0.723pt}{1.200pt}}
\multiput(1202.00,484.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1194.0,485.0){\usebox{\plotpoint}}
\put(1207,486.01){\rule{0.723pt}{1.200pt}}
\multiput(1207.00,485.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1210,487.01){\rule{0.482pt}{1.200pt}}
\multiput(1210.00,486.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1212,488.01){\rule{0.723pt}{1.200pt}}
\multiput(1212.00,487.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1205.0,488.0){\usebox{\plotpoint}}
\put(1217,489.01){\rule{0.723pt}{1.200pt}}
\multiput(1217.00,488.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1220,490.01){\rule{0.482pt}{1.200pt}}
\multiput(1220.00,489.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1222,491.01){\rule{0.723pt}{1.200pt}}
\multiput(1222.00,490.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1215.0,491.0){\usebox{\plotpoint}}
\put(1227,492.01){\rule{0.723pt}{1.200pt}}
\multiput(1227.00,491.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1230,493.01){\rule{0.482pt}{1.200pt}}
\multiput(1230.00,492.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1232,494.01){\rule{0.723pt}{1.200pt}}
\multiput(1232.00,493.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1225.0,494.0){\usebox{\plotpoint}}
\put(1237,495.01){\rule{0.723pt}{1.200pt}}
\multiput(1237.00,494.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1240,496.01){\rule{0.482pt}{1.200pt}}
\multiput(1240.00,495.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1235.0,497.0){\usebox{\plotpoint}}
\put(1245,497.01){\rule{0.482pt}{1.200pt}}
\multiput(1245.00,496.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1247,498.01){\rule{0.723pt}{1.200pt}}
\multiput(1247.00,497.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1250,499.01){\rule{0.482pt}{1.200pt}}
\multiput(1250.00,498.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1242.0,499.0){\usebox{\plotpoint}}
\put(1255,500.01){\rule{0.482pt}{1.200pt}}
\multiput(1255.00,499.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1257,501.01){\rule{0.723pt}{1.200pt}}
\multiput(1257.00,500.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1260,502.01){\rule{0.723pt}{1.200pt}}
\multiput(1260.00,501.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1252.0,502.0){\usebox{\plotpoint}}
\put(1265,503.01){\rule{0.723pt}{1.200pt}}
\multiput(1265.00,502.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1268,504.01){\rule{0.482pt}{1.200pt}}
\multiput(1268.00,503.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1263.0,505.0){\usebox{\plotpoint}}
\put(1273,505.01){\rule{0.482pt}{1.200pt}}
\multiput(1273.00,504.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1275,506.01){\rule{0.723pt}{1.200pt}}
\multiput(1275.00,505.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1278,507.01){\rule{0.482pt}{1.200pt}}
\multiput(1278.00,506.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1270.0,507.0){\usebox{\plotpoint}}
\put(1283,508.01){\rule{0.482pt}{1.200pt}}
\multiput(1283.00,507.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1285,509.01){\rule{0.723pt}{1.200pt}}
\multiput(1285.00,508.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1280.0,510.0){\usebox{\plotpoint}}
\put(1290,510.01){\rule{0.723pt}{1.200pt}}
\multiput(1290.00,509.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1293,511.01){\rule{0.482pt}{1.200pt}}
\multiput(1293.00,510.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1295,512.01){\rule{0.723pt}{1.200pt}}
\multiput(1295.00,511.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1288.0,512.0){\usebox{\plotpoint}}
\put(1300,513.01){\rule{0.723pt}{1.200pt}}
\multiput(1300.00,512.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1303,514.01){\rule{0.482pt}{1.200pt}}
\multiput(1303.00,513.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1298.0,515.0){\usebox{\plotpoint}}
\put(1308,515.01){\rule{0.482pt}{1.200pt}}
\multiput(1308.00,514.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1310,516.01){\rule{0.723pt}{1.200pt}}
\multiput(1310.00,515.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1305.0,517.0){\usebox{\plotpoint}}
\put(1315,517.01){\rule{0.723pt}{1.200pt}}
\multiput(1315.00,516.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1318,518.01){\rule{0.723pt}{1.200pt}}
\multiput(1318.00,517.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1321,519.01){\rule{0.482pt}{1.200pt}}
\multiput(1321.00,518.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1313.0,519.0){\usebox{\plotpoint}}
\put(1326,520.01){\rule{0.482pt}{1.200pt}}
\multiput(1326.00,519.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1328,521.01){\rule{0.723pt}{1.200pt}}
\multiput(1328.00,520.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1323.0,522.0){\usebox{\plotpoint}}
\put(1333,522.01){\rule{0.723pt}{1.200pt}}
\multiput(1333.00,521.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1336,523.01){\rule{0.482pt}{1.200pt}}
\multiput(1336.00,522.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1331.0,524.0){\usebox{\plotpoint}}
\put(1341,524.01){\rule{0.482pt}{1.200pt}}
\multiput(1341.00,523.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1343,525.01){\rule{0.723pt}{1.200pt}}
\multiput(1343.00,524.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1338.0,526.0){\usebox{\plotpoint}}
\put(1348,526.01){\rule{0.723pt}{1.200pt}}
\multiput(1348.00,525.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1351,527.01){\rule{0.482pt}{1.200pt}}
\multiput(1351.00,526.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1353,528.01){\rule{0.723pt}{1.200pt}}
\multiput(1353.00,527.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1346.0,528.0){\usebox{\plotpoint}}
\put(1358,529.01){\rule{0.723pt}{1.200pt}}
\multiput(1358.00,528.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1361,530.01){\rule{0.482pt}{1.200pt}}
\multiput(1361.00,529.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1356.0,531.0){\usebox{\plotpoint}}
\put(1366,531.01){\rule{0.482pt}{1.200pt}}
\multiput(1366.00,530.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1368,532.01){\rule{0.723pt}{1.200pt}}
\multiput(1368.00,531.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1363.0,533.0){\usebox{\plotpoint}}
\put(1373,533.01){\rule{0.723pt}{1.200pt}}
\multiput(1373.00,532.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1376,534.01){\rule{0.482pt}{1.200pt}}
\multiput(1376.00,533.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1371.0,535.0){\usebox{\plotpoint}}
\put(1381,535.01){\rule{0.723pt}{1.200pt}}
\multiput(1381.00,534.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1384,536.01){\rule{0.482pt}{1.200pt}}
\multiput(1384.00,535.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1378.0,537.0){\usebox{\plotpoint}}
\put(1389,537.01){\rule{0.482pt}{1.200pt}}
\multiput(1389.00,536.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1391,538.01){\rule{0.723pt}{1.200pt}}
\multiput(1391.00,537.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1386.0,539.0){\usebox{\plotpoint}}
\put(1396,539.01){\rule{0.723pt}{1.200pt}}
\multiput(1396.00,538.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1399,540.01){\rule{0.482pt}{1.200pt}}
\multiput(1399.00,539.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1394.0,541.0){\usebox{\plotpoint}}
\put(1404,541.01){\rule{0.482pt}{1.200pt}}
\multiput(1404.00,540.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1406,542.01){\rule{0.723pt}{1.200pt}}
\multiput(1406.00,541.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1401.0,543.0){\usebox{\plotpoint}}
\put(1411,543.01){\rule{0.723pt}{1.200pt}}
\multiput(1411.00,542.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1414,544.01){\rule{0.482pt}{1.200pt}}
\multiput(1414.00,543.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1409.0,545.0){\usebox{\plotpoint}}
\put(1419,545.01){\rule{0.482pt}{1.200pt}}
\multiput(1419.00,544.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1421,546.01){\rule{0.723pt}{1.200pt}}
\multiput(1421.00,545.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1416.0,547.0){\usebox{\plotpoint}}
\put(1426,547.01){\rule{0.723pt}{1.200pt}}
\multiput(1426.00,546.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1429,548.01){\rule{0.482pt}{1.200pt}}
\multiput(1429.00,547.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1424.0,549.0){\usebox{\plotpoint}}
\put(1434,549.01){\rule{0.482pt}{1.200pt}}
\multiput(1434.00,548.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1436,550.01){\rule{0.723pt}{1.200pt}}
\multiput(1436.00,549.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1431.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,738){\makebox(0,0)[r]{FOM}}
\multiput(1299,738)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,738){\usebox{\plotpoint}}
\put(181,123){\usebox{\plotpoint}}
\put(181.00,123.00){\usebox{\plotpoint}}
\put(197.64,133.64){\usebox{\plotpoint}}
\put(209.30,150.61){\usebox{\plotpoint}}
\put(218.57,169.14){\usebox{\plotpoint}}
\put(226.62,188.23){\usebox{\plotpoint}}
\put(234.47,207.41){\usebox{\plotpoint}}
\put(242.19,226.66){\usebox{\plotpoint}}
\put(248.80,246.29){\usebox{\plotpoint}}
\put(255.65,265.85){\usebox{\plotpoint}}
\put(262.36,285.43){\usebox{\plotpoint}}
\put(268.54,305.17){\usebox{\plotpoint}}
\put(275.19,324.77){\usebox{\plotpoint}}
\put(282.07,344.28){\usebox{\plotpoint}}
\put(288.26,364.03){\usebox{\plotpoint}}
\put(294.98,383.62){\usebox{\plotpoint}}
\put(302.04,403.10){\usebox{\plotpoint}}
\put(309.35,422.49){\usebox{\plotpoint}}
\put(316.16,442.05){\usebox{\plotpoint}}
\put(323.66,461.31){\usebox{\plotpoint}}
\put(331.19,480.57){\usebox{\plotpoint}}
\put(338.90,499.80){\usebox{\plotpoint}}
\put(346.96,518.89){\usebox{\plotpoint}}
\put(355.98,537.46){\usebox{\plotpoint}}
\put(365.50,555.83){\usebox{\plotpoint}}
\put(375.08,574.10){\usebox{\plotpoint}}
\put(386.16,591.55){\usebox{\plotpoint}}
\put(397.77,608.69){\usebox{\plotpoint}}
\put(410.17,625.11){\usebox{\plotpoint}}
\put(425.03,639.35){\usebox{\plotpoint}}
\put(441.25,652.13){\usebox{\plotpoint}}
\put(459.63,661.54){\usebox{\plotpoint}}
\put(479.44,666.48){\usebox{\plotpoint}}
\put(499.99,666.50){\usebox{\plotpoint}}
\put(519.96,662.52){\usebox{\plotpoint}}
\put(539.19,654.87){\usebox{\plotpoint}}
\put(557.11,644.89){\usebox{\plotpoint}}
\put(573.76,633.24){\usebox{\plotpoint}}
\put(590.30,621.14){\usebox{\plotpoint}}
\put(606.13,607.87){\usebox{\plotpoint}}
\put(621.16,593.84){\usebox{\plotpoint}}
\put(636.09,579.91){\usebox{\plotpoint}}
\put(650.76,565.24){\usebox{\plotpoint}}
\put(665.34,550.66){\usebox{\plotpoint}}
\put(679.43,535.86){\usebox{\plotpoint}}
\put(693.66,521.00){\usebox{\plotpoint}}
\put(707.97,506.03){\usebox{\plotpoint}}
\put(722.14,491.29){\usebox{\plotpoint}}
\put(736.38,476.44){\usebox{\plotpoint}}
\put(750.61,461.39){\usebox{\plotpoint}}
\put(764.81,446.80){\usebox{\plotpoint}}
\put(779.11,431.89){\usebox{\plotpoint}}
\put(794.03,417.95){\usebox{\plotpoint}}
\put(808.62,403.38){\usebox{\plotpoint}}
\put(823.58,389.28){\usebox{\plotpoint}}
\put(838.77,375.23){\usebox{\plotpoint}}
\put(854.30,361.80){\usebox{\plotpoint}}
\put(869.98,348.35){\usebox{\plotpoint}}
\put(886.18,335.54){\usebox{\plotpoint}}
\put(902.39,322.74){\usebox{\plotpoint}}
\put(918.83,310.39){\usebox{\plotpoint}}
\put(935.57,298.43){\usebox{\plotpoint}}
\put(952.39,286.74){\usebox{\plotpoint}}
\put(969.65,275.35){\usebox{\plotpoint}}
\put(987.17,265.28){\usebox{\plotpoint}}
\put(1004.71,255.15){\usebox{\plotpoint}}
\put(1022.64,245.18){\usebox{\plotpoint}}
\put(1040.96,236.01){\usebox{\plotpoint}}
\put(1059.74,227.42){\usebox{\plotpoint}}
\put(1078.53,218.82){\usebox{\plotpoint}}
\put(1097.85,211.38){\usebox{\plotpoint}}
\put(1117.06,203.65){\usebox{\plotpoint}}
\put(1136.49,196.84){\usebox{\plotpoint}}
\put(1155.97,190.34){\usebox{\plotpoint}}
\put(1175.55,184.48){\usebox{\plotpoint}}
\put(1195.27,179.00){\usebox{\plotpoint}}
\put(1214.99,174.00){\usebox{\plotpoint}}
\put(1234.88,170.00){\usebox{\plotpoint}}
\put(1254.76,165.08){\usebox{\plotpoint}}
\put(1274.67,161.16){\usebox{\plotpoint}}
\put(1294.75,158.00){\usebox{\plotpoint}}
\put(1314.74,154.13){\usebox{\plotpoint}}
\put(1334.89,151.37){\usebox{\plotpoint}}
\put(1355.19,149.00){\usebox{\plotpoint}}
\put(1375.31,146.00){\usebox{\plotpoint}}
\put(1395.67,144.00){\usebox{\plotpoint}}
\put(1415.95,142.00){\usebox{\plotpoint}}
\put(1436.23,140.00){\usebox{\plotpoint}}
\put(1439,140){\usebox{\plotpoint}}
\end{picture}


==> FOM_Plot3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){ 5}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){ 10}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){ 15}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){ 20}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 25}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{$N/N_0$}}}
\put(810,21){\makebox(0,0){$\tau\,/\,\tau_*$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(461,820){\makebox(0,0)[r]{$N/N_0$}}
\put(481.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,860){\usebox{\plotpoint}}
\multiput(181.61,839.66)(0.447,-7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(180.17,849.83)(3.000,-25.830){2}{\rule{0.400pt}{2.450pt}}
\put(184.17,790){\rule{0.400pt}{6.900pt}}
\multiput(183.17,809.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(186.61,771.32)(0.447,-7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(185.17,780.66)(3.000,-23.660){2}{\rule{0.400pt}{2.250pt}}
\put(189.17,726){\rule{0.400pt}{6.300pt}}
\multiput(188.17,743.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\multiput(191.61,709.53)(0.447,-6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(190.17,717.77)(3.000,-20.767){2}{\rule{0.400pt}{1.983pt}}
\put(194.17,669){\rule{0.400pt}{5.700pt}}
\multiput(193.17,685.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(196.61,653.64)(0.447,-5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(195.17,661.32)(3.000,-19.320){2}{\rule{0.400pt}{1.850pt}}
\put(199.17,617){\rule{0.400pt}{5.100pt}}
\multiput(198.17,631.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(201.61,603.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(200.17,610.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\put(204.17,570){\rule{0.400pt}{4.700pt}}
\multiput(203.17,583.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(206.61,557.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(205.17,563.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\put(209.17,527){\rule{0.400pt}{4.300pt}}
\multiput(208.17,539.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(211.61,515.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(210.17,521.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(214.17,488){\rule{0.400pt}{3.900pt}}
\multiput(213.17,498.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(216.61,478.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(215.17,483.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\put(219.17,454){\rule{0.400pt}{3.500pt}}
\multiput(218.17,463.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(221.61,444.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(220.17,449.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\put(224.17,422){\rule{0.400pt}{3.100pt}}
\multiput(223.17,430.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(226.61,413.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(225.17,417.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\put(229.17,394){\rule{0.400pt}{2.700pt}}
\multiput(228.17,401.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(231.61,385.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(230.17,389.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(234.17,368){\rule{0.400pt}{2.500pt}}
\multiput(233.17,374.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(236.61,360.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(235.17,364.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(239.61,348.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(238.17,352.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(242.17,334){\rule{0.400pt}{2.100pt}}
\multiput(241.17,339.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(244.61,327.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(243.17,330.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(247.17,314){\rule{0.400pt}{1.900pt}}
\multiput(246.17,319.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(249.61,308.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(248.17,311.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(252.17,295){\rule{0.400pt}{1.900pt}}
\multiput(251.17,300.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(254.61,290.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(253.17,292.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(257.17,279){\rule{0.400pt}{1.700pt}}
\multiput(256.17,283.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(259.61,274.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(258.17,276.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(262.17,264){\rule{0.400pt}{1.500pt}}
\multiput(261.17,267.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(264.61,259.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(263.17,261.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(267.17,251){\rule{0.400pt}{1.300pt}}
\multiput(266.17,254.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(269.61,246.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(268.17,248.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(272.17,238){\rule{0.400pt}{1.300pt}}
\multiput(271.17,241.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(274.61,234.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(273.17,236.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(277.17,227){\rule{0.400pt}{1.300pt}}
\multiput(276.17,230.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(279.61,223.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(278.17,225.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(282.17,217){\rule{0.400pt}{1.100pt}}
\multiput(281.17,219.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(284.61,214.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(283.17,215.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(287.17,208){\rule{0.400pt}{1.100pt}}
\multiput(286.17,210.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(289.61,205.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(288.17,206.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(292.17,200){\rule{0.400pt}{0.900pt}}
\multiput(291.17,202.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(294.00,198.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(294.00,199.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(297.17,193){\rule{0.400pt}{0.900pt}}
\multiput(296.17,195.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(299.00,191.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(299.00,192.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(302.61,187.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(301.17,188.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(305.17,183){\rule{0.400pt}{0.700pt}}
\multiput(304.17,184.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(307.00,181.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(307.00,182.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(310.17,177){\rule{0.400pt}{0.700pt}}
\multiput(309.17,178.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(312,175.17){\rule{0.700pt}{0.400pt}}
\multiput(312.00,176.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(315.17,172){\rule{0.400pt}{0.700pt}}
\multiput(314.17,173.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(317,170.17){\rule{0.700pt}{0.400pt}}
\multiput(317.00,171.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(320,168.17){\rule{0.482pt}{0.400pt}}
\multiput(320.00,169.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(322.00,166.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(322.00,167.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(325,163.17){\rule{0.482pt}{0.400pt}}
\multiput(325.00,164.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(327,161.17){\rule{0.700pt}{0.400pt}}
\multiput(327.00,162.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(330,159.17){\rule{0.482pt}{0.400pt}}
\multiput(330.00,160.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,157.67){\rule{0.723pt}{0.400pt}}
\multiput(332.00,158.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(335,156.17){\rule{0.482pt}{0.400pt}}
\multiput(335.00,157.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,154.17){\rule{0.700pt}{0.400pt}}
\multiput(337.00,155.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(340,152.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,151.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,152.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(345,149.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,148.67){\rule{0.723pt}{0.400pt}}
\multiput(347.00,149.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(350,147.17){\rule{0.482pt}{0.400pt}}
\multiput(350.00,148.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,145.67){\rule{0.723pt}{0.400pt}}
\multiput(352.00,146.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(355,144.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,143.67){\rule{0.723pt}{0.400pt}}
\multiput(357.00,144.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(360,142.67){\rule{0.723pt}{0.400pt}}
\multiput(360.00,143.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(363,141.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,140.67){\rule{0.723pt}{0.400pt}}
\multiput(365.00,141.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(368,139.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,138.67){\rule{0.723pt}{0.400pt}}
\multiput(370.00,139.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(375,137.67){\rule{0.723pt}{0.400pt}}
\multiput(375.00,138.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(378,136.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,135.67){\rule{0.723pt}{0.400pt}}
\multiput(380.00,136.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(373.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385,134.67){\rule{0.723pt}{0.400pt}}
\multiput(385.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(383.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390,133.67){\rule{0.723pt}{0.400pt}}
\multiput(390.00,134.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(393,132.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398,131.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(405,130.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,131.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(400.0,132.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(410,129.67){\rule{0.723pt}{0.400pt}}
\multiput(410.00,130.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(418,128.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.0,130.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(426,127.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(436,126.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428.0,128.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(448,125.67){\rule{0.723pt}{0.400pt}}
\multiput(448.00,126.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(438.0,127.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(466,124.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.0,126.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(491,123.67){\rule{0.723pt}{0.400pt}}
\multiput(491.00,124.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(468.0,125.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(547,122.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494.0,124.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(549.0,123.0){\rule[-0.200pt]{214.401pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(461,779){\makebox(0,0)[r]{$\mathcal{P}$}}
\put(481.0,779.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(181,123){\usebox{\plotpoint}}
\put(181,122.01){\rule{0.723pt}{1.200pt}}
\multiput(181.00,120.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(182.51,126){\rule{1.200pt}{0.723pt}}
\multiput(181.51,126.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(186,128.01){\rule{0.723pt}{1.200pt}}
\multiput(186.00,126.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(187.51,132){\rule{1.200pt}{0.723pt}}
\multiput(186.51,132.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(191,134.01){\rule{0.723pt}{1.200pt}}
\multiput(191.00,132.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(192.51,138){\rule{1.200pt}{0.723pt}}
\multiput(191.51,138.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(195.01,141){\rule{1.200pt}{0.964pt}}
\multiput(193.51,141.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(197.51,145){\rule{1.200pt}{0.723pt}}
\multiput(196.51,145.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(201,147.01){\rule{0.723pt}{1.200pt}}
\multiput(201.00,145.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(202.51,151){\rule{1.200pt}{0.723pt}}
\multiput(201.51,151.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(206,153.01){\rule{0.723pt}{1.200pt}}
\multiput(206.00,151.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(207.51,157){\rule{1.200pt}{0.723pt}}
\multiput(206.51,157.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(211,159.01){\rule{0.723pt}{1.200pt}}
\multiput(211.00,157.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(212.51,163){\rule{1.200pt}{0.723pt}}
\multiput(211.51,163.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(216,165.01){\rule{0.723pt}{1.200pt}}
\multiput(216.00,163.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(217.51,169){\rule{1.200pt}{0.723pt}}
\multiput(216.51,169.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(221,171.01){\rule{0.723pt}{1.200pt}}
\multiput(221.00,169.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(222.51,175){\rule{1.200pt}{0.723pt}}
\multiput(221.51,175.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(226,177.01){\rule{0.723pt}{1.200pt}}
\multiput(226.00,175.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(227.51,181){\rule{1.200pt}{0.723pt}}
\multiput(226.51,181.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(231,183.01){\rule{0.723pt}{1.200pt}}
\multiput(231.00,181.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(232.51,187){\rule{1.200pt}{0.964pt}}
\multiput(231.51,187.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(236,190.01){\rule{0.723pt}{1.200pt}}
\multiput(236.00,188.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(239,193.01){\rule{0.723pt}{1.200pt}}
\multiput(239.00,191.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(240.51,197){\rule{1.200pt}{0.723pt}}
\multiput(239.51,197.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(244,199.01){\rule{0.723pt}{1.200pt}}
\multiput(244.00,197.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(245.51,203){\rule{1.200pt}{0.723pt}}
\multiput(244.51,203.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(249,205.01){\rule{0.723pt}{1.200pt}}
\multiput(249.00,203.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(250.51,209){\rule{1.200pt}{0.723pt}}
\multiput(249.51,209.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(254,211.01){\rule{0.723pt}{1.200pt}}
\multiput(254.00,209.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(255.51,215){\rule{1.200pt}{0.723pt}}
\multiput(254.51,215.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(259,217.01){\rule{0.723pt}{1.200pt}}
\multiput(259.00,215.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(260.51,221){\rule{1.200pt}{0.723pt}}
\multiput(259.51,221.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(264,223.01){\rule{0.723pt}{1.200pt}}
\multiput(264.00,221.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(265.51,227){\rule{1.200pt}{0.723pt}}
\multiput(264.51,227.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(269,229.01){\rule{0.723pt}{1.200pt}}
\multiput(269.00,227.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(270.51,233){\rule{1.200pt}{0.723pt}}
\multiput(269.51,233.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(274,235.01){\rule{0.723pt}{1.200pt}}
\multiput(274.00,233.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(275.51,239){\rule{1.200pt}{0.723pt}}
\multiput(274.51,239.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(279,241.01){\rule{0.723pt}{1.200pt}}
\multiput(279.00,239.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(280.51,245){\rule{1.200pt}{0.723pt}}
\multiput(279.51,245.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(284,247.01){\rule{0.723pt}{1.200pt}}
\multiput(284.00,245.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(285.51,251){\rule{1.200pt}{0.723pt}}
\multiput(284.51,251.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(289,253.01){\rule{0.723pt}{1.200pt}}
\multiput(289.00,251.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(290.51,257){\rule{1.200pt}{0.723pt}}
\multiput(289.51,257.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(294,259.01){\rule{0.723pt}{1.200pt}}
\multiput(294.00,257.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(295.51,263){\rule{1.200pt}{0.723pt}}
\multiput(294.51,263.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(299,265.01){\rule{0.723pt}{1.200pt}}
\multiput(299.00,263.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(302,268.01){\rule{0.723pt}{1.200pt}}
\multiput(302.00,266.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(303.51,272){\rule{1.200pt}{0.723pt}}
\multiput(302.51,272.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(307,274.01){\rule{0.723pt}{1.200pt}}
\multiput(307.00,272.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(308.51,278){\rule{1.200pt}{0.723pt}}
\multiput(307.51,278.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(312,279.51){\rule{0.723pt}{1.200pt}}
\multiput(312.00,278.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(313.51,283){\rule{1.200pt}{0.723pt}}
\multiput(312.51,283.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(317,285.01){\rule{0.723pt}{1.200pt}}
\multiput(317.00,283.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(318.51,289){\rule{1.200pt}{0.723pt}}
\multiput(317.51,289.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(322,291.01){\rule{0.723pt}{1.200pt}}
\multiput(322.00,289.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(323.51,295){\rule{1.200pt}{0.723pt}}
\multiput(322.51,295.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(327,297.01){\rule{0.723pt}{1.200pt}}
\multiput(327.00,295.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(328.51,301){\rule{1.200pt}{0.723pt}}
\multiput(327.51,301.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(332,303.01){\rule{0.723pt}{1.200pt}}
\multiput(332.00,301.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(333.51,307){\rule{1.200pt}{0.723pt}}
\multiput(332.51,307.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(337,309.01){\rule{0.723pt}{1.200pt}}
\multiput(337.00,307.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(340,311.51){\rule{0.482pt}{1.200pt}}
\multiput(340.00,310.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(342,314.01){\rule{0.723pt}{1.200pt}}
\multiput(342.00,312.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(343.51,318){\rule{1.200pt}{0.723pt}}
\multiput(342.51,318.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(347,320.01){\rule{0.723pt}{1.200pt}}
\multiput(347.00,318.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(348.51,324){\rule{1.200pt}{0.723pt}}
\multiput(347.51,324.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(352,326.01){\rule{0.723pt}{1.200pt}}
\multiput(352.00,324.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(355,328.51){\rule{0.482pt}{1.200pt}}
\multiput(355.00,327.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(357,331.01){\rule{0.723pt}{1.200pt}}
\multiput(357.00,329.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(360,334.01){\rule{0.723pt}{1.200pt}}
\multiput(360.00,332.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(361.51,338){\rule{1.200pt}{0.723pt}}
\multiput(360.51,338.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(365,340.01){\rule{0.723pt}{1.200pt}}
\multiput(365.00,338.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(366.51,344){\rule{1.200pt}{0.723pt}}
\multiput(365.51,344.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(370,345.51){\rule{0.723pt}{1.200pt}}
\multiput(370.00,344.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(371.51,349){\rule{1.200pt}{0.723pt}}
\multiput(370.51,349.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(375,351.01){\rule{0.723pt}{1.200pt}}
\multiput(375.00,349.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(376.51,355){\rule{1.200pt}{0.723pt}}
\multiput(375.51,355.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(380,356.51){\rule{0.723pt}{1.200pt}}
\multiput(380.00,355.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(381.51,360){\rule{1.200pt}{0.723pt}}
\multiput(380.51,360.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(385,362.01){\rule{0.723pt}{1.200pt}}
\multiput(385.00,360.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(386.51,366){\rule{1.200pt}{0.723pt}}
\multiput(385.51,366.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(390,367.51){\rule{0.723pt}{1.200pt}}
\multiput(390.00,366.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(391.51,371){\rule{1.200pt}{0.723pt}}
\multiput(390.51,371.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(395,373.01){\rule{0.723pt}{1.200pt}}
\multiput(395.00,371.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(396.51,377){\rule{1.200pt}{0.723pt}}
\multiput(395.51,377.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(400,378.51){\rule{0.723pt}{1.200pt}}
\multiput(400.00,377.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(401.51,382){\rule{1.200pt}{0.723pt}}
\multiput(400.51,382.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(405,384.01){\rule{0.723pt}{1.200pt}}
\multiput(405.00,382.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(408,386.51){\rule{0.482pt}{1.200pt}}
\multiput(408.00,385.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(410,389.01){\rule{0.723pt}{1.200pt}}
\multiput(410.00,387.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(411.51,393){\rule{1.200pt}{0.723pt}}
\multiput(410.51,393.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(415,394.51){\rule{0.723pt}{1.200pt}}
\multiput(415.00,393.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(416.51,398){\rule{1.200pt}{0.723pt}}
\multiput(415.51,398.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(420,400.01){\rule{0.723pt}{1.200pt}}
\multiput(420.00,398.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(423,402.51){\rule{0.723pt}{1.200pt}}
\multiput(423.00,401.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(424.51,406){\rule{1.200pt}{0.723pt}}
\multiput(423.51,406.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(428,407.51){\rule{0.723pt}{1.200pt}}
\multiput(428.00,406.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(429.51,411){\rule{1.200pt}{0.723pt}}
\multiput(428.51,411.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(433,413.01){\rule{0.723pt}{1.200pt}}
\multiput(433.00,411.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(436,415.51){\rule{0.482pt}{1.200pt}}
\multiput(436.00,414.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(438,418.01){\rule{0.723pt}{1.200pt}}
\multiput(438.00,416.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(441,420.51){\rule{0.482pt}{1.200pt}}
\multiput(441.00,419.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(443,423.01){\rule{0.723pt}{1.200pt}}
\multiput(443.00,421.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(446,425.51){\rule{0.482pt}{1.200pt}}
\multiput(446.00,424.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(448,428.01){\rule{0.723pt}{1.200pt}}
\multiput(448.00,426.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(451,430.51){\rule{0.482pt}{1.200pt}}
\multiput(451.00,429.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(453,433.01){\rule{0.723pt}{1.200pt}}
\multiput(453.00,431.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(454.51,437){\rule{1.200pt}{0.723pt}}
\multiput(453.51,437.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(458,438.51){\rule{0.723pt}{1.200pt}}
\multiput(458.00,437.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(459.51,442){\rule{1.200pt}{0.723pt}}
\multiput(458.51,442.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(463,443.51){\rule{0.723pt}{1.200pt}}
\multiput(463.00,442.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(466,445.51){\rule{0.482pt}{1.200pt}}
\multiput(466.00,444.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(468,448.01){\rule{0.723pt}{1.200pt}}
\multiput(468.00,446.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(471,450.51){\rule{0.482pt}{1.200pt}}
\multiput(471.00,449.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(473,453.01){\rule{0.723pt}{1.200pt}}
\multiput(473.00,451.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(476,455.51){\rule{0.482pt}{1.200pt}}
\multiput(476.00,454.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(478,458.01){\rule{0.723pt}{1.200pt}}
\multiput(478.00,456.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(481,460.51){\rule{0.723pt}{1.200pt}}
\multiput(481.00,459.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(482.51,464){\rule{1.200pt}{0.723pt}}
\multiput(481.51,464.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(486,465.51){\rule{0.723pt}{1.200pt}}
\multiput(486.00,464.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(489,467.51){\rule{0.482pt}{1.200pt}}
\multiput(489.00,466.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(491,470.01){\rule{0.723pt}{1.200pt}}
\multiput(491.00,468.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(494,472.51){\rule{0.482pt}{1.200pt}}
\multiput(494.00,471.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(496,474.51){\rule{0.723pt}{1.200pt}}
\multiput(496.00,473.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(497.51,478){\rule{1.200pt}{0.723pt}}
\multiput(496.51,478.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(501,479.51){\rule{0.723pt}{1.200pt}}
\multiput(501.00,478.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(502.51,483){\rule{1.200pt}{0.723pt}}
\multiput(501.51,483.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(506,484.51){\rule{0.723pt}{1.200pt}}
\multiput(506.00,483.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(509,486.51){\rule{0.482pt}{1.200pt}}
\multiput(509.00,485.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(511,488.51){\rule{0.723pt}{1.200pt}}
\multiput(511.00,487.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(512.51,492){\rule{1.200pt}{0.723pt}}
\multiput(511.51,492.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(516,493.51){\rule{0.723pt}{1.200pt}}
\multiput(516.00,492.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(519,495.51){\rule{0.482pt}{1.200pt}}
\multiput(519.00,494.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(521,498.01){\rule{0.723pt}{1.200pt}}
\multiput(521.00,496.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(524,500.51){\rule{0.482pt}{1.200pt}}
\multiput(524.00,499.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(526,502.51){\rule{0.723pt}{1.200pt}}
\multiput(526.00,501.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(529,504.51){\rule{0.482pt}{1.200pt}}
\multiput(529.00,503.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(531,507.01){\rule{0.723pt}{1.200pt}}
\multiput(531.00,505.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(534,509.51){\rule{0.482pt}{1.200pt}}
\multiput(534.00,508.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(536,511.51){\rule{0.723pt}{1.200pt}}
\multiput(536.00,510.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(539,513.51){\rule{0.723pt}{1.200pt}}
\multiput(539.00,512.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(542,515.51){\rule{0.482pt}{1.200pt}}
\multiput(542.00,514.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(544,518.01){\rule{0.723pt}{1.200pt}}
\multiput(544.00,516.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(547,520.51){\rule{0.482pt}{1.200pt}}
\multiput(547.00,519.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(549,522.51){\rule{0.723pt}{1.200pt}}
\multiput(549.00,521.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(552,524.51){\rule{0.482pt}{1.200pt}}
\multiput(552.00,523.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(554,526.51){\rule{0.723pt}{1.200pt}}
\multiput(554.00,525.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(557,528.51){\rule{0.482pt}{1.200pt}}
\multiput(557.00,527.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(559,531.01){\rule{0.723pt}{1.200pt}}
\multiput(559.00,529.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(562,533.51){\rule{0.482pt}{1.200pt}}
\multiput(562.00,532.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(564,535.51){\rule{0.723pt}{1.200pt}}
\multiput(564.00,534.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(567,537.51){\rule{0.482pt}{1.200pt}}
\multiput(567.00,536.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(569,539.51){\rule{0.723pt}{1.200pt}}
\multiput(569.00,538.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(572,541.51){\rule{0.482pt}{1.200pt}}
\multiput(572.00,540.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(574,543.51){\rule{0.723pt}{1.200pt}}
\multiput(574.00,542.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(577,545.51){\rule{0.482pt}{1.200pt}}
\multiput(577.00,544.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(579,547.51){\rule{0.723pt}{1.200pt}}
\multiput(579.00,546.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(582,549.51){\rule{0.482pt}{1.200pt}}
\multiput(582.00,548.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(584,551.51){\rule{0.723pt}{1.200pt}}
\multiput(584.00,550.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(587,553.51){\rule{0.482pt}{1.200pt}}
\multiput(587.00,552.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(589,555.51){\rule{0.723pt}{1.200pt}}
\multiput(589.00,554.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(592,557.51){\rule{0.482pt}{1.200pt}}
\multiput(592.00,556.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(594,559.51){\rule{0.723pt}{1.200pt}}
\multiput(594.00,558.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(597,561.51){\rule{0.482pt}{1.200pt}}
\multiput(597.00,560.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(599,563.51){\rule{0.723pt}{1.200pt}}
\multiput(599.00,562.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(602,565.51){\rule{0.723pt}{1.200pt}}
\multiput(602.00,564.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(605,567.51){\rule{0.482pt}{1.200pt}}
\multiput(605.00,566.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(607,569.51){\rule{0.723pt}{1.200pt}}
\multiput(607.00,568.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(610,571.51){\rule{0.482pt}{1.200pt}}
\multiput(610.00,570.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(612,573.51){\rule{0.723pt}{1.200pt}}
\multiput(612.00,572.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(615,575.51){\rule{0.482pt}{1.200pt}}
\multiput(615.00,574.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(617,577.51){\rule{0.723pt}{1.200pt}}
\multiput(617.00,576.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(620,579.01){\rule{0.482pt}{1.200pt}}
\multiput(620.00,578.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(622,580.51){\rule{0.723pt}{1.200pt}}
\multiput(622.00,579.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(625,582.51){\rule{0.482pt}{1.200pt}}
\multiput(625.00,581.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(627,584.51){\rule{0.723pt}{1.200pt}}
\multiput(627.00,583.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(630,586.51){\rule{0.482pt}{1.200pt}}
\multiput(630.00,585.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(632,588.51){\rule{0.723pt}{1.200pt}}
\multiput(632.00,587.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(635,590.51){\rule{0.482pt}{1.200pt}}
\multiput(635.00,589.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(637,592.01){\rule{0.723pt}{1.200pt}}
\multiput(637.00,591.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(640,593.51){\rule{0.482pt}{1.200pt}}
\multiput(640.00,592.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(642,595.51){\rule{0.723pt}{1.200pt}}
\multiput(642.00,594.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(645,597.51){\rule{0.482pt}{1.200pt}}
\multiput(645.00,596.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(647,599.51){\rule{0.723pt}{1.200pt}}
\multiput(647.00,598.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(650,601.01){\rule{0.482pt}{1.200pt}}
\multiput(650.00,600.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(652,602.51){\rule{0.723pt}{1.200pt}}
\multiput(652.00,601.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(655,604.51){\rule{0.482pt}{1.200pt}}
\multiput(655.00,603.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(657,606.51){\rule{0.723pt}{1.200pt}}
\multiput(657.00,605.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(660,608.01){\rule{0.723pt}{1.200pt}}
\multiput(660.00,607.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(663,609.51){\rule{0.482pt}{1.200pt}}
\multiput(663.00,608.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(665,611.51){\rule{0.723pt}{1.200pt}}
\multiput(665.00,610.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(668,613.01){\rule{0.482pt}{1.200pt}}
\multiput(668.00,612.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(670,614.51){\rule{0.723pt}{1.200pt}}
\multiput(670.00,613.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(673,616.51){\rule{0.482pt}{1.200pt}}
\multiput(673.00,615.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(675,618.51){\rule{0.723pt}{1.200pt}}
\multiput(675.00,617.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(678,620.01){\rule{0.482pt}{1.200pt}}
\multiput(678.00,619.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(680,621.51){\rule{0.723pt}{1.200pt}}
\multiput(680.00,620.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(683,623.01){\rule{0.482pt}{1.200pt}}
\multiput(683.00,622.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(685,624.51){\rule{0.723pt}{1.200pt}}
\multiput(685.00,623.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(688,626.51){\rule{0.482pt}{1.200pt}}
\multiput(688.00,625.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(690,628.01){\rule{0.723pt}{1.200pt}}
\multiput(690.00,627.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(693,629.51){\rule{0.482pt}{1.200pt}}
\multiput(693.00,628.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(695,631.51){\rule{0.723pt}{1.200pt}}
\multiput(695.00,630.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(698,633.01){\rule{0.482pt}{1.200pt}}
\multiput(698.00,632.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(700,634.51){\rule{0.723pt}{1.200pt}}
\multiput(700.00,633.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(703,636.01){\rule{0.482pt}{1.200pt}}
\multiput(703.00,635.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(705,637.51){\rule{0.723pt}{1.200pt}}
\multiput(705.00,636.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(708,639.01){\rule{0.482pt}{1.200pt}}
\multiput(708.00,638.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(710,640.51){\rule{0.723pt}{1.200pt}}
\multiput(710.00,639.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(713,642.51){\rule{0.482pt}{1.200pt}}
\multiput(713.00,641.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(715,644.01){\rule{0.723pt}{1.200pt}}
\multiput(715.00,643.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(718,645.51){\rule{0.723pt}{1.200pt}}
\multiput(718.00,644.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(721,647.01){\rule{0.482pt}{1.200pt}}
\multiput(721.00,646.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(723,648.51){\rule{0.723pt}{1.200pt}}
\multiput(723.00,647.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(726,650.01){\rule{0.482pt}{1.200pt}}
\multiput(726.00,649.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(728,651.51){\rule{0.723pt}{1.200pt}}
\multiput(728.00,650.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(731,653.01){\rule{0.482pt}{1.200pt}}
\multiput(731.00,652.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(733,654.01){\rule{0.723pt}{1.200pt}}
\multiput(733.00,653.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(736,655.51){\rule{0.482pt}{1.200pt}}
\multiput(736.00,654.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(738,657.01){\rule{0.723pt}{1.200pt}}
\multiput(738.00,656.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(741,658.51){\rule{0.482pt}{1.200pt}}
\multiput(741.00,657.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(743,660.01){\rule{0.723pt}{1.200pt}}
\multiput(743.00,659.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(746,661.51){\rule{0.482pt}{1.200pt}}
\multiput(746.00,660.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(748,663.01){\rule{0.723pt}{1.200pt}}
\multiput(748.00,662.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(751,664.01){\rule{0.482pt}{1.200pt}}
\multiput(751.00,663.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(753,665.51){\rule{0.723pt}{1.200pt}}
\multiput(753.00,664.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(756,667.01){\rule{0.482pt}{1.200pt}}
\multiput(756.00,666.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(758,668.51){\rule{0.723pt}{1.200pt}}
\multiput(758.00,667.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(761,670.01){\rule{0.482pt}{1.200pt}}
\multiput(761.00,669.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(763,671.01){\rule{0.723pt}{1.200pt}}
\multiput(763.00,670.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(766,672.51){\rule{0.482pt}{1.200pt}}
\multiput(766.00,671.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(768,674.01){\rule{0.723pt}{1.200pt}}
\multiput(768.00,673.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(771,675.01){\rule{0.482pt}{1.200pt}}
\multiput(771.00,674.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(773,676.51){\rule{0.723pt}{1.200pt}}
\multiput(773.00,675.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(776,678.01){\rule{0.482pt}{1.200pt}}
\multiput(776.00,677.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(778,679.01){\rule{0.723pt}{1.200pt}}
\multiput(778.00,678.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(781,680.51){\rule{0.723pt}{1.200pt}}
\multiput(781.00,679.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(784,682.01){\rule{0.482pt}{1.200pt}}
\multiput(784.00,681.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(786,683.01){\rule{0.723pt}{1.200pt}}
\multiput(786.00,682.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(789,684.01){\rule{0.482pt}{1.200pt}}
\multiput(789.00,683.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(791,685.51){\rule{0.723pt}{1.200pt}}
\multiput(791.00,684.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(794,687.01){\rule{0.482pt}{1.200pt}}
\multiput(794.00,686.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(796,688.01){\rule{0.723pt}{1.200pt}}
\multiput(796.00,687.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(799,689.01){\rule{0.482pt}{1.200pt}}
\multiput(799.00,688.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(801,690.51){\rule{0.723pt}{1.200pt}}
\multiput(801.00,689.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(804,692.01){\rule{0.482pt}{1.200pt}}
\multiput(804.00,691.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(806,693.01){\rule{0.723pt}{1.200pt}}
\multiput(806.00,692.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(809,694.01){\rule{0.482pt}{1.200pt}}
\multiput(809.00,693.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(811,695.51){\rule{0.723pt}{1.200pt}}
\multiput(811.00,694.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(814,697.01){\rule{0.482pt}{1.200pt}}
\multiput(814.00,696.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(816,698.01){\rule{0.723pt}{1.200pt}}
\multiput(816.00,697.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(819,699.01){\rule{0.482pt}{1.200pt}}
\multiput(819.00,698.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(821,700.01){\rule{0.723pt}{1.200pt}}
\multiput(821.00,699.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(824,701.51){\rule{0.482pt}{1.200pt}}
\multiput(824.00,700.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(826,703.01){\rule{0.723pt}{1.200pt}}
\multiput(826.00,702.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(829,704.01){\rule{0.482pt}{1.200pt}}
\multiput(829.00,703.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(831,705.01){\rule{0.723pt}{1.200pt}}
\multiput(831.00,704.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(834,706.01){\rule{0.482pt}{1.200pt}}
\multiput(834.00,705.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(836,707.01){\rule{0.723pt}{1.200pt}}
\multiput(836.00,706.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(839,708.01){\rule{0.723pt}{1.200pt}}
\multiput(839.00,707.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(842,709.01){\rule{0.482pt}{1.200pt}}
\multiput(842.00,708.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(844,710.51){\rule{0.723pt}{1.200pt}}
\multiput(844.00,709.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(847,712.01){\rule{0.482pt}{1.200pt}}
\multiput(847.00,711.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(849,713.01){\rule{0.723pt}{1.200pt}}
\multiput(849.00,712.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(852,714.01){\rule{0.482pt}{1.200pt}}
\multiput(852.00,713.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(854,715.01){\rule{0.723pt}{1.200pt}}
\multiput(854.00,714.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(857,716.01){\rule{0.482pt}{1.200pt}}
\multiput(857.00,715.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(859,717.01){\rule{0.723pt}{1.200pt}}
\multiput(859.00,716.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(862,718.01){\rule{0.482pt}{1.200pt}}
\multiput(862.00,717.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(864,719.01){\rule{0.723pt}{1.200pt}}
\multiput(864.00,718.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(867,720.01){\rule{0.482pt}{1.200pt}}
\multiput(867.00,719.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(869,721.01){\rule{0.723pt}{1.200pt}}
\multiput(869.00,720.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(872,722.01){\rule{0.482pt}{1.200pt}}
\multiput(872.00,721.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(874,723.01){\rule{0.723pt}{1.200pt}}
\multiput(874.00,722.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(877,724.01){\rule{0.482pt}{1.200pt}}
\multiput(877.00,723.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(879,725.01){\rule{0.723pt}{1.200pt}}
\multiput(879.00,724.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(882,726.01){\rule{0.482pt}{1.200pt}}
\multiput(882.00,725.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(884,727.01){\rule{0.723pt}{1.200pt}}
\multiput(884.00,726.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(887,728.01){\rule{0.482pt}{1.200pt}}
\multiput(887.00,727.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(889,729.01){\rule{0.723pt}{1.200pt}}
\multiput(889.00,728.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(892,730.01){\rule{0.482pt}{1.200pt}}
\multiput(892.00,729.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(894,731.01){\rule{0.723pt}{1.200pt}}
\multiput(894.00,730.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(897,732.01){\rule{0.482pt}{1.200pt}}
\multiput(897.00,731.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(899,733.01){\rule{0.723pt}{1.200pt}}
\multiput(899.00,732.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(902,734.01){\rule{0.723pt}{1.200pt}}
\multiput(902.00,733.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(905,735.01){\rule{0.482pt}{1.200pt}}
\multiput(905.00,734.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(907,736.01){\rule{0.723pt}{1.200pt}}
\multiput(907.00,735.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(910,737.01){\rule{0.482pt}{1.200pt}}
\multiput(910.00,736.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(912,738.01){\rule{0.723pt}{1.200pt}}
\multiput(912.00,737.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(915,739.01){\rule{0.482pt}{1.200pt}}
\multiput(915.00,738.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(917,740.01){\rule{0.723pt}{1.200pt}}
\multiput(917.00,739.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(922,741.01){\rule{0.723pt}{1.200pt}}
\multiput(922.00,740.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(925,742.01){\rule{0.482pt}{1.200pt}}
\multiput(925.00,741.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(927,743.01){\rule{0.723pt}{1.200pt}}
\multiput(927.00,742.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(930,744.01){\rule{0.482pt}{1.200pt}}
\multiput(930.00,743.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(932,745.01){\rule{0.723pt}{1.200pt}}
\multiput(932.00,744.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(935,746.01){\rule{0.482pt}{1.200pt}}
\multiput(935.00,745.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(937,747.01){\rule{0.723pt}{1.200pt}}
\multiput(937.00,746.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(920.0,743.0){\usebox{\plotpoint}}
\put(942,748.01){\rule{0.723pt}{1.200pt}}
\multiput(942.00,747.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(945,749.01){\rule{0.482pt}{1.200pt}}
\multiput(945.00,748.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(947,750.01){\rule{0.723pt}{1.200pt}}
\multiput(947.00,749.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(950,751.01){\rule{0.482pt}{1.200pt}}
\multiput(950.00,750.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(952,752.01){\rule{0.723pt}{1.200pt}}
\multiput(952.00,751.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(940.0,750.0){\usebox{\plotpoint}}
\put(957,753.01){\rule{0.723pt}{1.200pt}}
\multiput(957.00,752.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(960,754.01){\rule{0.723pt}{1.200pt}}
\multiput(960.00,753.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(963,755.01){\rule{0.482pt}{1.200pt}}
\multiput(963.00,754.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(965,756.01){\rule{0.723pt}{1.200pt}}
\multiput(965.00,755.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(955.0,755.0){\usebox{\plotpoint}}
\put(970,757.01){\rule{0.723pt}{1.200pt}}
\multiput(970.00,756.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(973,758.01){\rule{0.482pt}{1.200pt}}
\multiput(973.00,757.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(975,759.01){\rule{0.723pt}{1.200pt}}
\multiput(975.00,758.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(968.0,759.0){\usebox{\plotpoint}}
\put(980,760.01){\rule{0.723pt}{1.200pt}}
\multiput(980.00,759.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(983,761.01){\rule{0.482pt}{1.200pt}}
\multiput(983.00,760.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(985,762.01){\rule{0.723pt}{1.200pt}}
\multiput(985.00,761.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(978.0,762.0){\usebox{\plotpoint}}
\put(990,763.01){\rule{0.723pt}{1.200pt}}
\multiput(990.00,762.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(993,764.01){\rule{0.482pt}{1.200pt}}
\multiput(993.00,763.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(995,765.01){\rule{0.723pt}{1.200pt}}
\multiput(995.00,764.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(988.0,765.0){\usebox{\plotpoint}}
\put(1000,766.01){\rule{0.723pt}{1.200pt}}
\multiput(1000.00,765.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1003,767.01){\rule{0.482pt}{1.200pt}}
\multiput(1003.00,766.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(998.0,768.0){\usebox{\plotpoint}}
\put(1008,768.01){\rule{0.482pt}{1.200pt}}
\multiput(1008.00,767.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1010,769.01){\rule{0.723pt}{1.200pt}}
\multiput(1010.00,768.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1013,770.01){\rule{0.482pt}{1.200pt}}
\multiput(1013.00,769.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1005.0,770.0){\usebox{\plotpoint}}
\put(1018,771.01){\rule{0.723pt}{1.200pt}}
\multiput(1018.00,770.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1021,772.01){\rule{0.482pt}{1.200pt}}
\multiput(1021.00,771.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1015.0,773.0){\usebox{\plotpoint}}
\put(1026,773.01){\rule{0.482pt}{1.200pt}}
\multiput(1026.00,772.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1028,774.01){\rule{0.723pt}{1.200pt}}
\multiput(1028.00,773.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1023.0,775.0){\usebox{\plotpoint}}
\put(1033,775.01){\rule{0.723pt}{1.200pt}}
\multiput(1033.00,774.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1036,776.01){\rule{0.482pt}{1.200pt}}
\multiput(1036.00,775.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1031.0,777.0){\usebox{\plotpoint}}
\put(1041,777.01){\rule{0.482pt}{1.200pt}}
\multiput(1041.00,776.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1038.0,779.0){\usebox{\plotpoint}}
\put(1046,778.01){\rule{0.482pt}{1.200pt}}
\multiput(1046.00,777.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1048,779.01){\rule{0.723pt}{1.200pt}}
\multiput(1048.00,778.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1043.0,780.0){\usebox{\plotpoint}}
\put(1053,780.01){\rule{0.723pt}{1.200pt}}
\multiput(1053.00,779.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1056,781.01){\rule{0.482pt}{1.200pt}}
\multiput(1056.00,780.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1051.0,782.0){\usebox{\plotpoint}}
\put(1061,782.01){\rule{0.482pt}{1.200pt}}
\multiput(1061.00,781.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1058.0,784.0){\usebox{\plotpoint}}
\put(1066,783.01){\rule{0.482pt}{1.200pt}}
\multiput(1066.00,782.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1068,784.01){\rule{0.723pt}{1.200pt}}
\multiput(1068.00,783.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1063.0,785.0){\usebox{\plotpoint}}
\put(1073,785.01){\rule{0.723pt}{1.200pt}}
\multiput(1073.00,784.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1071.0,787.0){\usebox{\plotpoint}}
\put(1078,786.01){\rule{0.723pt}{1.200pt}}
\multiput(1078.00,785.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1076.0,788.0){\usebox{\plotpoint}}
\put(1084,787.01){\rule{0.482pt}{1.200pt}}
\multiput(1084.00,786.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1081.0,789.0){\usebox{\plotpoint}}
\put(1089,788.01){\rule{0.482pt}{1.200pt}}
\multiput(1089.00,787.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1091,789.01){\rule{0.723pt}{1.200pt}}
\multiput(1091.00,788.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1086.0,790.0){\usebox{\plotpoint}}
\put(1096,790.01){\rule{0.723pt}{1.200pt}}
\multiput(1096.00,789.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1094.0,792.0){\usebox{\plotpoint}}
\put(1101,791.01){\rule{0.723pt}{1.200pt}}
\multiput(1101.00,790.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1099.0,793.0){\usebox{\plotpoint}}
\put(1106,792.01){\rule{0.723pt}{1.200pt}}
\multiput(1106.00,791.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1104.0,794.0){\usebox{\plotpoint}}
\put(1111,793.01){\rule{0.723pt}{1.200pt}}
\multiput(1111.00,792.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1109.0,795.0){\usebox{\plotpoint}}
\put(1116,794.01){\rule{0.723pt}{1.200pt}}
\multiput(1116.00,793.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1114.0,796.0){\usebox{\plotpoint}}
\put(1121,795.01){\rule{0.723pt}{1.200pt}}
\multiput(1121.00,794.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1119.0,797.0){\usebox{\plotpoint}}
\put(1126,796.01){\rule{0.723pt}{1.200pt}}
\multiput(1126.00,795.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1124.0,798.0){\usebox{\plotpoint}}
\put(1131,797.01){\rule{0.723pt}{1.200pt}}
\multiput(1131.00,796.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1129.0,799.0){\usebox{\plotpoint}}
\put(1136,798.01){\rule{0.723pt}{1.200pt}}
\multiput(1136.00,797.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1134.0,800.0){\usebox{\plotpoint}}
\put(1142,799.01){\rule{0.482pt}{1.200pt}}
\multiput(1142.00,798.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1139.0,801.0){\usebox{\plotpoint}}
\put(1147,800.01){\rule{0.482pt}{1.200pt}}
\multiput(1147.00,799.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1144.0,802.0){\usebox{\plotpoint}}
\put(1152,801.01){\rule{0.482pt}{1.200pt}}
\multiput(1152.00,800.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1149.0,803.0){\usebox{\plotpoint}}
\put(1159,802.01){\rule{0.723pt}{1.200pt}}
\multiput(1159.00,801.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1154.0,804.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1164,803.01){\rule{0.723pt}{1.200pt}}
\multiput(1164.00,802.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1162.0,805.0){\usebox{\plotpoint}}
\put(1169,804.01){\rule{0.723pt}{1.200pt}}
\multiput(1169.00,803.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1167.0,806.0){\usebox{\plotpoint}}
\put(1177,805.01){\rule{0.482pt}{1.200pt}}
\multiput(1177.00,804.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1172.0,807.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1182,806.01){\rule{0.482pt}{1.200pt}}
\multiput(1182.00,805.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1179.0,808.0){\usebox{\plotpoint}}
\put(1187,807.01){\rule{0.482pt}{1.200pt}}
\multiput(1187.00,806.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1184.0,809.0){\usebox{\plotpoint}}
\put(1194,808.01){\rule{0.723pt}{1.200pt}}
\multiput(1194.00,807.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1189.0,810.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1200,809.01){\rule{0.482pt}{1.200pt}}
\multiput(1200.00,808.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1197.0,811.0){\usebox{\plotpoint}}
\put(1207,810.01){\rule{0.723pt}{1.200pt}}
\multiput(1207.00,809.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1202.0,812.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1215,811.01){\rule{0.482pt}{1.200pt}}
\multiput(1215.00,810.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1210.0,813.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1220,812.01){\rule{0.482pt}{1.200pt}}
\multiput(1220.00,811.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1217.0,814.0){\usebox{\plotpoint}}
\put(1227,813.01){\rule{0.723pt}{1.200pt}}
\multiput(1227.00,812.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1222.0,815.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1235,814.01){\rule{0.482pt}{1.200pt}}
\multiput(1235.00,813.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1230.0,816.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1242,815.01){\rule{0.723pt}{1.200pt}}
\multiput(1242.00,814.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1237.0,817.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1250,816.01){\rule{0.482pt}{1.200pt}}
\multiput(1250.00,815.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1245.0,818.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1257,817.01){\rule{0.723pt}{1.200pt}}
\multiput(1257.00,816.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1252.0,819.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1265,818.01){\rule{0.723pt}{1.200pt}}
\multiput(1265.00,817.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1260.0,820.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1273,819.01){\rule{0.482pt}{1.200pt}}
\multiput(1273.00,818.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1268.0,821.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1280,820.01){\rule{0.723pt}{1.200pt}}
\multiput(1280.00,819.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1275.0,822.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1288,821.01){\rule{0.482pt}{1.200pt}}
\multiput(1288.00,820.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1283.0,823.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1298,822.01){\rule{0.482pt}{1.200pt}}
\multiput(1298.00,821.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1290.0,824.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1305,823.01){\rule{0.723pt}{1.200pt}}
\multiput(1305.00,822.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1300.0,825.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1315,824.01){\rule{0.723pt}{1.200pt}}
\multiput(1315.00,823.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1308.0,826.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1326,825.01){\rule{0.482pt}{1.200pt}}
\multiput(1326.00,824.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1318.0,827.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1333,826.01){\rule{0.723pt}{1.200pt}}
\multiput(1333.00,825.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1328.0,828.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1343,827.01){\rule{0.723pt}{1.200pt}}
\multiput(1343.00,826.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1336.0,829.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1356,828.01){\rule{0.482pt}{1.200pt}}
\multiput(1356.00,827.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1346.0,830.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1366,829.01){\rule{0.482pt}{1.200pt}}
\multiput(1366.00,828.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1358.0,831.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1376,830.01){\rule{0.482pt}{1.200pt}}
\multiput(1376.00,829.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1368.0,832.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1389,831.01){\rule{0.482pt}{1.200pt}}
\multiput(1389.00,830.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1378.0,833.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(1399,832.01){\rule{0.482pt}{1.200pt}}
\multiput(1399.00,831.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1391.0,834.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1411,833.01){\rule{0.723pt}{1.200pt}}
\multiput(1411.00,832.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1401.0,835.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1424,834.01){\rule{0.482pt}{1.200pt}}
\multiput(1424.00,833.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1414.0,836.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1426.0,837.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(461,738){\makebox(0,0)[r]{FOM}}
\multiput(481,738)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(581,738){\usebox{\plotpoint}}
\put(181,123){\usebox{\plotpoint}}
\put(181.00,123.00){\usebox{\plotpoint}}
\put(188.60,141.52){\usebox{\plotpoint}}
\put(191.94,161.99){\usebox{\plotpoint}}
\put(195.06,182.50){\usebox{\plotpoint}}
\put(197.73,203.08){\usebox{\plotpoint}}
\put(200.11,223.69){\usebox{\plotpoint}}
\put(202.54,244.30){\usebox{\plotpoint}}
\put(204.86,264.92){\usebox{\plotpoint}}
\put(206.95,285.57){\usebox{\plotpoint}}
\put(209.36,306.18){\usebox{\plotpoint}}
\multiput(211,325)(2.574,20.595){2}{\usebox{\plotpoint}}
\put(215.66,368.12){\usebox{\plotpoint}}
\put(218.18,388.71){\usebox{\plotpoint}}
\put(220.31,409.36){\usebox{\plotpoint}}
\put(222.77,429.96){\usebox{\plotpoint}}
\put(225.10,450.58){\usebox{\plotpoint}}
\put(227.68,471.17){\usebox{\plotpoint}}
\put(230.24,491.76){\usebox{\plotpoint}}
\put(233.22,512.29){\usebox{\plotpoint}}
\put(235.87,532.87){\usebox{\plotpoint}}
\put(239.66,553.28){\usebox{\plotpoint}}
\put(243.24,573.71){\usebox{\plotpoint}}
\put(247.50,594.00){\usebox{\plotpoint}}
\put(252.05,614.23){\usebox{\plotpoint}}
\put(257.55,634.22){\usebox{\plotpoint}}
\put(264.91,653.51){\usebox{\plotpoint}}
\put(279.40,667.00){\usebox{\plotpoint}}
\put(294.65,655.14){\usebox{\plotpoint}}
\put(305.26,637.35){\usebox{\plotpoint}}
\put(313.20,618.21){\usebox{\plotpoint}}
\put(320.35,598.77){\usebox{\plotpoint}}
\put(326.73,579.07){\usebox{\plotpoint}}
\put(333.00,559.32){\usebox{\plotpoint}}
\put(339.40,539.61){\usebox{\plotpoint}}
\put(345.32,519.74){\usebox{\plotpoint}}
\put(351.28,499.89){\usebox{\plotpoint}}
\put(357.02,479.96){\usebox{\plotpoint}}
\put(363.80,460.38){\usebox{\plotpoint}}
\put(369.63,440.50){\usebox{\plotpoint}}
\put(376.18,420.86){\usebox{\plotpoint}}
\put(382.88,401.28){\usebox{\plotpoint}}
\put(389.26,381.58){\usebox{\plotpoint}}
\put(396.25,362.08){\usebox{\plotpoint}}
\put(403.64,342.77){\usebox{\plotpoint}}
\put(411.24,323.53){\usebox{\plotpoint}}
\put(419.40,304.49){\usebox{\plotpoint}}
\put(428.15,285.75){\usebox{\plotpoint}}
\put(437.79,267.43){\usebox{\plotpoint}}
\put(447.82,249.37){\usebox{\plotpoint}}
\put(458.84,231.88){\usebox{\plotpoint}}
\put(470.97,215.04){\usebox{\plotpoint}}
\put(484.54,199.46){\usebox{\plotpoint}}
\put(499.12,184.88){\usebox{\plotpoint}}
\put(515.14,171.86){\usebox{\plotpoint}}
\put(532.07,160.64){\usebox{\plotpoint}}
\put(550.28,151.57){\usebox{\plotpoint}}
\put(569.48,143.84){\usebox{\plotpoint}}
\put(589.07,138.00){\usebox{\plotpoint}}
\put(608.95,134.00){\usebox{\plotpoint}}
\put(629.15,131.00){\usebox{\plotpoint}}
\put(649.50,129.00){\usebox{\plotpoint}}
\put(669.79,127.00){\usebox{\plotpoint}}
\put(690.38,126.00){\usebox{\plotpoint}}
\put(710.97,125.00){\usebox{\plotpoint}}
\put(731.49,124.00){\usebox{\plotpoint}}
\put(752.25,124.00){\usebox{\plotpoint}}
\put(773.00,124.00){\usebox{\plotpoint}}
\put(793.60,123.00){\usebox{\plotpoint}}
\put(814.35,123.00){\usebox{\plotpoint}}
\put(835.11,123.00){\usebox{\plotpoint}}
\put(855.86,123.00){\usebox{\plotpoint}}
\put(876.62,123.00){\usebox{\plotpoint}}
\put(897.37,123.00){\usebox{\plotpoint}}
\put(918.13,123.00){\usebox{\plotpoint}}
\put(938.89,123.00){\usebox{\plotpoint}}
\put(959.64,123.00){\usebox{\plotpoint}}
\put(980.40,123.00){\usebox{\plotpoint}}
\put(1001.15,123.00){\usebox{\plotpoint}}
\put(1021.91,123.00){\usebox{\plotpoint}}
\put(1042.66,123.00){\usebox{\plotpoint}}
\put(1063.42,123.00){\usebox{\plotpoint}}
\put(1084.17,123.00){\usebox{\plotpoint}}
\put(1104.93,123.00){\usebox{\plotpoint}}
\put(1125.69,123.00){\usebox{\plotpoint}}
\put(1146.44,123.00){\usebox{\plotpoint}}
\put(1167.20,123.00){\usebox{\plotpoint}}
\put(1187.95,123.00){\usebox{\plotpoint}}
\put(1208.71,123.00){\usebox{\plotpoint}}
\put(1229.46,123.00){\usebox{\plotpoint}}
\put(1250.22,123.00){\usebox{\plotpoint}}
\put(1270.97,123.00){\usebox{\plotpoint}}
\put(1291.73,123.00){\usebox{\plotpoint}}
\put(1312.48,123.00){\usebox{\plotpoint}}
\put(1333.24,123.00){\usebox{\plotpoint}}
\put(1354.00,123.00){\usebox{\plotpoint}}
\put(1374.75,123.00){\usebox{\plotpoint}}
\put(1395.51,123.00){\usebox{\plotpoint}}
\put(1416.26,123.00){\usebox{\plotpoint}}
\put(1437.02,123.00){\usebox{\plotpoint}}
\put(1439,123){\usebox{\plotpoint}}
\end{picture}


==> FOM_Plot_Constant_N.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,236){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,350){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,463){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,577){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,690){\makebox(0,0)[r]{ 1}}
\put(1419.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,803){\makebox(0,0)[r]{ 1.2}}
\put(1419.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){ 1}}
\put(338.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){ 2}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){ 3}}
\put(653.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 4}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){ 5}}
\put(967.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){ 6}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){ 7}}
\put(1282.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{$N/N_0$}}}
\put(810,21){\makebox(0,0){$\tau\, /\, \tau_*$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{$N/N_0$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,690){\usebox{\plotpoint}}
\put(181.0,690.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1279,779){\makebox(0,0)[r]{$\mathcal{P}$}}
\put(1299.0,779.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(181,123){\usebox{\plotpoint}}
\put(181,121.01){\rule{0.723pt}{1.200pt}}
\multiput(181.00,120.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(184,122.01){\rule{0.482pt}{1.200pt}}
\multiput(184.00,121.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(186,123.01){\rule{0.723pt}{1.200pt}}
\multiput(186.00,122.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(189,124.51){\rule{0.482pt}{1.200pt}}
\multiput(189.00,123.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(191,126.01){\rule{0.723pt}{1.200pt}}
\multiput(191.00,125.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(194,127.01){\rule{0.482pt}{1.200pt}}
\multiput(194.00,126.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(196,128.01){\rule{0.723pt}{1.200pt}}
\multiput(196.00,127.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(199,129.01){\rule{0.482pt}{1.200pt}}
\multiput(199.00,128.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(201,130.01){\rule{0.723pt}{1.200pt}}
\multiput(201.00,129.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(204,131.01){\rule{0.482pt}{1.200pt}}
\multiput(204.00,130.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(206,132.01){\rule{0.723pt}{1.200pt}}
\multiput(206.00,131.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(209,133.01){\rule{0.482pt}{1.200pt}}
\multiput(209.00,132.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(211,134.51){\rule{0.723pt}{1.200pt}}
\multiput(211.00,133.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(214,136.01){\rule{0.482pt}{1.200pt}}
\multiput(214.00,135.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(216,137.01){\rule{0.723pt}{1.200pt}}
\multiput(216.00,136.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(219,138.01){\rule{0.482pt}{1.200pt}}
\multiput(219.00,137.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(221,139.01){\rule{0.723pt}{1.200pt}}
\multiput(221.00,138.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(224,140.01){\rule{0.482pt}{1.200pt}}
\multiput(224.00,139.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(226,141.01){\rule{0.723pt}{1.200pt}}
\multiput(226.00,140.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(229,142.01){\rule{0.482pt}{1.200pt}}
\multiput(229.00,141.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(231,143.01){\rule{0.723pt}{1.200pt}}
\multiput(231.00,142.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(234,144.01){\rule{0.482pt}{1.200pt}}
\multiput(234.00,143.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(236,145.51){\rule{0.723pt}{1.200pt}}
\multiput(236.00,144.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(239,147.01){\rule{0.723pt}{1.200pt}}
\multiput(239.00,146.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(242,148.01){\rule{0.482pt}{1.200pt}}
\multiput(242.00,147.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(244,149.01){\rule{0.723pt}{1.200pt}}
\multiput(244.00,148.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(247,150.01){\rule{0.482pt}{1.200pt}}
\multiput(247.00,149.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(249,151.01){\rule{0.723pt}{1.200pt}}
\multiput(249.00,150.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(252,152.01){\rule{0.482pt}{1.200pt}}
\multiput(252.00,151.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(254,153.01){\rule{0.723pt}{1.200pt}}
\multiput(254.00,152.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(257,154.01){\rule{0.482pt}{1.200pt}}
\multiput(257.00,153.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(259,155.01){\rule{0.723pt}{1.200pt}}
\multiput(259.00,154.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(262,156.01){\rule{0.482pt}{1.200pt}}
\multiput(262.00,155.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(264,157.01){\rule{0.723pt}{1.200pt}}
\multiput(264.00,156.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(267,158.01){\rule{0.482pt}{1.200pt}}
\multiput(267.00,157.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(269,159.01){\rule{0.723pt}{1.200pt}}
\multiput(269.00,158.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(272,160.51){\rule{0.482pt}{1.200pt}}
\multiput(272.00,159.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(274,162.01){\rule{0.723pt}{1.200pt}}
\multiput(274.00,161.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(277,163.01){\rule{0.482pt}{1.200pt}}
\multiput(277.00,162.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(279,164.01){\rule{0.723pt}{1.200pt}}
\multiput(279.00,163.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(282,165.01){\rule{0.482pt}{1.200pt}}
\multiput(282.00,164.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(284,166.01){\rule{0.723pt}{1.200pt}}
\multiput(284.00,165.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(287,167.01){\rule{0.482pt}{1.200pt}}
\multiput(287.00,166.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(289,168.01){\rule{0.723pt}{1.200pt}}
\multiput(289.00,167.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(292,169.01){\rule{0.482pt}{1.200pt}}
\multiput(292.00,168.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(294,170.01){\rule{0.723pt}{1.200pt}}
\multiput(294.00,169.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(297,171.01){\rule{0.482pt}{1.200pt}}
\multiput(297.00,170.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(299,172.01){\rule{0.723pt}{1.200pt}}
\multiput(299.00,171.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(302,173.01){\rule{0.723pt}{1.200pt}}
\multiput(302.00,172.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(305,174.01){\rule{0.482pt}{1.200pt}}
\multiput(305.00,173.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(307,175.01){\rule{0.723pt}{1.200pt}}
\multiput(307.00,174.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(310,176.01){\rule{0.482pt}{1.200pt}}
\multiput(310.00,175.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(312,177.01){\rule{0.723pt}{1.200pt}}
\multiput(312.00,176.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(315,178.01){\rule{0.482pt}{1.200pt}}
\multiput(315.00,177.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(317,179.01){\rule{0.723pt}{1.200pt}}
\multiput(317.00,178.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(320,180.01){\rule{0.482pt}{1.200pt}}
\multiput(320.00,179.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(322,181.01){\rule{0.723pt}{1.200pt}}
\multiput(322.00,180.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(325,182.01){\rule{0.482pt}{1.200pt}}
\multiput(325.00,181.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(327,183.01){\rule{0.723pt}{1.200pt}}
\multiput(327.00,182.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(330,184.01){\rule{0.482pt}{1.200pt}}
\multiput(330.00,183.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(332,185.01){\rule{0.723pt}{1.200pt}}
\multiput(332.00,184.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(335,186.01){\rule{0.482pt}{1.200pt}}
\multiput(335.00,185.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(337,187.01){\rule{0.723pt}{1.200pt}}
\multiput(337.00,186.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(340,188.01){\rule{0.482pt}{1.200pt}}
\multiput(340.00,187.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(342,189.01){\rule{0.723pt}{1.200pt}}
\multiput(342.00,188.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(345,190.01){\rule{0.482pt}{1.200pt}}
\multiput(345.00,189.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(347,191.01){\rule{0.723pt}{1.200pt}}
\multiput(347.00,190.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(350,192.01){\rule{0.482pt}{1.200pt}}
\multiput(350.00,191.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(352,193.01){\rule{0.723pt}{1.200pt}}
\multiput(352.00,192.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(355,194.01){\rule{0.482pt}{1.200pt}}
\multiput(355.00,193.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(357,195.01){\rule{0.723pt}{1.200pt}}
\multiput(357.00,194.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(360,196.01){\rule{0.723pt}{1.200pt}}
\multiput(360.00,195.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(363,197.01){\rule{0.482pt}{1.200pt}}
\multiput(363.00,196.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(365,198.01){\rule{0.723pt}{1.200pt}}
\multiput(365.00,197.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(368,199.01){\rule{0.482pt}{1.200pt}}
\multiput(368.00,198.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(370,200.01){\rule{0.723pt}{1.200pt}}
\multiput(370.00,199.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(373,201.01){\rule{0.482pt}{1.200pt}}
\multiput(373.00,200.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(375,202.01){\rule{0.723pt}{1.200pt}}
\multiput(375.00,201.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(378,203.01){\rule{0.482pt}{1.200pt}}
\multiput(378.00,202.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(380,204.01){\rule{0.723pt}{1.200pt}}
\multiput(380.00,203.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(383,205.01){\rule{0.482pt}{1.200pt}}
\multiput(383.00,204.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(385,206.01){\rule{0.723pt}{1.200pt}}
\multiput(385.00,205.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(388,207.01){\rule{0.482pt}{1.200pt}}
\multiput(388.00,206.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(390,208.01){\rule{0.723pt}{1.200pt}}
\multiput(390.00,207.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(393,209.01){\rule{0.482pt}{1.200pt}}
\multiput(393.00,208.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(395,210.01){\rule{0.723pt}{1.200pt}}
\multiput(395.00,209.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(398,211.01){\rule{0.482pt}{1.200pt}}
\multiput(398.00,210.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(400,212.01){\rule{0.723pt}{1.200pt}}
\multiput(400.00,211.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(403,213.01){\rule{0.482pt}{1.200pt}}
\multiput(403.00,212.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(405,214.01){\rule{0.723pt}{1.200pt}}
\multiput(405.00,213.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(408,215.01){\rule{0.482pt}{1.200pt}}
\multiput(408.00,214.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(413,216.01){\rule{0.482pt}{1.200pt}}
\multiput(413.00,215.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(415,217.01){\rule{0.723pt}{1.200pt}}
\multiput(415.00,216.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(418,218.01){\rule{0.482pt}{1.200pt}}
\multiput(418.00,217.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(420,219.01){\rule{0.723pt}{1.200pt}}
\multiput(420.00,218.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(423,220.01){\rule{0.723pt}{1.200pt}}
\multiput(423.00,219.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(426,221.01){\rule{0.482pt}{1.200pt}}
\multiput(426.00,220.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(428,222.01){\rule{0.723pt}{1.200pt}}
\multiput(428.00,221.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(431,223.01){\rule{0.482pt}{1.200pt}}
\multiput(431.00,222.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(433,224.01){\rule{0.723pt}{1.200pt}}
\multiput(433.00,223.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(436,225.01){\rule{0.482pt}{1.200pt}}
\multiput(436.00,224.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(438,226.01){\rule{0.723pt}{1.200pt}}
\multiput(438.00,225.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(441,227.01){\rule{0.482pt}{1.200pt}}
\multiput(441.00,226.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(443,228.01){\rule{0.723pt}{1.200pt}}
\multiput(443.00,227.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(410.0,218.0){\usebox{\plotpoint}}
\put(448,229.01){\rule{0.723pt}{1.200pt}}
\multiput(448.00,228.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(451,230.01){\rule{0.482pt}{1.200pt}}
\multiput(451.00,229.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(453,231.01){\rule{0.723pt}{1.200pt}}
\multiput(453.00,230.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(456,232.01){\rule{0.482pt}{1.200pt}}
\multiput(456.00,231.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(458,233.01){\rule{0.723pt}{1.200pt}}
\multiput(458.00,232.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(461,234.01){\rule{0.482pt}{1.200pt}}
\multiput(461.00,233.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(463,235.01){\rule{0.723pt}{1.200pt}}
\multiput(463.00,234.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(466,236.01){\rule{0.482pt}{1.200pt}}
\multiput(466.00,235.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(468,237.01){\rule{0.723pt}{1.200pt}}
\multiput(468.00,236.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(471,238.01){\rule{0.482pt}{1.200pt}}
\multiput(471.00,237.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(446.0,231.0){\usebox{\plotpoint}}
\put(476,239.01){\rule{0.482pt}{1.200pt}}
\multiput(476.00,238.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(478,240.01){\rule{0.723pt}{1.200pt}}
\multiput(478.00,239.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(481,241.01){\rule{0.723pt}{1.200pt}}
\multiput(481.00,240.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(484,242.01){\rule{0.482pt}{1.200pt}}
\multiput(484.00,241.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(486,243.01){\rule{0.723pt}{1.200pt}}
\multiput(486.00,242.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(489,244.01){\rule{0.482pt}{1.200pt}}
\multiput(489.00,243.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(491,245.01){\rule{0.723pt}{1.200pt}}
\multiput(491.00,244.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(494,246.01){\rule{0.482pt}{1.200pt}}
\multiput(494.00,245.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(496,247.01){\rule{0.723pt}{1.200pt}}
\multiput(496.00,246.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(473.0,241.0){\usebox{\plotpoint}}
\put(501,248.01){\rule{0.723pt}{1.200pt}}
\multiput(501.00,247.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(504,249.01){\rule{0.482pt}{1.200pt}}
\multiput(504.00,248.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(506,250.01){\rule{0.723pt}{1.200pt}}
\multiput(506.00,249.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(509,251.01){\rule{0.482pt}{1.200pt}}
\multiput(509.00,250.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(511,252.01){\rule{0.723pt}{1.200pt}}
\multiput(511.00,251.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(514,253.01){\rule{0.482pt}{1.200pt}}
\multiput(514.00,252.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(516,254.01){\rule{0.723pt}{1.200pt}}
\multiput(516.00,253.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(499.0,250.0){\usebox{\plotpoint}}
\put(521,255.01){\rule{0.723pt}{1.200pt}}
\multiput(521.00,254.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(524,256.01){\rule{0.482pt}{1.200pt}}
\multiput(524.00,255.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(526,257.01){\rule{0.723pt}{1.200pt}}
\multiput(526.00,256.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(529,258.01){\rule{0.482pt}{1.200pt}}
\multiput(529.00,257.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(531,259.01){\rule{0.723pt}{1.200pt}}
\multiput(531.00,258.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(534,260.01){\rule{0.482pt}{1.200pt}}
\multiput(534.00,259.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(519.0,257.0){\usebox{\plotpoint}}
\put(539,261.01){\rule{0.723pt}{1.200pt}}
\multiput(539.00,260.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(542,262.01){\rule{0.482pt}{1.200pt}}
\multiput(542.00,261.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(544,263.01){\rule{0.723pt}{1.200pt}}
\multiput(544.00,262.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(547,264.01){\rule{0.482pt}{1.200pt}}
\multiput(547.00,263.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(549,265.01){\rule{0.723pt}{1.200pt}}
\multiput(549.00,264.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(552,266.01){\rule{0.482pt}{1.200pt}}
\multiput(552.00,265.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(536.0,263.0){\usebox{\plotpoint}}
\put(557,267.01){\rule{0.482pt}{1.200pt}}
\multiput(557.00,266.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(559,268.01){\rule{0.723pt}{1.200pt}}
\multiput(559.00,267.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(562,269.01){\rule{0.482pt}{1.200pt}}
\multiput(562.00,268.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(564,270.01){\rule{0.723pt}{1.200pt}}
\multiput(564.00,269.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(567,271.01){\rule{0.482pt}{1.200pt}}
\multiput(567.00,270.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(554.0,269.0){\usebox{\plotpoint}}
\put(572,272.01){\rule{0.482pt}{1.200pt}}
\multiput(572.00,271.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(574,273.01){\rule{0.723pt}{1.200pt}}
\multiput(574.00,272.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(577,274.01){\rule{0.482pt}{1.200pt}}
\multiput(577.00,273.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(579,275.01){\rule{0.723pt}{1.200pt}}
\multiput(579.00,274.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(582,276.01){\rule{0.482pt}{1.200pt}}
\multiput(582.00,275.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(569.0,274.0){\usebox{\plotpoint}}
\put(587,277.01){\rule{0.482pt}{1.200pt}}
\multiput(587.00,276.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(589,278.01){\rule{0.723pt}{1.200pt}}
\multiput(589.00,277.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(592,279.01){\rule{0.482pt}{1.200pt}}
\multiput(592.00,278.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(594,280.01){\rule{0.723pt}{1.200pt}}
\multiput(594.00,279.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(584.0,279.0){\usebox{\plotpoint}}
\put(599,281.01){\rule{0.723pt}{1.200pt}}
\multiput(599.00,280.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(602,282.01){\rule{0.723pt}{1.200pt}}
\multiput(602.00,281.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(605,283.01){\rule{0.482pt}{1.200pt}}
\multiput(605.00,282.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(607,284.01){\rule{0.723pt}{1.200pt}}
\multiput(607.00,283.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(597.0,283.0){\usebox{\plotpoint}}
\put(612,285.01){\rule{0.723pt}{1.200pt}}
\multiput(612.00,284.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(615,286.01){\rule{0.482pt}{1.200pt}}
\multiput(615.00,285.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(617,287.01){\rule{0.723pt}{1.200pt}}
\multiput(617.00,286.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(620,288.01){\rule{0.482pt}{1.200pt}}
\multiput(620.00,287.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(610.0,287.0){\usebox{\plotpoint}}
\put(625,289.01){\rule{0.482pt}{1.200pt}}
\multiput(625.00,288.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(627,290.01){\rule{0.723pt}{1.200pt}}
\multiput(627.00,289.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(630,291.01){\rule{0.482pt}{1.200pt}}
\multiput(630.00,290.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(632,292.01){\rule{0.723pt}{1.200pt}}
\multiput(632.00,291.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(622.0,291.0){\usebox{\plotpoint}}
\put(637,293.01){\rule{0.723pt}{1.200pt}}
\multiput(637.00,292.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(640,294.01){\rule{0.482pt}{1.200pt}}
\multiput(640.00,293.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(642,295.01){\rule{0.723pt}{1.200pt}}
\multiput(642.00,294.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(645,296.01){\rule{0.482pt}{1.200pt}}
\multiput(645.00,295.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(635.0,295.0){\usebox{\plotpoint}}
\put(650,297.01){\rule{0.482pt}{1.200pt}}
\multiput(650.00,296.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(652,298.01){\rule{0.723pt}{1.200pt}}
\multiput(652.00,297.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(655,299.01){\rule{0.482pt}{1.200pt}}
\multiput(655.00,298.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(657,300.01){\rule{0.723pt}{1.200pt}}
\multiput(657.00,299.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(647.0,299.0){\usebox{\plotpoint}}
\put(663,301.01){\rule{0.482pt}{1.200pt}}
\multiput(663.00,300.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(665,302.01){\rule{0.723pt}{1.200pt}}
\multiput(665.00,301.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(668,303.01){\rule{0.482pt}{1.200pt}}
\multiput(668.00,302.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(660.0,303.0){\usebox{\plotpoint}}
\put(673,304.01){\rule{0.482pt}{1.200pt}}
\multiput(673.00,303.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(675,305.01){\rule{0.723pt}{1.200pt}}
\multiput(675.00,304.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(678,306.01){\rule{0.482pt}{1.200pt}}
\multiput(678.00,305.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(670.0,306.0){\usebox{\plotpoint}}
\put(683,307.01){\rule{0.482pt}{1.200pt}}
\multiput(683.00,306.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(685,308.01){\rule{0.723pt}{1.200pt}}
\multiput(685.00,307.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(688,309.01){\rule{0.482pt}{1.200pt}}
\multiput(688.00,308.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(680.0,309.0){\usebox{\plotpoint}}
\put(693,310.01){\rule{0.482pt}{1.200pt}}
\multiput(693.00,309.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(695,311.01){\rule{0.723pt}{1.200pt}}
\multiput(695.00,310.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(698,312.01){\rule{0.482pt}{1.200pt}}
\multiput(698.00,311.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(690.0,312.0){\usebox{\plotpoint}}
\put(703,313.01){\rule{0.482pt}{1.200pt}}
\multiput(703.00,312.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(705,314.01){\rule{0.723pt}{1.200pt}}
\multiput(705.00,313.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(708,315.01){\rule{0.482pt}{1.200pt}}
\multiput(708.00,314.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(700.0,315.0){\usebox{\plotpoint}}
\put(713,316.01){\rule{0.482pt}{1.200pt}}
\multiput(713.00,315.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(715,317.01){\rule{0.723pt}{1.200pt}}
\multiput(715.00,316.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(718,318.01){\rule{0.723pt}{1.200pt}}
\multiput(718.00,317.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(710.0,318.0){\usebox{\plotpoint}}
\put(723,319.01){\rule{0.723pt}{1.200pt}}
\multiput(723.00,318.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(726,320.01){\rule{0.482pt}{1.200pt}}
\multiput(726.00,319.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(728,321.01){\rule{0.723pt}{1.200pt}}
\multiput(728.00,320.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(721.0,321.0){\usebox{\plotpoint}}
\put(733,322.01){\rule{0.723pt}{1.200pt}}
\multiput(733.00,321.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(736,323.01){\rule{0.482pt}{1.200pt}}
\multiput(736.00,322.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(738,324.01){\rule{0.723pt}{1.200pt}}
\multiput(738.00,323.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(731.0,324.0){\usebox{\plotpoint}}
\put(743,325.01){\rule{0.723pt}{1.200pt}}
\multiput(743.00,324.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(746,326.01){\rule{0.482pt}{1.200pt}}
\multiput(746.00,325.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(741.0,327.0){\usebox{\plotpoint}}
\put(751,327.01){\rule{0.482pt}{1.200pt}}
\multiput(751.00,326.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(753,328.01){\rule{0.723pt}{1.200pt}}
\multiput(753.00,327.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(756,329.01){\rule{0.482pt}{1.200pt}}
\multiput(756.00,328.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(748.0,329.0){\usebox{\plotpoint}}
\put(761,330.01){\rule{0.482pt}{1.200pt}}
\multiput(761.00,329.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(763,331.01){\rule{0.723pt}{1.200pt}}
\multiput(763.00,330.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(766,332.01){\rule{0.482pt}{1.200pt}}
\multiput(766.00,331.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(758.0,332.0){\usebox{\plotpoint}}
\put(771,333.01){\rule{0.482pt}{1.200pt}}
\multiput(771.00,332.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(773,334.01){\rule{0.723pt}{1.200pt}}
\multiput(773.00,333.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(768.0,335.0){\usebox{\plotpoint}}
\put(778,335.01){\rule{0.723pt}{1.200pt}}
\multiput(778.00,334.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(781,336.01){\rule{0.723pt}{1.200pt}}
\multiput(781.00,335.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(776.0,337.0){\usebox{\plotpoint}}
\put(786,337.01){\rule{0.723pt}{1.200pt}}
\multiput(786.00,336.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(789,338.01){\rule{0.482pt}{1.200pt}}
\multiput(789.00,337.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(791,339.01){\rule{0.723pt}{1.200pt}}
\multiput(791.00,338.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(784.0,339.0){\usebox{\plotpoint}}
\put(796,340.01){\rule{0.723pt}{1.200pt}}
\multiput(796.00,339.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(799,341.01){\rule{0.482pt}{1.200pt}}
\multiput(799.00,340.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(794.0,342.0){\usebox{\plotpoint}}
\put(804,342.01){\rule{0.482pt}{1.200pt}}
\multiput(804.00,341.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(806,343.01){\rule{0.723pt}{1.200pt}}
\multiput(806.00,342.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(801.0,344.0){\usebox{\plotpoint}}
\put(811,344.01){\rule{0.723pt}{1.200pt}}
\multiput(811.00,343.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(814,345.01){\rule{0.482pt}{1.200pt}}
\multiput(814.00,344.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(809.0,346.0){\usebox{\plotpoint}}
\put(819,346.01){\rule{0.482pt}{1.200pt}}
\multiput(819.00,345.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(821,347.01){\rule{0.723pt}{1.200pt}}
\multiput(821.00,346.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(824,348.01){\rule{0.482pt}{1.200pt}}
\multiput(824.00,347.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(816.0,348.0){\usebox{\plotpoint}}
\put(829,349.01){\rule{0.482pt}{1.200pt}}
\multiput(829.00,348.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(831,350.01){\rule{0.723pt}{1.200pt}}
\multiput(831.00,349.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(826.0,351.0){\usebox{\plotpoint}}
\put(836,351.01){\rule{0.723pt}{1.200pt}}
\multiput(836.00,350.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(839,352.01){\rule{0.723pt}{1.200pt}}
\multiput(839.00,351.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(834.0,353.0){\usebox{\plotpoint}}
\put(844,353.01){\rule{0.723pt}{1.200pt}}
\multiput(844.00,352.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(847,354.01){\rule{0.482pt}{1.200pt}}
\multiput(847.00,353.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(842.0,355.0){\usebox{\plotpoint}}
\put(852,355.01){\rule{0.482pt}{1.200pt}}
\multiput(852.00,354.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(854,356.01){\rule{0.723pt}{1.200pt}}
\multiput(854.00,355.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(849.0,357.0){\usebox{\plotpoint}}
\put(859,357.01){\rule{0.723pt}{1.200pt}}
\multiput(859.00,356.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(862,358.01){\rule{0.482pt}{1.200pt}}
\multiput(862.00,357.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(857.0,359.0){\usebox{\plotpoint}}
\put(867,359.01){\rule{0.482pt}{1.200pt}}
\multiput(867.00,358.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(869,360.01){\rule{0.723pt}{1.200pt}}
\multiput(869.00,359.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(864.0,361.0){\usebox{\plotpoint}}
\put(874,361.01){\rule{0.723pt}{1.200pt}}
\multiput(874.00,360.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(877,362.01){\rule{0.482pt}{1.200pt}}
\multiput(877.00,361.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(872.0,363.0){\usebox{\plotpoint}}
\put(882,363.01){\rule{0.482pt}{1.200pt}}
\multiput(882.00,362.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(879.0,365.0){\usebox{\plotpoint}}
\put(887,364.01){\rule{0.482pt}{1.200pt}}
\multiput(887.00,363.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(889,365.01){\rule{0.723pt}{1.200pt}}
\multiput(889.00,364.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(884.0,366.0){\usebox{\plotpoint}}
\put(894,366.01){\rule{0.723pt}{1.200pt}}
\multiput(894.00,365.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(897,367.01){\rule{0.482pt}{1.200pt}}
\multiput(897.00,366.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(892.0,368.0){\usebox{\plotpoint}}
\put(902,368.01){\rule{0.723pt}{1.200pt}}
\multiput(902.00,367.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(905,369.01){\rule{0.482pt}{1.200pt}}
\multiput(905.00,368.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(899.0,370.0){\usebox{\plotpoint}}
\put(910,370.01){\rule{0.482pt}{1.200pt}}
\multiput(910.00,369.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(912,371.01){\rule{0.723pt}{1.200pt}}
\multiput(912.00,370.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(907.0,372.0){\usebox{\plotpoint}}
\put(917,372.01){\rule{0.723pt}{1.200pt}}
\multiput(917.00,371.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(915.0,374.0){\usebox{\plotpoint}}
\put(922,373.01){\rule{0.723pt}{1.200pt}}
\multiput(922.00,372.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(925,374.01){\rule{0.482pt}{1.200pt}}
\multiput(925.00,373.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(920.0,375.0){\usebox{\plotpoint}}
\put(930,375.01){\rule{0.482pt}{1.200pt}}
\multiput(930.00,374.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(932,376.01){\rule{0.723pt}{1.200pt}}
\multiput(932.00,375.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(927.0,377.0){\usebox{\plotpoint}}
\put(937,377.01){\rule{0.723pt}{1.200pt}}
\multiput(937.00,376.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(935.0,379.0){\usebox{\plotpoint}}
\put(942,378.01){\rule{0.723pt}{1.200pt}}
\multiput(942.00,377.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(945,379.01){\rule{0.482pt}{1.200pt}}
\multiput(945.00,378.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(940.0,380.0){\usebox{\plotpoint}}
\put(950,380.01){\rule{0.482pt}{1.200pt}}
\multiput(950.00,379.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(947.0,382.0){\usebox{\plotpoint}}
\put(955,381.01){\rule{0.482pt}{1.200pt}}
\multiput(955.00,380.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(957,382.01){\rule{0.723pt}{1.200pt}}
\multiput(957.00,381.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(952.0,383.0){\usebox{\plotpoint}}
\put(963,383.01){\rule{0.482pt}{1.200pt}}
\multiput(963.00,382.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(965,384.01){\rule{0.723pt}{1.200pt}}
\multiput(965.00,383.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(960.0,385.0){\usebox{\plotpoint}}
\put(970,385.01){\rule{0.723pt}{1.200pt}}
\multiput(970.00,384.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(968.0,387.0){\usebox{\plotpoint}}
\put(975,386.01){\rule{0.723pt}{1.200pt}}
\multiput(975.00,385.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(978,387.01){\rule{0.482pt}{1.200pt}}
\multiput(978.00,386.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(973.0,388.0){\usebox{\plotpoint}}
\put(983,388.01){\rule{0.482pt}{1.200pt}}
\multiput(983.00,387.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(980.0,390.0){\usebox{\plotpoint}}
\put(988,389.01){\rule{0.482pt}{1.200pt}}
\multiput(988.00,388.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(990,390.01){\rule{0.723pt}{1.200pt}}
\multiput(990.00,389.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(985.0,391.0){\usebox{\plotpoint}}
\put(995,391.01){\rule{0.723pt}{1.200pt}}
\multiput(995.00,390.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(993.0,393.0){\usebox{\plotpoint}}
\put(1000,392.01){\rule{0.723pt}{1.200pt}}
\multiput(1000.00,391.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1003,393.01){\rule{0.482pt}{1.200pt}}
\multiput(1003.00,392.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(998.0,394.0){\usebox{\plotpoint}}
\put(1008,394.01){\rule{0.482pt}{1.200pt}}
\multiput(1008.00,393.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1005.0,396.0){\usebox{\plotpoint}}
\put(1013,395.01){\rule{0.482pt}{1.200pt}}
\multiput(1013.00,394.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1010.0,397.0){\usebox{\plotpoint}}
\put(1018,396.01){\rule{0.723pt}{1.200pt}}
\multiput(1018.00,395.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1021,397.01){\rule{0.482pt}{1.200pt}}
\multiput(1021.00,396.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1015.0,398.0){\usebox{\plotpoint}}
\put(1026,398.01){\rule{0.482pt}{1.200pt}}
\multiput(1026.00,397.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1023.0,400.0){\usebox{\plotpoint}}
\put(1031,399.01){\rule{0.482pt}{1.200pt}}
\multiput(1031.00,398.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1033,400.01){\rule{0.723pt}{1.200pt}}
\multiput(1033.00,399.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1028.0,401.0){\usebox{\plotpoint}}
\put(1038,401.01){\rule{0.723pt}{1.200pt}}
\multiput(1038.00,400.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1036.0,403.0){\usebox{\plotpoint}}
\put(1043,402.01){\rule{0.723pt}{1.200pt}}
\multiput(1043.00,401.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1041.0,404.0){\usebox{\plotpoint}}
\put(1048,403.01){\rule{0.723pt}{1.200pt}}
\multiput(1048.00,402.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1051,404.01){\rule{0.482pt}{1.200pt}}
\multiput(1051.00,403.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1046.0,405.0){\usebox{\plotpoint}}
\put(1056,405.01){\rule{0.482pt}{1.200pt}}
\multiput(1056.00,404.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1053.0,407.0){\usebox{\plotpoint}}
\put(1061,406.01){\rule{0.482pt}{1.200pt}}
\multiput(1061.00,405.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1058.0,408.0){\usebox{\plotpoint}}
\put(1066,407.01){\rule{0.482pt}{1.200pt}}
\multiput(1066.00,406.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1063.0,409.0){\usebox{\plotpoint}}
\put(1071,408.01){\rule{0.482pt}{1.200pt}}
\multiput(1071.00,407.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1073,409.01){\rule{0.723pt}{1.200pt}}
\multiput(1073.00,408.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1068.0,410.0){\usebox{\plotpoint}}
\put(1078,410.01){\rule{0.723pt}{1.200pt}}
\multiput(1078.00,409.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1076.0,412.0){\usebox{\plotpoint}}
\put(1084,411.01){\rule{0.482pt}{1.200pt}}
\multiput(1084.00,410.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1081.0,413.0){\usebox{\plotpoint}}
\put(1089,412.01){\rule{0.482pt}{1.200pt}}
\multiput(1089.00,411.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1086.0,414.0){\usebox{\plotpoint}}
\put(1094,413.01){\rule{0.482pt}{1.200pt}}
\multiput(1094.00,412.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1096,414.01){\rule{0.723pt}{1.200pt}}
\multiput(1096.00,413.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1091.0,415.0){\usebox{\plotpoint}}
\put(1101,415.01){\rule{0.723pt}{1.200pt}}
\multiput(1101.00,414.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1099.0,417.0){\usebox{\plotpoint}}
\put(1106,416.01){\rule{0.723pt}{1.200pt}}
\multiput(1106.00,415.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1104.0,418.0){\usebox{\plotpoint}}
\put(1111,417.01){\rule{0.723pt}{1.200pt}}
\multiput(1111.00,416.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1109.0,419.0){\usebox{\plotpoint}}
\put(1116,418.01){\rule{0.723pt}{1.200pt}}
\multiput(1116.00,417.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1114.0,420.0){\usebox{\plotpoint}}
\put(1121,419.01){\rule{0.723pt}{1.200pt}}
\multiput(1121.00,418.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1124,420.01){\rule{0.482pt}{1.200pt}}
\multiput(1124.00,419.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1119.0,421.0){\usebox{\plotpoint}}
\put(1129,421.01){\rule{0.482pt}{1.200pt}}
\multiput(1129.00,420.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1126.0,423.0){\usebox{\plotpoint}}
\put(1134,422.01){\rule{0.482pt}{1.200pt}}
\multiput(1134.00,421.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1131.0,424.0){\usebox{\plotpoint}}
\put(1139,423.01){\rule{0.723pt}{1.200pt}}
\multiput(1139.00,422.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1136.0,425.0){\usebox{\plotpoint}}
\put(1144,424.01){\rule{0.723pt}{1.200pt}}
\multiput(1144.00,423.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1142.0,426.0){\usebox{\plotpoint}}
\put(1149,425.01){\rule{0.723pt}{1.200pt}}
\multiput(1149.00,424.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1147.0,427.0){\usebox{\plotpoint}}
\put(1154,426.01){\rule{0.723pt}{1.200pt}}
\multiput(1154.00,425.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1152.0,428.0){\usebox{\plotpoint}}
\put(1159,427.01){\rule{0.723pt}{1.200pt}}
\multiput(1159.00,426.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1157.0,429.0){\usebox{\plotpoint}}
\put(1164,428.01){\rule{0.723pt}{1.200pt}}
\multiput(1164.00,427.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1162.0,430.0){\usebox{\plotpoint}}
\put(1169,429.01){\rule{0.723pt}{1.200pt}}
\multiput(1169.00,428.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1172,430.01){\rule{0.482pt}{1.200pt}}
\multiput(1172.00,429.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1167.0,431.0){\usebox{\plotpoint}}
\put(1177,431.01){\rule{0.482pt}{1.200pt}}
\multiput(1177.00,430.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1174.0,433.0){\usebox{\plotpoint}}
\put(1182,432.01){\rule{0.482pt}{1.200pt}}
\multiput(1182.00,431.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1179.0,434.0){\usebox{\plotpoint}}
\put(1187,433.01){\rule{0.482pt}{1.200pt}}
\multiput(1187.00,432.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1184.0,435.0){\usebox{\plotpoint}}
\put(1192,434.01){\rule{0.482pt}{1.200pt}}
\multiput(1192.00,433.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1189.0,436.0){\usebox{\plotpoint}}
\put(1197,435.01){\rule{0.723pt}{1.200pt}}
\multiput(1197.00,434.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1194.0,437.0){\usebox{\plotpoint}}
\put(1202,436.01){\rule{0.723pt}{1.200pt}}
\multiput(1202.00,435.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1200.0,438.0){\usebox{\plotpoint}}
\put(1207,437.01){\rule{0.723pt}{1.200pt}}
\multiput(1207.00,436.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1205.0,439.0){\usebox{\plotpoint}}
\put(1212,438.01){\rule{0.723pt}{1.200pt}}
\multiput(1212.00,437.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1210.0,440.0){\usebox{\plotpoint}}
\put(1217,439.01){\rule{0.723pt}{1.200pt}}
\multiput(1217.00,438.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1215.0,441.0){\usebox{\plotpoint}}
\put(1222,440.01){\rule{0.723pt}{1.200pt}}
\multiput(1222.00,439.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1220.0,442.0){\usebox{\plotpoint}}
\put(1227,441.01){\rule{0.723pt}{1.200pt}}
\multiput(1227.00,440.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1225.0,443.0){\usebox{\plotpoint}}
\put(1232,442.01){\rule{0.723pt}{1.200pt}}
\multiput(1232.00,441.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1230.0,444.0){\usebox{\plotpoint}}
\put(1237,443.01){\rule{0.723pt}{1.200pt}}
\multiput(1237.00,442.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1235.0,445.0){\usebox{\plotpoint}}
\put(1242,444.01){\rule{0.723pt}{1.200pt}}
\multiput(1242.00,443.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1240.0,446.0){\usebox{\plotpoint}}
\put(1247,445.01){\rule{0.723pt}{1.200pt}}
\multiput(1247.00,444.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1245.0,447.0){\usebox{\plotpoint}}
\put(1252,446.01){\rule{0.723pt}{1.200pt}}
\multiput(1252.00,445.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1250.0,448.0){\usebox{\plotpoint}}
\put(1260,447.01){\rule{0.723pt}{1.200pt}}
\multiput(1260.00,446.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1255.0,449.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1265,448.01){\rule{0.723pt}{1.200pt}}
\multiput(1265.00,447.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1263.0,450.0){\usebox{\plotpoint}}
\put(1270,449.01){\rule{0.723pt}{1.200pt}}
\multiput(1270.00,448.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1268.0,451.0){\usebox{\plotpoint}}
\put(1275,450.01){\rule{0.723pt}{1.200pt}}
\multiput(1275.00,449.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1273.0,452.0){\usebox{\plotpoint}}
\put(1280,451.01){\rule{0.723pt}{1.200pt}}
\multiput(1280.00,450.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1278.0,453.0){\usebox{\plotpoint}}
\put(1285,452.01){\rule{0.723pt}{1.200pt}}
\multiput(1285.00,451.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1283.0,454.0){\usebox{\plotpoint}}
\put(1290,453.01){\rule{0.723pt}{1.200pt}}
\multiput(1290.00,452.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1288.0,455.0){\usebox{\plotpoint}}
\put(1295,454.01){\rule{0.723pt}{1.200pt}}
\multiput(1295.00,453.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1293.0,456.0){\usebox{\plotpoint}}
\put(1300,455.01){\rule{0.723pt}{1.200pt}}
\multiput(1300.00,454.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1298.0,457.0){\usebox{\plotpoint}}
\put(1308,456.01){\rule{0.482pt}{1.200pt}}
\multiput(1308.00,455.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1303.0,458.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1313,457.01){\rule{0.482pt}{1.200pt}}
\multiput(1313.00,456.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1310.0,459.0){\usebox{\plotpoint}}
\put(1318,458.01){\rule{0.723pt}{1.200pt}}
\multiput(1318.00,457.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1315.0,460.0){\usebox{\plotpoint}}
\put(1323,459.01){\rule{0.723pt}{1.200pt}}
\multiput(1323.00,458.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1321.0,461.0){\usebox{\plotpoint}}
\put(1328,460.01){\rule{0.723pt}{1.200pt}}
\multiput(1328.00,459.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1326.0,462.0){\usebox{\plotpoint}}
\put(1333,461.01){\rule{0.723pt}{1.200pt}}
\multiput(1333.00,460.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1331.0,463.0){\usebox{\plotpoint}}
\put(1341,462.01){\rule{0.482pt}{1.200pt}}
\multiput(1341.00,461.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1336.0,464.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1346,463.01){\rule{0.482pt}{1.200pt}}
\multiput(1346.00,462.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1343.0,465.0){\usebox{\plotpoint}}
\put(1351,464.01){\rule{0.482pt}{1.200pt}}
\multiput(1351.00,463.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1348.0,466.0){\usebox{\plotpoint}}
\put(1356,465.01){\rule{0.482pt}{1.200pt}}
\multiput(1356.00,464.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1353.0,467.0){\usebox{\plotpoint}}
\put(1363,466.01){\rule{0.723pt}{1.200pt}}
\multiput(1363.00,465.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1358.0,468.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1368,467.01){\rule{0.723pt}{1.200pt}}
\multiput(1368.00,466.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1366.0,469.0){\usebox{\plotpoint}}
\put(1373,468.01){\rule{0.723pt}{1.200pt}}
\multiput(1373.00,467.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1371.0,470.0){\usebox{\plotpoint}}
\put(1378,469.01){\rule{0.723pt}{1.200pt}}
\multiput(1378.00,468.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1376.0,471.0){\usebox{\plotpoint}}
\put(1386,470.01){\rule{0.723pt}{1.200pt}}
\multiput(1386.00,469.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1381.0,472.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1391,471.01){\rule{0.723pt}{1.200pt}}
\multiput(1391.00,470.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1389.0,473.0){\usebox{\plotpoint}}
\put(1396,472.01){\rule{0.723pt}{1.200pt}}
\multiput(1396.00,471.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1394.0,474.0){\usebox{\plotpoint}}
\put(1404,473.01){\rule{0.482pt}{1.200pt}}
\multiput(1404.00,472.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1399.0,475.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1409,474.01){\rule{0.482pt}{1.200pt}}
\multiput(1409.00,473.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1406.0,476.0){\usebox{\plotpoint}}
\put(1414,475.01){\rule{0.482pt}{1.200pt}}
\multiput(1414.00,474.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1411.0,477.0){\usebox{\plotpoint}}
\put(1421,476.01){\rule{0.723pt}{1.200pt}}
\multiput(1421.00,475.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1416.0,478.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1426,477.01){\rule{0.723pt}{1.200pt}}
\multiput(1426.00,476.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1424.0,479.0){\usebox{\plotpoint}}
\put(1431,478.01){\rule{0.723pt}{1.200pt}}
\multiput(1431.00,477.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1429.0,480.0){\usebox{\plotpoint}}
\put(1434.0,481.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,738){\makebox(0,0)[r]{FOM}}
\multiput(1299,738)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,738){\usebox{\plotpoint}}
\put(181,123){\usebox{\plotpoint}}
\put(181.00,123.00){\usebox{\plotpoint}}
\put(201.76,123.00){\usebox{\plotpoint}}
\put(222.27,124.00){\usebox{\plotpoint}}
\put(243.03,124.00){\usebox{\plotpoint}}
\put(263.55,125.00){\usebox{\plotpoint}}
\put(283.85,126.93){\usebox{\plotpoint}}
\put(304.35,128.00){\usebox{\plotpoint}}
\put(324.72,129.91){\usebox{\plotpoint}}
\put(345.27,131.14){\usebox{\plotpoint}}
\put(365.35,134.00){\usebox{\plotpoint}}
\put(385.63,136.00){\usebox{\plotpoint}}
\put(405.99,138.00){\usebox{\plotpoint}}
\put(426.19,141.00){\usebox{\plotpoint}}
\put(446.49,143.24){\usebox{\plotpoint}}
\put(466.66,146.33){\usebox{\plotpoint}}
\put(486.88,149.29){\usebox{\plotpoint}}
\put(507.00,152.33){\usebox{\plotpoint}}
\put(527.01,156.00){\usebox{\plotpoint}}
\put(547.13,159.00){\usebox{\plotpoint}}
\put(567.24,163.00){\usebox{\plotpoint}}
\put(587.26,166.13){\usebox{\plotpoint}}
\put(607.25,170.00){\usebox{\plotpoint}}
\put(627.06,174.00){\usebox{\plotpoint}}
\put(647.24,177.08){\usebox{\plotpoint}}
\put(667.28,181.00){\usebox{\plotpoint}}
\put(687.10,185.00){\usebox{\plotpoint}}
\put(706.91,189.00){\usebox{\plotpoint}}
\put(726.77,193.39){\usebox{\plotpoint}}
\put(746.61,197.30){\usebox{\plotpoint}}
\put(766.44,201.22){\usebox{\plotpoint}}
\put(786.21,206.00){\usebox{\plotpoint}}
\put(806.02,210.00){\usebox{\plotpoint}}
\put(826.05,214.02){\usebox{\plotpoint}}
\put(846.05,218.68){\usebox{\plotpoint}}
\put(866.03,223.00){\usebox{\plotpoint}}
\put(885.75,227.58){\usebox{\plotpoint}}
\put(905.85,231.42){\usebox{\plotpoint}}
\put(925.82,236.00){\usebox{\plotpoint}}
\put(945.63,240.32){\usebox{\plotpoint}}
\put(965.48,245.16){\usebox{\plotpoint}}
\put(985.58,249.19){\usebox{\plotpoint}}
\put(1005.24,254.08){\usebox{\plotpoint}}
\put(1025.17,258.72){\usebox{\plotpoint}}
\put(1045.16,263.00){\usebox{\plotpoint}}
\put(1064.94,267.65){\usebox{\plotpoint}}
\put(1084.99,272.00){\usebox{\plotpoint}}
\put(1104.91,276.46){\usebox{\plotpoint}}
\put(1124.74,281.00){\usebox{\plotpoint}}
\put(1144.74,285.25){\usebox{\plotpoint}}
\put(1164.57,290.00){\usebox{\plotpoint}}
\put(1184.50,294.17){\usebox{\plotpoint}}
\put(1204.50,298.83){\usebox{\plotpoint}}
\put(1224.44,303.00){\usebox{\plotpoint}}
\put(1244.20,307.73){\usebox{\plotpoint}}
\put(1264.26,312.00){\usebox{\plotpoint}}
\put(1284.23,316.61){\usebox{\plotpoint}}
\put(1304.06,320.53){\usebox{\plotpoint}}
\put(1323.90,325.00){\usebox{\plotpoint}}
\put(1343.82,329.27){\usebox{\plotpoint}}
\put(1363.92,333.31){\usebox{\plotpoint}}
\put(1383.71,337.90){\usebox{\plotpoint}}
\put(1403.73,342.00){\usebox{\plotpoint}}
\put(1423.54,346.00){\usebox{\plotpoint}}
\put(1439,350){\usebox{\plotpoint}}
\end{picture}


==> FOM_Plot_Constant_N2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,236){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,350){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,463){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,577){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,690){\makebox(0,0)[r]{ 1}}
\put(1419.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,803){\makebox(0,0)[r]{ 1.2}}
\put(1419.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){ 5}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){ 10}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){ 15}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){ 20}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 25}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{$N/N_0$}}}
\put(810,21){\makebox(0,0){$\tau\,/\,\tau_*$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{$N/N_0$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,690){\usebox{\plotpoint}}
\put(181.0,690.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1279,779){\makebox(0,0)[r]{$\mathcal{P}$}}
\put(1299.0,779.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(181,123){\usebox{\plotpoint}}
\put(180.01,123){\rule{1.200pt}{0.964pt}}
\multiput(178.51,123.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(182.51,127){\rule{1.200pt}{0.723pt}}
\multiput(181.51,127.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(185.01,130){\rule{1.200pt}{0.964pt}}
\multiput(183.51,130.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(187.51,134){\rule{1.200pt}{0.723pt}}
\multiput(186.51,134.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(191,136.01){\rule{0.723pt}{1.200pt}}
\multiput(191.00,134.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(192.51,140){\rule{1.200pt}{0.964pt}}
\multiput(191.51,140.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(196,143.01){\rule{0.723pt}{1.200pt}}
\multiput(196.00,141.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(197.51,147){\rule{1.200pt}{0.964pt}}
\multiput(196.51,147.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(201,150.01){\rule{0.723pt}{1.200pt}}
\multiput(201.00,148.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(202.51,154){\rule{1.200pt}{0.723pt}}
\multiput(201.51,154.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(205.01,157){\rule{1.200pt}{0.964pt}}
\multiput(203.51,157.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(207.51,161){\rule{1.200pt}{0.723pt}}
\multiput(206.51,161.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(211,163.01){\rule{0.723pt}{1.200pt}}
\multiput(211.00,161.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(212.51,167){\rule{1.200pt}{0.964pt}}
\multiput(211.51,167.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(216,170.01){\rule{0.723pt}{1.200pt}}
\multiput(216.00,168.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(217.51,174){\rule{1.200pt}{0.723pt}}
\multiput(216.51,174.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(221,176.01){\rule{0.723pt}{1.200pt}}
\multiput(221.00,174.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(222.51,180){\rule{1.200pt}{0.723pt}}
\multiput(221.51,180.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(225.01,183){\rule{1.200pt}{0.964pt}}
\multiput(223.51,183.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(227.51,187){\rule{1.200pt}{0.723pt}}
\multiput(226.51,187.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(231,189.01){\rule{0.723pt}{1.200pt}}
\multiput(231.00,187.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(232.51,193){\rule{1.200pt}{0.723pt}}
\multiput(231.51,193.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(236,195.01){\rule{0.723pt}{1.200pt}}
\multiput(236.00,193.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(239,198.01){\rule{0.723pt}{1.200pt}}
\multiput(239.00,196.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(240.51,202){\rule{1.200pt}{0.723pt}}
\multiput(239.51,202.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(244,204.01){\rule{0.723pt}{1.200pt}}
\multiput(244.00,202.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(245.51,208){\rule{1.200pt}{0.723pt}}
\multiput(244.51,208.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(249,210.01){\rule{0.723pt}{1.200pt}}
\multiput(249.00,208.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(250.51,214){\rule{1.200pt}{0.723pt}}
\multiput(249.51,214.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(254,216.01){\rule{0.723pt}{1.200pt}}
\multiput(254.00,214.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(255.51,220){\rule{1.200pt}{0.723pt}}
\multiput(254.51,220.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(259,222.01){\rule{0.723pt}{1.200pt}}
\multiput(259.00,220.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(260.51,226){\rule{1.200pt}{0.723pt}}
\multiput(259.51,226.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(264,228.01){\rule{0.723pt}{1.200pt}}
\multiput(264.00,226.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(265.51,232){\rule{1.200pt}{0.723pt}}
\multiput(264.51,232.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(269,233.51){\rule{0.723pt}{1.200pt}}
\multiput(269.00,232.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(270.51,237){\rule{1.200pt}{0.723pt}}
\multiput(269.51,237.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(274,239.01){\rule{0.723pt}{1.200pt}}
\multiput(274.00,237.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(275.51,243){\rule{1.200pt}{0.723pt}}
\multiput(274.51,243.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(279,245.01){\rule{0.723pt}{1.200pt}}
\multiput(279.00,243.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(282,247.51){\rule{0.482pt}{1.200pt}}
\multiput(282.00,246.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(284,250.01){\rule{0.723pt}{1.200pt}}
\multiput(284.00,248.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(285.51,254){\rule{1.200pt}{0.723pt}}
\multiput(284.51,254.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(289,256.01){\rule{0.723pt}{1.200pt}}
\multiput(289.00,254.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(292,258.51){\rule{0.482pt}{1.200pt}}
\multiput(292.00,257.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(294,261.01){\rule{0.723pt}{1.200pt}}
\multiput(294.00,259.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(295.51,265){\rule{1.200pt}{0.723pt}}
\multiput(294.51,265.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(299,266.51){\rule{0.723pt}{1.200pt}}
\multiput(299.00,265.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(302,269.01){\rule{0.723pt}{1.200pt}}
\multiput(302.00,267.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(305,271.51){\rule{0.482pt}{1.200pt}}
\multiput(305.00,270.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(307,274.01){\rule{0.723pt}{1.200pt}}
\multiput(307.00,272.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(308.51,278){\rule{1.200pt}{0.723pt}}
\multiput(307.51,278.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(312,279.51){\rule{0.723pt}{1.200pt}}
\multiput(312.00,278.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(313.51,283){\rule{1.200pt}{0.723pt}}
\multiput(312.51,283.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(317,284.51){\rule{0.723pt}{1.200pt}}
\multiput(317.00,283.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(318.51,288){\rule{1.200pt}{0.723pt}}
\multiput(317.51,288.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(322,289.51){\rule{0.723pt}{1.200pt}}
\multiput(322.00,288.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(323.51,293){\rule{1.200pt}{0.723pt}}
\multiput(322.51,293.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(327,294.51){\rule{0.723pt}{1.200pt}}
\multiput(327.00,293.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(328.51,298){\rule{1.200pt}{0.723pt}}
\multiput(327.51,298.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(332,299.51){\rule{0.723pt}{1.200pt}}
\multiput(332.00,298.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(335,301.51){\rule{0.482pt}{1.200pt}}
\multiput(335.00,300.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(337,304.01){\rule{0.723pt}{1.200pt}}
\multiput(337.00,302.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(340,306.51){\rule{0.482pt}{1.200pt}}
\multiput(340.00,305.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(342,309.01){\rule{0.723pt}{1.200pt}}
\multiput(342.00,307.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(345,311.51){\rule{0.482pt}{1.200pt}}
\multiput(345.00,310.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(347,313.51){\rule{0.723pt}{1.200pt}}
\multiput(347.00,312.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(348.51,317){\rule{1.200pt}{0.723pt}}
\multiput(347.51,317.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(352,318.51){\rule{0.723pt}{1.200pt}}
\multiput(352.00,317.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(355,320.51){\rule{0.482pt}{1.200pt}}
\multiput(355.00,319.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(357,322.51){\rule{0.723pt}{1.200pt}}
\multiput(357.00,321.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(360,325.01){\rule{0.723pt}{1.200pt}}
\multiput(360.00,323.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(363,327.51){\rule{0.482pt}{1.200pt}}
\multiput(363.00,326.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(365,329.51){\rule{0.723pt}{1.200pt}}
\multiput(365.00,328.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(368,331.51){\rule{0.482pt}{1.200pt}}
\multiput(368.00,330.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(370,334.01){\rule{0.723pt}{1.200pt}}
\multiput(370.00,332.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(373,336.51){\rule{0.482pt}{1.200pt}}
\multiput(373.00,335.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(375,338.51){\rule{0.723pt}{1.200pt}}
\multiput(375.00,337.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(378,340.51){\rule{0.482pt}{1.200pt}}
\multiput(378.00,339.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(380,342.51){\rule{0.723pt}{1.200pt}}
\multiput(380.00,341.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(381.51,346){\rule{1.200pt}{0.723pt}}
\multiput(380.51,346.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(385,347.51){\rule{0.723pt}{1.200pt}}
\multiput(385.00,346.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(388,349.51){\rule{0.482pt}{1.200pt}}
\multiput(388.00,348.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(390,351.51){\rule{0.723pt}{1.200pt}}
\multiput(390.00,350.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(393,353.51){\rule{0.482pt}{1.200pt}}
\multiput(393.00,352.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(395,355.51){\rule{0.723pt}{1.200pt}}
\multiput(395.00,354.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(398,357.51){\rule{0.482pt}{1.200pt}}
\multiput(398.00,356.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(400,359.51){\rule{0.723pt}{1.200pt}}
\multiput(400.00,358.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(403,361.51){\rule{0.482pt}{1.200pt}}
\multiput(403.00,360.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(405,363.51){\rule{0.723pt}{1.200pt}}
\multiput(405.00,362.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(408,365.51){\rule{0.482pt}{1.200pt}}
\multiput(408.00,364.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(410,367.51){\rule{0.723pt}{1.200pt}}
\multiput(410.00,366.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(413,369.51){\rule{0.482pt}{1.200pt}}
\multiput(413.00,368.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(415,371.51){\rule{0.723pt}{1.200pt}}
\multiput(415.00,370.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(418,373.51){\rule{0.482pt}{1.200pt}}
\multiput(418.00,372.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(420,375.51){\rule{0.723pt}{1.200pt}}
\multiput(420.00,374.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(423,377.51){\rule{0.723pt}{1.200pt}}
\multiput(423.00,376.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(426,379.51){\rule{0.482pt}{1.200pt}}
\multiput(426.00,378.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(428,381.51){\rule{0.723pt}{1.200pt}}
\multiput(428.00,380.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(431,383.51){\rule{0.482pt}{1.200pt}}
\multiput(431.00,382.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(433,385.51){\rule{0.723pt}{1.200pt}}
\multiput(433.00,384.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(436,387.51){\rule{0.482pt}{1.200pt}}
\multiput(436.00,386.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(438,389.01){\rule{0.723pt}{1.200pt}}
\multiput(438.00,388.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(441,390.51){\rule{0.482pt}{1.200pt}}
\multiput(441.00,389.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(443,392.51){\rule{0.723pt}{1.200pt}}
\multiput(443.00,391.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(446,394.51){\rule{0.482pt}{1.200pt}}
\multiput(446.00,393.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(448,396.51){\rule{0.723pt}{1.200pt}}
\multiput(448.00,395.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(451,398.51){\rule{0.482pt}{1.200pt}}
\multiput(451.00,397.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(453,400.01){\rule{0.723pt}{1.200pt}}
\multiput(453.00,399.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(456,401.51){\rule{0.482pt}{1.200pt}}
\multiput(456.00,400.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(458,403.51){\rule{0.723pt}{1.200pt}}
\multiput(458.00,402.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(461,405.51){\rule{0.482pt}{1.200pt}}
\multiput(461.00,404.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(463,407.51){\rule{0.723pt}{1.200pt}}
\multiput(463.00,406.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(466,409.01){\rule{0.482pt}{1.200pt}}
\multiput(466.00,408.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(468,410.51){\rule{0.723pt}{1.200pt}}
\multiput(468.00,409.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(471,412.51){\rule{0.482pt}{1.200pt}}
\multiput(471.00,411.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(473,414.01){\rule{0.723pt}{1.200pt}}
\multiput(473.00,413.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(476,415.51){\rule{0.482pt}{1.200pt}}
\multiput(476.00,414.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(478,417.51){\rule{0.723pt}{1.200pt}}
\multiput(478.00,416.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(481,419.51){\rule{0.723pt}{1.200pt}}
\multiput(481.00,418.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(484,421.01){\rule{0.482pt}{1.200pt}}
\multiput(484.00,420.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(486,422.51){\rule{0.723pt}{1.200pt}}
\multiput(486.00,421.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(489,424.51){\rule{0.482pt}{1.200pt}}
\multiput(489.00,423.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(491,426.01){\rule{0.723pt}{1.200pt}}
\multiput(491.00,425.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(494,427.51){\rule{0.482pt}{1.200pt}}
\multiput(494.00,426.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(496,429.01){\rule{0.723pt}{1.200pt}}
\multiput(496.00,428.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(499,430.51){\rule{0.482pt}{1.200pt}}
\multiput(499.00,429.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(501,432.51){\rule{0.723pt}{1.200pt}}
\multiput(501.00,431.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(504,434.01){\rule{0.482pt}{1.200pt}}
\multiput(504.00,433.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(506,435.51){\rule{0.723pt}{1.200pt}}
\multiput(506.00,434.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(509,437.01){\rule{0.482pt}{1.200pt}}
\multiput(509.00,436.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(511,438.51){\rule{0.723pt}{1.200pt}}
\multiput(511.00,437.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(514,440.01){\rule{0.482pt}{1.200pt}}
\multiput(514.00,439.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(516,441.51){\rule{0.723pt}{1.200pt}}
\multiput(516.00,440.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(519,443.51){\rule{0.482pt}{1.200pt}}
\multiput(519.00,442.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(521,445.01){\rule{0.723pt}{1.200pt}}
\multiput(521.00,444.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(524,446.51){\rule{0.482pt}{1.200pt}}
\multiput(524.00,445.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(526,448.01){\rule{0.723pt}{1.200pt}}
\multiput(526.00,447.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(529,449.51){\rule{0.482pt}{1.200pt}}
\multiput(529.00,448.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(531,451.01){\rule{0.723pt}{1.200pt}}
\multiput(531.00,450.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(534,452.01){\rule{0.482pt}{1.200pt}}
\multiput(534.00,451.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(536,453.51){\rule{0.723pt}{1.200pt}}
\multiput(536.00,452.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(539,455.01){\rule{0.723pt}{1.200pt}}
\multiput(539.00,454.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(542,456.51){\rule{0.482pt}{1.200pt}}
\multiput(542.00,455.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(544,458.01){\rule{0.723pt}{1.200pt}}
\multiput(544.00,457.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(547,459.51){\rule{0.482pt}{1.200pt}}
\multiput(547.00,458.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(549,461.01){\rule{0.723pt}{1.200pt}}
\multiput(549.00,460.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(552,462.51){\rule{0.482pt}{1.200pt}}
\multiput(552.00,461.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(554,464.01){\rule{0.723pt}{1.200pt}}
\multiput(554.00,463.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(557,465.01){\rule{0.482pt}{1.200pt}}
\multiput(557.00,464.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(559,466.51){\rule{0.723pt}{1.200pt}}
\multiput(559.00,465.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(562,468.01){\rule{0.482pt}{1.200pt}}
\multiput(562.00,467.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(564,469.01){\rule{0.723pt}{1.200pt}}
\multiput(564.00,468.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(567,470.51){\rule{0.482pt}{1.200pt}}
\multiput(567.00,469.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(569,472.01){\rule{0.723pt}{1.200pt}}
\multiput(569.00,471.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(572,473.51){\rule{0.482pt}{1.200pt}}
\multiput(572.00,472.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(574,475.01){\rule{0.723pt}{1.200pt}}
\multiput(574.00,474.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(577,476.01){\rule{0.482pt}{1.200pt}}
\multiput(577.00,475.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(579,477.01){\rule{0.723pt}{1.200pt}}
\multiput(579.00,476.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(582,478.51){\rule{0.482pt}{1.200pt}}
\multiput(582.00,477.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(584,480.01){\rule{0.723pt}{1.200pt}}
\multiput(584.00,479.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(587,481.01){\rule{0.482pt}{1.200pt}}
\multiput(587.00,480.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(589,482.51){\rule{0.723pt}{1.200pt}}
\multiput(589.00,481.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(592,484.01){\rule{0.482pt}{1.200pt}}
\multiput(592.00,483.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(594,485.01){\rule{0.723pt}{1.200pt}}
\multiput(594.00,484.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(597,486.01){\rule{0.482pt}{1.200pt}}
\multiput(597.00,485.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(599,487.51){\rule{0.723pt}{1.200pt}}
\multiput(599.00,486.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(602,489.01){\rule{0.723pt}{1.200pt}}
\multiput(602.00,488.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(605,490.01){\rule{0.482pt}{1.200pt}}
\multiput(605.00,489.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(607,491.01){\rule{0.723pt}{1.200pt}}
\multiput(607.00,490.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(610,492.51){\rule{0.482pt}{1.200pt}}
\multiput(610.00,491.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(612,494.01){\rule{0.723pt}{1.200pt}}
\multiput(612.00,493.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(615,495.01){\rule{0.482pt}{1.200pt}}
\multiput(615.00,494.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(617,496.01){\rule{0.723pt}{1.200pt}}
\multiput(617.00,495.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(620,497.01){\rule{0.482pt}{1.200pt}}
\multiput(620.00,496.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(622,498.51){\rule{0.723pt}{1.200pt}}
\multiput(622.00,497.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(625,500.01){\rule{0.482pt}{1.200pt}}
\multiput(625.00,499.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(627,501.01){\rule{0.723pt}{1.200pt}}
\multiput(627.00,500.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(630,502.01){\rule{0.482pt}{1.200pt}}
\multiput(630.00,501.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(632,503.01){\rule{0.723pt}{1.200pt}}
\multiput(632.00,502.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(635,504.01){\rule{0.482pt}{1.200pt}}
\multiput(635.00,503.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(637,505.51){\rule{0.723pt}{1.200pt}}
\multiput(637.00,504.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(640,507.01){\rule{0.482pt}{1.200pt}}
\multiput(640.00,506.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(642,508.01){\rule{0.723pt}{1.200pt}}
\multiput(642.00,507.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(645,509.01){\rule{0.482pt}{1.200pt}}
\multiput(645.00,508.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(647,510.01){\rule{0.723pt}{1.200pt}}
\multiput(647.00,509.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(650,511.01){\rule{0.482pt}{1.200pt}}
\multiput(650.00,510.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(652,512.01){\rule{0.723pt}{1.200pt}}
\multiput(652.00,511.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(655,513.01){\rule{0.482pt}{1.200pt}}
\multiput(655.00,512.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(657,514.01){\rule{0.723pt}{1.200pt}}
\multiput(657.00,513.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(660,515.51){\rule{0.723pt}{1.200pt}}
\multiput(660.00,514.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(663,517.01){\rule{0.482pt}{1.200pt}}
\multiput(663.00,516.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(665,518.01){\rule{0.723pt}{1.200pt}}
\multiput(665.00,517.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(668,519.01){\rule{0.482pt}{1.200pt}}
\multiput(668.00,518.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(670,520.01){\rule{0.723pt}{1.200pt}}
\multiput(670.00,519.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(673,521.01){\rule{0.482pt}{1.200pt}}
\multiput(673.00,520.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(675,522.01){\rule{0.723pt}{1.200pt}}
\multiput(675.00,521.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(678,523.01){\rule{0.482pt}{1.200pt}}
\multiput(678.00,522.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(680,524.01){\rule{0.723pt}{1.200pt}}
\multiput(680.00,523.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(683,525.01){\rule{0.482pt}{1.200pt}}
\multiput(683.00,524.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(685,526.01){\rule{0.723pt}{1.200pt}}
\multiput(685.00,525.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(688,527.01){\rule{0.482pt}{1.200pt}}
\multiput(688.00,526.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(690,528.01){\rule{0.723pt}{1.200pt}}
\multiput(690.00,527.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(693,529.01){\rule{0.482pt}{1.200pt}}
\multiput(693.00,528.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(695,530.01){\rule{0.723pt}{1.200pt}}
\multiput(695.00,529.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(698,531.01){\rule{0.482pt}{1.200pt}}
\multiput(698.00,530.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(700,532.01){\rule{0.723pt}{1.200pt}}
\multiput(700.00,531.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(703,533.01){\rule{0.482pt}{1.200pt}}
\multiput(703.00,532.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(705,534.01){\rule{0.723pt}{1.200pt}}
\multiput(705.00,533.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(708,535.01){\rule{0.482pt}{1.200pt}}
\multiput(708.00,534.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(710,536.01){\rule{0.723pt}{1.200pt}}
\multiput(710.00,535.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(713,537.01){\rule{0.482pt}{1.200pt}}
\multiput(713.00,536.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(715,538.01){\rule{0.723pt}{1.200pt}}
\multiput(715.00,537.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(718,539.01){\rule{0.723pt}{1.200pt}}
\multiput(718.00,538.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(723,540.01){\rule{0.723pt}{1.200pt}}
\multiput(723.00,539.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(726,541.01){\rule{0.482pt}{1.200pt}}
\multiput(726.00,540.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(728,542.01){\rule{0.723pt}{1.200pt}}
\multiput(728.00,541.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(731,543.01){\rule{0.482pt}{1.200pt}}
\multiput(731.00,542.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(733,544.01){\rule{0.723pt}{1.200pt}}
\multiput(733.00,543.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(736,545.01){\rule{0.482pt}{1.200pt}}
\multiput(736.00,544.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(738,546.01){\rule{0.723pt}{1.200pt}}
\multiput(738.00,545.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(741,547.01){\rule{0.482pt}{1.200pt}}
\multiput(741.00,546.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(743,548.01){\rule{0.723pt}{1.200pt}}
\multiput(743.00,547.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(721.0,542.0){\usebox{\plotpoint}}
\put(748,549.01){\rule{0.723pt}{1.200pt}}
\multiput(748.00,548.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(751,550.01){\rule{0.482pt}{1.200pt}}
\multiput(751.00,549.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(753,551.01){\rule{0.723pt}{1.200pt}}
\multiput(753.00,550.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(756,552.01){\rule{0.482pt}{1.200pt}}
\multiput(756.00,551.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(758,553.01){\rule{0.723pt}{1.200pt}}
\multiput(758.00,552.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(746.0,551.0){\usebox{\plotpoint}}
\put(763,554.01){\rule{0.723pt}{1.200pt}}
\multiput(763.00,553.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(766,555.01){\rule{0.482pt}{1.200pt}}
\multiput(766.00,554.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(768,556.01){\rule{0.723pt}{1.200pt}}
\multiput(768.00,555.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(771,557.01){\rule{0.482pt}{1.200pt}}
\multiput(771.00,556.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(773,558.01){\rule{0.723pt}{1.200pt}}
\multiput(773.00,557.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(761.0,556.0){\usebox{\plotpoint}}
\put(778,559.01){\rule{0.723pt}{1.200pt}}
\multiput(778.00,558.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(781,560.01){\rule{0.723pt}{1.200pt}}
\multiput(781.00,559.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(784,561.01){\rule{0.482pt}{1.200pt}}
\multiput(784.00,560.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(786,562.01){\rule{0.723pt}{1.200pt}}
\multiput(786.00,561.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(776.0,561.0){\usebox{\plotpoint}}
\put(791,563.01){\rule{0.723pt}{1.200pt}}
\multiput(791.00,562.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(794,564.01){\rule{0.482pt}{1.200pt}}
\multiput(794.00,563.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(796,565.01){\rule{0.723pt}{1.200pt}}
\multiput(796.00,564.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(789.0,565.0){\usebox{\plotpoint}}
\put(801,566.01){\rule{0.723pt}{1.200pt}}
\multiput(801.00,565.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(804,567.01){\rule{0.482pt}{1.200pt}}
\multiput(804.00,566.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(806,568.01){\rule{0.723pt}{1.200pt}}
\multiput(806.00,567.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(799.0,568.0){\usebox{\plotpoint}}
\put(811,569.01){\rule{0.723pt}{1.200pt}}
\multiput(811.00,568.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(814,570.01){\rule{0.482pt}{1.200pt}}
\multiput(814.00,569.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(816,571.01){\rule{0.723pt}{1.200pt}}
\multiput(816.00,570.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(809.0,571.0){\usebox{\plotpoint}}
\put(821,572.01){\rule{0.723pt}{1.200pt}}
\multiput(821.00,571.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(824,573.01){\rule{0.482pt}{1.200pt}}
\multiput(824.00,572.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(826,574.01){\rule{0.723pt}{1.200pt}}
\multiput(826.00,573.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(819.0,574.0){\usebox{\plotpoint}}
\put(831,575.01){\rule{0.723pt}{1.200pt}}
\multiput(831.00,574.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(834,576.01){\rule{0.482pt}{1.200pt}}
\multiput(834.00,575.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(829.0,577.0){\usebox{\plotpoint}}
\put(839,577.01){\rule{0.723pt}{1.200pt}}
\multiput(839.00,576.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(842,578.01){\rule{0.482pt}{1.200pt}}
\multiput(842.00,577.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(836.0,579.0){\usebox{\plotpoint}}
\put(847,579.01){\rule{0.482pt}{1.200pt}}
\multiput(847.00,578.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(849,580.01){\rule{0.723pt}{1.200pt}}
\multiput(849.00,579.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(844.0,581.0){\usebox{\plotpoint}}
\put(854,581.01){\rule{0.723pt}{1.200pt}}
\multiput(854.00,580.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(857,582.01){\rule{0.482pt}{1.200pt}}
\multiput(857.00,581.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(852.0,583.0){\usebox{\plotpoint}}
\put(862,583.01){\rule{0.482pt}{1.200pt}}
\multiput(862.00,582.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(864,584.01){\rule{0.723pt}{1.200pt}}
\multiput(864.00,583.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(859.0,585.0){\usebox{\plotpoint}}
\put(869,585.01){\rule{0.723pt}{1.200pt}}
\multiput(869.00,584.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(872,586.01){\rule{0.482pt}{1.200pt}}
\multiput(872.00,585.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(867.0,587.0){\usebox{\plotpoint}}
\put(877,587.01){\rule{0.482pt}{1.200pt}}
\multiput(877.00,586.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(879,588.01){\rule{0.723pt}{1.200pt}}
\multiput(879.00,587.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(874.0,589.0){\usebox{\plotpoint}}
\put(884,589.01){\rule{0.723pt}{1.200pt}}
\multiput(884.00,588.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(882.0,591.0){\usebox{\plotpoint}}
\put(889,590.01){\rule{0.723pt}{1.200pt}}
\multiput(889.00,589.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(892,591.01){\rule{0.482pt}{1.200pt}}
\multiput(892.00,590.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(887.0,592.0){\usebox{\plotpoint}}
\put(897,592.01){\rule{0.482pt}{1.200pt}}
\multiput(897.00,591.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(894.0,594.0){\usebox{\plotpoint}}
\put(902,593.01){\rule{0.723pt}{1.200pt}}
\multiput(902.00,592.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(905,594.01){\rule{0.482pt}{1.200pt}}
\multiput(905.00,593.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(899.0,595.0){\usebox{\plotpoint}}
\put(910,595.01){\rule{0.482pt}{1.200pt}}
\multiput(910.00,594.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(907.0,597.0){\usebox{\plotpoint}}
\put(915,596.01){\rule{0.482pt}{1.200pt}}
\multiput(915.00,595.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(912.0,598.0){\usebox{\plotpoint}}
\put(920,597.01){\rule{0.482pt}{1.200pt}}
\multiput(920.00,596.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(922,598.01){\rule{0.723pt}{1.200pt}}
\multiput(922.00,597.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(917.0,599.0){\usebox{\plotpoint}}
\put(927,599.01){\rule{0.723pt}{1.200pt}}
\multiput(927.00,598.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(925.0,601.0){\usebox{\plotpoint}}
\put(932,600.01){\rule{0.723pt}{1.200pt}}
\multiput(932.00,599.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(930.0,602.0){\usebox{\plotpoint}}
\put(937,601.01){\rule{0.723pt}{1.200pt}}
\multiput(937.00,600.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(935.0,603.0){\usebox{\plotpoint}}
\put(942,602.01){\rule{0.723pt}{1.200pt}}
\multiput(942.00,601.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(940.0,604.0){\usebox{\plotpoint}}
\put(947,603.01){\rule{0.723pt}{1.200pt}}
\multiput(947.00,602.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(950,604.01){\rule{0.482pt}{1.200pt}}
\multiput(950.00,603.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(945.0,605.0){\usebox{\plotpoint}}
\put(955,605.01){\rule{0.482pt}{1.200pt}}
\multiput(955.00,604.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(952.0,607.0){\usebox{\plotpoint}}
\put(960,606.01){\rule{0.723pt}{1.200pt}}
\multiput(960.00,605.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(957.0,608.0){\usebox{\plotpoint}}
\put(965,607.01){\rule{0.723pt}{1.200pt}}
\multiput(965.00,606.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(963.0,609.0){\usebox{\plotpoint}}
\put(970,608.01){\rule{0.723pt}{1.200pt}}
\multiput(970.00,607.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(968.0,610.0){\usebox{\plotpoint}}
\put(975,609.01){\rule{0.723pt}{1.200pt}}
\multiput(975.00,608.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(973.0,611.0){\usebox{\plotpoint}}
\put(980,610.01){\rule{0.723pt}{1.200pt}}
\multiput(980.00,609.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(978.0,612.0){\usebox{\plotpoint}}
\put(985,611.01){\rule{0.723pt}{1.200pt}}
\multiput(985.00,610.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(983.0,613.0){\usebox{\plotpoint}}
\put(993,612.01){\rule{0.482pt}{1.200pt}}
\multiput(993.00,611.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(988.0,614.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(998,613.01){\rule{0.482pt}{1.200pt}}
\multiput(998.00,612.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(995.0,615.0){\usebox{\plotpoint}}
\put(1003,614.01){\rule{0.482pt}{1.200pt}}
\multiput(1003.00,613.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1000.0,616.0){\usebox{\plotpoint}}
\put(1008,615.01){\rule{0.482pt}{1.200pt}}
\multiput(1008.00,614.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1005.0,617.0){\usebox{\plotpoint}}
\put(1013,616.01){\rule{0.482pt}{1.200pt}}
\multiput(1013.00,615.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1010.0,618.0){\usebox{\plotpoint}}
\put(1021,617.01){\rule{0.482pt}{1.200pt}}
\multiput(1021.00,616.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1015.0,619.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1026,618.01){\rule{0.482pt}{1.200pt}}
\multiput(1026.00,617.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1023.0,620.0){\usebox{\plotpoint}}
\put(1031,619.01){\rule{0.482pt}{1.200pt}}
\multiput(1031.00,618.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1028.0,621.0){\usebox{\plotpoint}}
\put(1036,620.01){\rule{0.482pt}{1.200pt}}
\multiput(1036.00,619.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1033.0,622.0){\usebox{\plotpoint}}
\put(1043,621.01){\rule{0.723pt}{1.200pt}}
\multiput(1043.00,620.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1038.0,623.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1048,622.01){\rule{0.723pt}{1.200pt}}
\multiput(1048.00,621.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1046.0,624.0){\usebox{\plotpoint}}
\put(1056,623.01){\rule{0.482pt}{1.200pt}}
\multiput(1056.00,622.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1051.0,625.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1061,624.01){\rule{0.482pt}{1.200pt}}
\multiput(1061.00,623.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1058.0,626.0){\usebox{\plotpoint}}
\put(1068,625.01){\rule{0.723pt}{1.200pt}}
\multiput(1068.00,624.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1063.0,627.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1073,626.01){\rule{0.723pt}{1.200pt}}
\multiput(1073.00,625.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1071.0,628.0){\usebox{\plotpoint}}
\put(1081,627.01){\rule{0.723pt}{1.200pt}}
\multiput(1081.00,626.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1076.0,629.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1089,628.01){\rule{0.482pt}{1.200pt}}
\multiput(1089.00,627.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1084.0,630.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1094,629.01){\rule{0.482pt}{1.200pt}}
\multiput(1094.00,628.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1091.0,631.0){\usebox{\plotpoint}}
\put(1101,630.01){\rule{0.723pt}{1.200pt}}
\multiput(1101.00,629.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1096.0,632.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1109,631.01){\rule{0.482pt}{1.200pt}}
\multiput(1109.00,630.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1104.0,633.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1116,632.01){\rule{0.723pt}{1.200pt}}
\multiput(1116.00,631.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1111.0,634.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1124,633.01){\rule{0.482pt}{1.200pt}}
\multiput(1124.00,632.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1119.0,635.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1131,634.01){\rule{0.723pt}{1.200pt}}
\multiput(1131.00,633.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1126.0,636.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1139,635.01){\rule{0.723pt}{1.200pt}}
\multiput(1139.00,634.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1134.0,637.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1147,636.01){\rule{0.482pt}{1.200pt}}
\multiput(1147.00,635.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1142.0,638.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1154,637.01){\rule{0.723pt}{1.200pt}}
\multiput(1154.00,636.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1149.0,639.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1162,638.01){\rule{0.482pt}{1.200pt}}
\multiput(1162.00,637.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1157.0,640.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1169,639.01){\rule{0.723pt}{1.200pt}}
\multiput(1169.00,638.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1164.0,641.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1179,640.01){\rule{0.723pt}{1.200pt}}
\multiput(1179.00,639.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1172.0,642.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1187,641.01){\rule{0.482pt}{1.200pt}}
\multiput(1187.00,640.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1182.0,643.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1197,642.01){\rule{0.723pt}{1.200pt}}
\multiput(1197.00,641.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1189.0,644.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1205,643.01){\rule{0.482pt}{1.200pt}}
\multiput(1205.00,642.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1200.0,645.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1215,644.01){\rule{0.482pt}{1.200pt}}
\multiput(1215.00,643.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1207.0,646.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1222,645.01){\rule{0.723pt}{1.200pt}}
\multiput(1222.00,644.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1217.0,647.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1232,646.01){\rule{0.723pt}{1.200pt}}
\multiput(1232.00,645.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1225.0,648.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1242,647.01){\rule{0.723pt}{1.200pt}}
\multiput(1242.00,646.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1235.0,649.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1252,648.01){\rule{0.723pt}{1.200pt}}
\multiput(1252.00,647.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1245.0,650.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1263,649.01){\rule{0.482pt}{1.200pt}}
\multiput(1263.00,648.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1255.0,651.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1275,650.01){\rule{0.723pt}{1.200pt}}
\multiput(1275.00,649.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1265.0,652.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1285,651.01){\rule{0.723pt}{1.200pt}}
\multiput(1285.00,650.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1278.0,653.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1295,652.01){\rule{0.723pt}{1.200pt}}
\multiput(1295.00,651.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1288.0,654.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1308,653.01){\rule{0.482pt}{1.200pt}}
\multiput(1308.00,652.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1298.0,655.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1321,654.01){\rule{0.482pt}{1.200pt}}
\multiput(1321.00,653.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1310.0,656.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(1331,655.01){\rule{0.482pt}{1.200pt}}
\multiput(1331.00,654.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1323.0,657.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1343,656.01){\rule{0.723pt}{1.200pt}}
\multiput(1343.00,655.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1333.0,658.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1358,657.01){\rule{0.723pt}{1.200pt}}
\multiput(1358.00,656.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1346.0,659.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(1371,658.01){\rule{0.482pt}{1.200pt}}
\multiput(1371.00,657.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1361.0,660.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1384,659.01){\rule{0.482pt}{1.200pt}}
\multiput(1384.00,658.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1373.0,661.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(1399,660.01){\rule{0.482pt}{1.200pt}}
\multiput(1399.00,659.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1386.0,662.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(1414,661.01){\rule{0.482pt}{1.200pt}}
\multiput(1414.00,660.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1401.0,663.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(1429,662.01){\rule{0.482pt}{1.200pt}}
\multiput(1429.00,661.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1416.0,664.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(1431.0,665.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,738){\makebox(0,0)[r]{FOM}}
\multiput(1299,738)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,738){\usebox{\plotpoint}}
\put(181,123){\usebox{\plotpoint}}
\put(181.00,123.00){\usebox{\plotpoint}}
\put(201.56,124.19){\usebox{\plotpoint}}
\put(221.59,128.20){\usebox{\plotpoint}}
\put(241.37,133.79){\usebox{\plotpoint}}
\put(260.57,141.52){\usebox{\plotpoint}}
\put(279.22,150.07){\usebox{\plotpoint}}
\put(297.53,159.26){\usebox{\plotpoint}}
\put(315.67,168.67){\usebox{\plotpoint}}
\put(332.86,179.29){\usebox{\plotpoint}}
\put(350.08,190.04){\usebox{\plotpoint}}
\put(367.76,200.84){\usebox{\plotpoint}}
\put(384.56,212.56){\usebox{\plotpoint}}
\put(401.42,223.95){\usebox{\plotpoint}}
\put(418.42,235.42){\usebox{\plotpoint}}
\put(435.20,247.47){\usebox{\plotpoint}}
\put(452.18,259.18){\usebox{\plotpoint}}
\put(468.70,271.23){\usebox{\plotpoint}}
\put(485.63,282.63){\usebox{\plotpoint}}
\put(502.30,294.43){\usebox{\plotpoint}}
\put(519.08,306.08){\usebox{\plotpoint}}
\put(535.73,317.73){\usebox{\plotpoint}}
\put(552.84,328.84){\usebox{\plotpoint}}
\put(569.70,340.47){\usebox{\plotpoint}}
\put(586.77,351.85){\usebox{\plotpoint}}
\put(604.21,362.48){\usebox{\plotpoint}}
\put(621.38,373.69){\usebox{\plotpoint}}
\put(638.70,384.57){\usebox{\plotpoint}}
\put(656.00,395.00){\usebox{\plotpoint}}
\put(673.80,405.40){\usebox{\plotpoint}}
\put(691.57,416.05){\usebox{\plotpoint}}
\put(709.48,425.74){\usebox{\plotpoint}}
\put(727.54,435.77){\usebox{\plotpoint}}
\put(745.86,444.95){\usebox{\plotpoint}}
\put(763.95,454.63){\usebox{\plotpoint}}
\put(782.25,463.83){\usebox{\plotpoint}}
\put(800.67,472.84){\usebox{\plotpoint}}
\put(819.52,481.26){\usebox{\plotpoint}}
\put(838.34,489.78){\usebox{\plotpoint}}
\put(857.10,498.05){\usebox{\plotpoint}}
\put(876.31,505.77){\usebox{\plotpoint}}
\put(894.95,514.32){\usebox{\plotpoint}}
\put(914.50,520.83){\usebox{\plotpoint}}
\put(933.71,528.57){\usebox{\plotpoint}}
\put(953.07,535.36){\usebox{\plotpoint}}
\put(972.62,541.87){\usebox{\plotpoint}}
\put(991.98,548.66){\usebox{\plotpoint}}
\put(1011.48,555.00){\usebox{\plotpoint}}
\put(1031.04,561.02){\usebox{\plotpoint}}
\put(1050.55,566.85){\usebox{\plotpoint}}
\put(1070.33,572.00){\usebox{\plotpoint}}
\put(1090.00,577.50){\usebox{\plotpoint}}
\put(1109.82,582.41){\usebox{\plotpoint}}
\put(1129.57,587.29){\usebox{\plotpoint}}
\put(1149.42,592.14){\usebox{\plotpoint}}
\put(1169.24,597.00){\usebox{\plotpoint}}
\put(1189.11,601.04){\usebox{\plotpoint}}
\put(1209.08,605.00){\usebox{\plotpoint}}
\put(1228.89,609.00){\usebox{\plotpoint}}
\put(1248.70,613.00){\usebox{\plotpoint}}
\put(1268.74,616.37){\usebox{\plotpoint}}
\put(1288.78,620.00){\usebox{\plotpoint}}
\put(1308.90,623.00){\usebox{\plotpoint}}
\put(1329.11,626.37){\usebox{\plotpoint}}
\put(1349.30,629.43){\usebox{\plotpoint}}
\put(1369.56,632.00){\usebox{\plotpoint}}
\put(1389.61,635.00){\usebox{\plotpoint}}
\put(1409.86,637.43){\usebox{\plotpoint}}
\put(1430.09,640.00){\usebox{\plotpoint}}
\put(1439,641){\usebox{\plotpoint}}
\end{picture}


==> N+N-P_Plot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){ 1}}
\put(338.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){ 2}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){ 3}}
\put(653.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 4}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){ 5}}
\put(967.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){ 6}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){ 7}}
\put(1282.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{$N_+/N_+(0)$, $N_-/N_-(0)$ and $\mathcal{P}$}}}
\put(810,21){\makebox(0,0){$\tau\,/\,\tau_*$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{$N_+/N_+(0)$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,860){\usebox{\plotpoint}}
\multiput(181.61,854.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(180.17,857.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(184.17,840){\rule{0.400pt}{2.100pt}}
\multiput(183.17,845.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(186.61,834.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(185.17,837.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(189.17,820){\rule{0.400pt}{2.100pt}}
\multiput(188.17,825.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(191.61,814.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(190.17,817.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(194.17,800){\rule{0.400pt}{2.100pt}}
\multiput(193.17,805.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(196.61,794.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(195.17,797.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(199.17,782){\rule{0.400pt}{1.900pt}}
\multiput(198.17,787.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(201.61,776.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(200.17,779.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(204.17,763){\rule{0.400pt}{1.900pt}}
\multiput(203.17,768.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(206.61,757.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(205.17,760.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(209.17,746){\rule{0.400pt}{1.700pt}}
\multiput(208.17,750.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(211.61,740.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(210.17,743.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(214.17,728){\rule{0.400pt}{1.900pt}}
\multiput(213.17,733.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(216.61,723.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(215.17,725.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(219.17,711){\rule{0.400pt}{1.900pt}}
\multiput(218.17,716.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(221.61,706.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(220.17,708.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(224.17,695){\rule{0.400pt}{1.700pt}}
\multiput(223.17,699.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(226.61,690.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(225.17,692.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(229.17,679){\rule{0.400pt}{1.700pt}}
\multiput(228.17,683.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(231.61,674.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(230.17,676.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(234.17,664){\rule{0.400pt}{1.700pt}}
\multiput(233.17,668.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(236.61,659.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(235.17,661.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(239.61,651.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(238.17,653.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(242.17,642){\rule{0.400pt}{1.500pt}}
\multiput(241.17,645.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(244.61,637.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(243.17,639.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(247.17,627){\rule{0.400pt}{1.500pt}}
\multiput(246.17,630.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(249.61,622.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(248.17,624.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(252.17,613){\rule{0.400pt}{1.500pt}}
\multiput(251.17,616.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(254.61,608.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(253.17,610.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(257.17,600){\rule{0.400pt}{1.300pt}}
\multiput(256.17,603.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(259.61,595.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(258.17,597.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(262.17,586){\rule{0.400pt}{1.500pt}}
\multiput(261.17,589.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(264.61,582.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(263.17,584.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(267.17,574){\rule{0.400pt}{1.300pt}}
\multiput(266.17,577.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(269.61,569.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(268.17,571.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(272.17,561){\rule{0.400pt}{1.300pt}}
\multiput(271.17,564.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(274.61,557.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(273.17,559.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(277.17,549){\rule{0.400pt}{1.300pt}}
\multiput(276.17,552.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(279.61,545.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(278.17,547.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(282.17,537){\rule{0.400pt}{1.300pt}}
\multiput(281.17,540.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(284.61,533.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(283.17,535.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(287.17,526){\rule{0.400pt}{1.100pt}}
\multiput(286.17,528.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(289.61,522.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(288.17,524.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(292.17,514){\rule{0.400pt}{1.300pt}}
\multiput(291.17,517.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(294.61,510.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(293.17,512.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(297.17,504){\rule{0.400pt}{1.100pt}}
\multiput(296.17,506.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(299.61,500.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(298.17,502.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(302.61,494.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(301.17,496.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(305.17,488){\rule{0.400pt}{1.100pt}}
\multiput(304.17,490.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(307.61,484.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(306.17,486.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(310.17,478){\rule{0.400pt}{1.100pt}}
\multiput(309.17,480.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(312.61,474.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(311.17,476.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(315.17,468){\rule{0.400pt}{1.100pt}}
\multiput(314.17,470.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(317.61,464.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(316.17,466.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(320.17,458){\rule{0.400pt}{1.100pt}}
\multiput(319.17,460.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(322.61,455.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(321.17,456.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(325.17,449){\rule{0.400pt}{1.100pt}}
\multiput(324.17,451.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(327.61,445.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(326.17,447.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(330.17,440){\rule{0.400pt}{0.900pt}}
\multiput(329.17,442.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(332.61,437.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(331.17,438.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(335.17,431){\rule{0.400pt}{1.100pt}}
\multiput(334.17,433.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(337.61,428.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(336.17,429.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(340.17,423){\rule{0.400pt}{0.900pt}}
\multiput(339.17,425.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(342.61,419.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(341.17,421.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(345.17,414){\rule{0.400pt}{0.900pt}}
\multiput(344.17,416.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(347.61,411.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(346.17,412.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(350.17,406){\rule{0.400pt}{0.900pt}}
\multiput(349.17,408.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(352.61,403.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(351.17,404.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(355.17,398){\rule{0.400pt}{0.900pt}}
\multiput(354.17,400.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(357.00,396.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(357.00,397.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(360.61,392.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(359.17,393.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(363.17,387){\rule{0.400pt}{0.900pt}}
\multiput(362.17,389.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(365.61,384.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(364.17,385.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(368.17,380){\rule{0.400pt}{0.700pt}}
\multiput(367.17,381.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(370.61,377.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(369.17,378.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(373.17,373){\rule{0.400pt}{0.700pt}}
\multiput(372.17,374.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(375.61,370.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(374.17,371.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(378.17,366){\rule{0.400pt}{0.700pt}}
\multiput(377.17,367.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(380.61,363.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(379.17,364.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(383.17,359){\rule{0.400pt}{0.700pt}}
\multiput(382.17,360.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(385.00,357.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(385.00,358.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(388.17,352){\rule{0.400pt}{0.900pt}}
\multiput(387.17,354.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(390.00,350.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(390.00,351.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(393.17,346){\rule{0.400pt}{0.700pt}}
\multiput(392.17,347.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(395.00,344.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(395.00,345.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(398.17,340){\rule{0.400pt}{0.700pt}}
\multiput(397.17,341.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(400.00,338.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(400.00,339.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(403.17,334){\rule{0.400pt}{0.700pt}}
\multiput(402.17,335.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(405.00,332.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(405.00,333.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(408.17,328){\rule{0.400pt}{0.700pt}}
\multiput(407.17,329.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(410.00,326.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(410.00,327.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(413.17,322){\rule{0.400pt}{0.700pt}}
\multiput(412.17,323.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(415.00,320.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(415.00,321.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(418,317.17){\rule{0.482pt}{0.400pt}}
\multiput(418.00,318.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(420.00,315.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(420.00,316.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(423.00,312.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(423.00,313.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(426,309.17){\rule{0.482pt}{0.400pt}}
\multiput(426.00,310.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(428.00,307.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(428.00,308.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(431,304.17){\rule{0.482pt}{0.400pt}}
\multiput(431.00,305.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(433.00,302.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(433.00,303.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(436,299.17){\rule{0.482pt}{0.400pt}}
\multiput(436.00,300.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(438.00,297.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(438.00,298.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(441,294.17){\rule{0.482pt}{0.400pt}}
\multiput(441.00,295.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(443.00,292.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(443.00,293.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(446,289.17){\rule{0.482pt}{0.400pt}}
\multiput(446.00,290.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,287.17){\rule{0.700pt}{0.400pt}}
\multiput(448.00,288.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(451.17,284){\rule{0.400pt}{0.700pt}}
\multiput(450.17,285.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(453,282.17){\rule{0.700pt}{0.400pt}}
\multiput(453.00,283.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(456,280.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,281.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,278.17){\rule{0.700pt}{0.400pt}}
\multiput(458.00,279.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(461,276.17){\rule{0.482pt}{0.400pt}}
\multiput(461.00,277.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(463.00,274.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(463.00,275.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(466,271.17){\rule{0.482pt}{0.400pt}}
\multiput(466.00,272.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,269.17){\rule{0.700pt}{0.400pt}}
\multiput(468.00,270.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(471,267.17){\rule{0.482pt}{0.400pt}}
\multiput(471.00,268.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,265.17){\rule{0.700pt}{0.400pt}}
\multiput(473.00,266.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(476,263.17){\rule{0.482pt}{0.400pt}}
\multiput(476.00,264.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,261.17){\rule{0.700pt}{0.400pt}}
\multiput(478.00,262.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(481,259.17){\rule{0.700pt}{0.400pt}}
\multiput(481.00,260.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(484,257.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,258.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,255.67){\rule{0.723pt}{0.400pt}}
\multiput(486.00,256.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(489,254.17){\rule{0.482pt}{0.400pt}}
\multiput(489.00,255.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,252.17){\rule{0.700pt}{0.400pt}}
\multiput(491.00,253.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(494,250.17){\rule{0.482pt}{0.400pt}}
\multiput(494.00,251.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,248.17){\rule{0.700pt}{0.400pt}}
\multiput(496.00,249.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(499,246.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,247.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,245.17){\rule{0.700pt}{0.400pt}}
\multiput(501.00,246.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(504,243.17){\rule{0.482pt}{0.400pt}}
\multiput(504.00,244.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,241.17){\rule{0.700pt}{0.400pt}}
\multiput(506.00,242.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(509,239.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,238.17){\rule{0.700pt}{0.400pt}}
\multiput(511.00,239.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(514,236.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,237.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,235.17){\rule{0.700pt}{0.400pt}}
\multiput(516.00,236.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(519,233.17){\rule{0.482pt}{0.400pt}}
\multiput(519.00,234.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,231.67){\rule{0.723pt}{0.400pt}}
\multiput(521.00,232.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(524,230.17){\rule{0.482pt}{0.400pt}}
\multiput(524.00,231.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,228.67){\rule{0.723pt}{0.400pt}}
\multiput(526.00,229.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(529,227.17){\rule{0.482pt}{0.400pt}}
\multiput(529.00,228.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,225.67){\rule{0.723pt}{0.400pt}}
\multiput(531.00,226.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(534,224.17){\rule{0.482pt}{0.400pt}}
\multiput(534.00,225.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(536,222.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,223.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539,221.67){\rule{0.723pt}{0.400pt}}
\multiput(539.00,222.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542,220.17){\rule{0.482pt}{0.400pt}}
\multiput(542.00,221.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,218.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,219.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(547,217.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,218.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,216.17){\rule{0.700pt}{0.400pt}}
\multiput(549.00,217.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(552,214.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,215.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,213.67){\rule{0.723pt}{0.400pt}}
\multiput(554.00,214.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(557,212.17){\rule{0.482pt}{0.400pt}}
\multiput(557.00,213.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,210.67){\rule{0.723pt}{0.400pt}}
\multiput(559.00,211.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562,209.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,210.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,208.67){\rule{0.723pt}{0.400pt}}
\multiput(564.00,209.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(567,207.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,208.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,206.17){\rule{0.700pt}{0.400pt}}
\multiput(569.00,207.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(572,204.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,203.67){\rule{0.723pt}{0.400pt}}
\multiput(574.00,204.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(577,202.67){\rule{0.482pt}{0.400pt}}
\multiput(577.00,203.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(579,201.67){\rule{0.723pt}{0.400pt}}
\multiput(579.00,202.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(582,200.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,201.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584,199.67){\rule{0.723pt}{0.400pt}}
\multiput(584.00,200.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(587,198.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,197.17){\rule{0.700pt}{0.400pt}}
\multiput(589.00,198.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(592,195.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,196.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,194.67){\rule{0.723pt}{0.400pt}}
\multiput(594.00,195.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(597,193.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599,192.67){\rule{0.723pt}{0.400pt}}
\multiput(599.00,193.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(602,191.67){\rule{0.723pt}{0.400pt}}
\multiput(602.00,192.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(605,190.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,191.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,189.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,190.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612,188.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,189.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615,187.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,186.67){\rule{0.723pt}{0.400pt}}
\multiput(617.00,187.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(620,185.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,186.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,184.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,185.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,183.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,184.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,182.67){\rule{0.723pt}{0.400pt}}
\multiput(627.00,183.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630,181.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,182.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(635,180.67){\rule{0.482pt}{0.400pt}}
\multiput(635.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637,179.67){\rule{0.723pt}{0.400pt}}
\multiput(637.00,180.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(640,178.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,179.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,177.67){\rule{0.723pt}{0.400pt}}
\multiput(642.00,178.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(632.0,182.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(647,176.67){\rule{0.723pt}{0.400pt}}
\multiput(647.00,177.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(650,175.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,176.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,174.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,175.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(645.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(657,173.67){\rule{0.723pt}{0.400pt}}
\multiput(657.00,174.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(660,172.67){\rule{0.723pt}{0.400pt}}
\multiput(660.00,173.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655.0,175.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(665,171.67){\rule{0.723pt}{0.400pt}}
\multiput(665.00,172.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(668,170.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,171.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670,169.67){\rule{0.723pt}{0.400pt}}
\multiput(670.00,170.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(663.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675,168.67){\rule{0.723pt}{0.400pt}}
\multiput(675.00,169.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(680,167.67){\rule{0.723pt}{0.400pt}}
\multiput(680.00,168.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(683,166.67){\rule{0.482pt}{0.400pt}}
\multiput(683.00,167.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(688,165.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,164.67){\rule{0.723pt}{0.400pt}}
\multiput(690.00,165.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(685.0,167.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(695,163.67){\rule{0.723pt}{0.400pt}}
\multiput(695.00,164.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(693.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700,162.67){\rule{0.723pt}{0.400pt}}
\multiput(700.00,163.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(698.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(705,161.67){\rule{0.723pt}{0.400pt}}
\multiput(705.00,162.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(708,160.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(703.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(713,159.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710.0,161.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(718,158.67){\rule{0.723pt}{0.400pt}}
\multiput(718.00,159.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(715.0,160.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(723,157.67){\rule{0.723pt}{0.400pt}}
\multiput(723.00,158.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(721.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(728,156.67){\rule{0.723pt}{0.400pt}}
\multiput(728.00,157.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(726.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733,155.67){\rule{0.723pt}{0.400pt}}
\multiput(733.00,156.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(731.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(738,154.67){\rule{0.723pt}{0.400pt}}
\multiput(738.00,155.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(736.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(746,153.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741.0,155.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(751,152.67){\rule{0.482pt}{0.400pt}}
\multiput(751.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(748.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(756,151.67){\rule{0.482pt}{0.400pt}}
\multiput(756.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(753.0,153.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(763,150.67){\rule{0.723pt}{0.400pt}}
\multiput(763.00,151.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(758.0,152.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(768,149.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,150.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(766.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776,148.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771.0,150.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(784,147.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(778.0,149.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(791,146.67){\rule{0.723pt}{0.400pt}}
\multiput(791.00,147.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(786.0,148.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(799,145.67){\rule{0.482pt}{0.400pt}}
\multiput(799.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794.0,147.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(806,144.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,145.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(801.0,146.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(814,143.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809.0,145.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(821,142.67){\rule{0.723pt}{0.400pt}}
\multiput(821.00,143.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(816.0,144.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(831,141.67){\rule{0.723pt}{0.400pt}}
\multiput(831.00,142.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(824.0,143.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(842,140.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834.0,142.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(849,139.67){\rule{0.723pt}{0.400pt}}
\multiput(849.00,140.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(844.0,141.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(862,138.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(852.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(872,137.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864.0,139.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(884,136.67){\rule{0.723pt}{0.400pt}}
\multiput(884.00,137.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(874.0,138.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(897,135.67){\rule{0.482pt}{0.400pt}}
\multiput(897.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(887.0,137.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(910,134.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,135.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(899.0,136.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(925,133.67){\rule{0.482pt}{0.400pt}}
\multiput(925.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(912.0,135.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(942,132.67){\rule{0.723pt}{0.400pt}}
\multiput(942.00,133.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(927.0,134.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(960,131.67){\rule{0.723pt}{0.400pt}}
\multiput(960.00,132.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(945.0,133.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(980,130.67){\rule{0.723pt}{0.400pt}}
\multiput(980.00,131.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(963.0,132.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1003,129.67){\rule{0.482pt}{0.400pt}}
\multiput(1003.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(983.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028,128.67){\rule{0.723pt}{0.400pt}}
\multiput(1028.00,129.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1005.0,130.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1058,127.67){\rule{0.723pt}{0.400pt}}
\multiput(1058.00,128.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1031.0,129.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1094,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1061.0,128.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1139,125.67){\rule{0.723pt}{0.400pt}}
\multiput(1139.00,126.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1096.0,127.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(1200,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1200.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1142.0,126.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(1290,123.67){\rule{0.723pt}{0.400pt}}
\multiput(1290.00,124.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1202.0,125.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(1293.0,124.0){\rule[-0.200pt]{35.171pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,779){\makebox(0,0)[r]{$N_-/N_-(0)$}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(181,860){\usebox{\plotpoint}}
\put(181.00,860.00){\usebox{\plotpoint}}
\put(184.98,839.64){\usebox{\plotpoint}}
\put(189.11,819.31){\usebox{\plotpoint}}
\put(192.87,798.91){\usebox{\plotpoint}}
\put(196.86,778.56){\usebox{\plotpoint}}
\put(200.96,758.23){\usebox{\plotpoint}}
\put(205.46,737.98){\usebox{\plotpoint}}
\put(209.96,717.72){\usebox{\plotpoint}}
\put(214.69,697.53){\usebox{\plotpoint}}
\put(219.53,677.36){\usebox{\plotpoint}}
\put(224.55,657.25){\usebox{\plotpoint}}
\put(229.63,637.14){\usebox{\plotpoint}}
\put(234.87,617.07){\usebox{\plotpoint}}
\put(240.92,597.24){\usebox{\plotpoint}}
\put(246.85,577.40){\usebox{\plotpoint}}
\put(252.63,557.48){\usebox{\plotpoint}}
\put(258.80,537.69){\usebox{\plotpoint}}
\put(265.28,518.01){\usebox{\plotpoint}}
\put(272.41,498.57){\usebox{\plotpoint}}
\put(279.03,478.94){\usebox{\plotpoint}}
\put(287.04,459.88){\usebox{\plotpoint}}
\put(294.68,440.63){\usebox{\plotpoint}}
\put(303.31,421.82){\usebox{\plotpoint}}
\put(311.97,403.07){\usebox{\plotpoint}}
\put(321.02,384.44){\usebox{\plotpoint}}
\put(330.86,366.29){\usebox{\plotpoint}}
\put(341.29,348.41){\usebox{\plotpoint}}
\put(351.73,330.54){\usebox{\plotpoint}}
\put(363.98,314.03){\usebox{\plotpoint}}
\put(375.74,297.26){\usebox{\plotpoint}}
\put(389.04,281.44){\usebox{\plotpoint}}
\put(402.90,266.10){\usebox{\plotpoint}}
\put(417.15,251.57){\usebox{\plotpoint}}
\put(432.31,237.69){\usebox{\plotpoint}}
\put(448.39,224.74){\usebox{\plotpoint}}
\put(465.25,213.25){\usebox{\plotpoint}}
\put(482.75,202.42){\usebox{\plotpoint}}
\put(500.45,192.28){\usebox{\plotpoint}}
\put(519.24,183.76){\usebox{\plotpoint}}
\put(537.96,175.35){\usebox{\plotpoint}}
\put(557.42,168.79){\usebox{\plotpoint}}
\put(576.80,162.07){\usebox{\plotpoint}}
\put(596.61,157.13){\usebox{\plotpoint}}
\put(616.38,152.31){\usebox{\plotpoint}}
\put(636.21,148.39){\usebox{\plotpoint}}
\put(656.24,145.00){\usebox{\plotpoint}}
\put(676.51,142.00){\usebox{\plotpoint}}
\put(696.63,139.00){\usebox{\plotpoint}}
\put(716.99,137.00){\usebox{\plotpoint}}
\put(737.27,135.00){\usebox{\plotpoint}}
\put(757.67,133.17){\usebox{\plotpoint}}
\put(778.22,132.00){\usebox{\plotpoint}}
\put(798.74,131.00){\usebox{\plotpoint}}
\put(819.30,129.85){\usebox{\plotpoint}}
\put(839.85,129.00){\usebox{\plotpoint}}
\put(860.37,128.00){\usebox{\plotpoint}}
\put(880.97,127.00){\usebox{\plotpoint}}
\put(901.72,127.00){\usebox{\plotpoint}}
\put(922.31,126.00){\usebox{\plotpoint}}
\put(943.07,126.00){\usebox{\plotpoint}}
\put(963.59,125.00){\usebox{\plotpoint}}
\put(984.35,125.00){\usebox{\plotpoint}}
\put(1005.10,125.00){\usebox{\plotpoint}}
\put(1025.69,124.00){\usebox{\plotpoint}}
\put(1046.45,124.00){\usebox{\plotpoint}}
\put(1067.20,124.00){\usebox{\plotpoint}}
\put(1087.96,124.00){\usebox{\plotpoint}}
\put(1108.72,124.00){\usebox{\plotpoint}}
\put(1129.47,124.00){\usebox{\plotpoint}}
\put(1150.23,124.00){\usebox{\plotpoint}}
\put(1170.75,123.00){\usebox{\plotpoint}}
\put(1191.50,123.00){\usebox{\plotpoint}}
\put(1212.26,123.00){\usebox{\plotpoint}}
\put(1233.01,123.00){\usebox{\plotpoint}}
\put(1253.77,123.00){\usebox{\plotpoint}}
\put(1274.52,123.00){\usebox{\plotpoint}}
\put(1295.28,123.00){\usebox{\plotpoint}}
\put(1316.03,123.00){\usebox{\plotpoint}}
\put(1336.79,123.00){\usebox{\plotpoint}}
\put(1357.55,123.00){\usebox{\plotpoint}}
\put(1378.30,123.00){\usebox{\plotpoint}}
\put(1399.06,123.00){\usebox{\plotpoint}}
\put(1419.81,123.00){\usebox{\plotpoint}}
\put(1439,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1279,738){\makebox(0,0)[r]{$\mathcal{P}$}}
\put(1299.0,738.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(181,123){\usebox{\plotpoint}}
\put(181,121.51){\rule{0.723pt}{1.200pt}}
\multiput(181.00,120.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(184,123.01){\rule{0.482pt}{1.200pt}}
\multiput(184.00,122.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(186,124.51){\rule{0.723pt}{1.200pt}}
\multiput(186.00,123.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(189,126.51){\rule{0.482pt}{1.200pt}}
\multiput(189.00,125.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(191,128.01){\rule{0.723pt}{1.200pt}}
\multiput(191.00,127.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(194,129.51){\rule{0.482pt}{1.200pt}}
\multiput(194.00,128.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(196,131.51){\rule{0.723pt}{1.200pt}}
\multiput(196.00,130.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(199,133.01){\rule{0.482pt}{1.200pt}}
\multiput(199.00,132.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(201,134.51){\rule{0.723pt}{1.200pt}}
\multiput(201.00,133.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(204,136.51){\rule{0.482pt}{1.200pt}}
\multiput(204.00,135.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(206,138.51){\rule{0.723pt}{1.200pt}}
\multiput(206.00,137.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(209,140.01){\rule{0.482pt}{1.200pt}}
\multiput(209.00,139.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(211,141.51){\rule{0.723pt}{1.200pt}}
\multiput(211.00,140.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(214,143.51){\rule{0.482pt}{1.200pt}}
\multiput(214.00,142.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(216,145.01){\rule{0.723pt}{1.200pt}}
\multiput(216.00,144.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(219,146.51){\rule{0.482pt}{1.200pt}}
\multiput(219.00,145.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(221,148.51){\rule{0.723pt}{1.200pt}}
\multiput(221.00,147.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(224,150.01){\rule{0.482pt}{1.200pt}}
\multiput(224.00,149.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(226,151.51){\rule{0.723pt}{1.200pt}}
\multiput(226.00,150.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(229,153.51){\rule{0.482pt}{1.200pt}}
\multiput(229.00,152.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(231,155.01){\rule{0.723pt}{1.200pt}}
\multiput(231.00,154.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(234,156.51){\rule{0.482pt}{1.200pt}}
\multiput(234.00,155.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(236,158.51){\rule{0.723pt}{1.200pt}}
\multiput(236.00,157.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(239,160.01){\rule{0.723pt}{1.200pt}}
\multiput(239.00,159.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(242,161.51){\rule{0.482pt}{1.200pt}}
\multiput(242.00,160.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(244,163.51){\rule{0.723pt}{1.200pt}}
\multiput(244.00,162.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(247,165.01){\rule{0.482pt}{1.200pt}}
\multiput(247.00,164.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(249,166.51){\rule{0.723pt}{1.200pt}}
\multiput(249.00,165.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(252,168.51){\rule{0.482pt}{1.200pt}}
\multiput(252.00,167.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(254,170.51){\rule{0.723pt}{1.200pt}}
\multiput(254.00,169.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(257,172.01){\rule{0.482pt}{1.200pt}}
\multiput(257.00,171.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(259,173.51){\rule{0.723pt}{1.200pt}}
\multiput(259.00,172.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(262,175.51){\rule{0.482pt}{1.200pt}}
\multiput(262.00,174.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(264,177.01){\rule{0.723pt}{1.200pt}}
\multiput(264.00,176.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(267,178.51){\rule{0.482pt}{1.200pt}}
\multiput(267.00,177.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(269,180.51){\rule{0.723pt}{1.200pt}}
\multiput(269.00,179.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(272,182.01){\rule{0.482pt}{1.200pt}}
\multiput(272.00,181.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(274,183.51){\rule{0.723pt}{1.200pt}}
\multiput(274.00,182.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(277,185.51){\rule{0.482pt}{1.200pt}}
\multiput(277.00,184.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(279,187.01){\rule{0.723pt}{1.200pt}}
\multiput(279.00,186.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(282,188.51){\rule{0.482pt}{1.200pt}}
\multiput(282.00,187.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(284,190.51){\rule{0.723pt}{1.200pt}}
\multiput(284.00,189.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(287,192.01){\rule{0.482pt}{1.200pt}}
\multiput(287.00,191.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(289,193.51){\rule{0.723pt}{1.200pt}}
\multiput(289.00,192.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(292,195.51){\rule{0.482pt}{1.200pt}}
\multiput(292.00,194.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(294,197.01){\rule{0.723pt}{1.200pt}}
\multiput(294.00,196.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(297,198.51){\rule{0.482pt}{1.200pt}}
\multiput(297.00,197.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(299,200.51){\rule{0.723pt}{1.200pt}}
\multiput(299.00,199.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(302,202.01){\rule{0.723pt}{1.200pt}}
\multiput(302.00,201.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(305,203.51){\rule{0.482pt}{1.200pt}}
\multiput(305.00,202.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(307,205.51){\rule{0.723pt}{1.200pt}}
\multiput(307.00,204.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(310,207.01){\rule{0.482pt}{1.200pt}}
\multiput(310.00,206.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(312,208.51){\rule{0.723pt}{1.200pt}}
\multiput(312.00,207.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(315,210.51){\rule{0.482pt}{1.200pt}}
\multiput(315.00,209.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(317,212.01){\rule{0.723pt}{1.200pt}}
\multiput(317.00,211.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(320,213.51){\rule{0.482pt}{1.200pt}}
\multiput(320.00,212.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(322,215.51){\rule{0.723pt}{1.200pt}}
\multiput(322.00,214.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(325,217.01){\rule{0.482pt}{1.200pt}}
\multiput(325.00,216.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(327,218.51){\rule{0.723pt}{1.200pt}}
\multiput(327.00,217.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(330,220.51){\rule{0.482pt}{1.200pt}}
\multiput(330.00,219.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(332,222.01){\rule{0.723pt}{1.200pt}}
\multiput(332.00,221.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(335,223.51){\rule{0.482pt}{1.200pt}}
\multiput(335.00,222.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(337,225.51){\rule{0.723pt}{1.200pt}}
\multiput(337.00,224.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(340,227.01){\rule{0.482pt}{1.200pt}}
\multiput(340.00,226.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(342,228.51){\rule{0.723pt}{1.200pt}}
\multiput(342.00,227.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(345,230.51){\rule{0.482pt}{1.200pt}}
\multiput(345.00,229.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(347,232.01){\rule{0.723pt}{1.200pt}}
\multiput(347.00,231.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(350,233.51){\rule{0.482pt}{1.200pt}}
\multiput(350.00,232.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(352,235.01){\rule{0.723pt}{1.200pt}}
\multiput(352.00,234.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(355,236.51){\rule{0.482pt}{1.200pt}}
\multiput(355.00,235.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(357,238.51){\rule{0.723pt}{1.200pt}}
\multiput(357.00,237.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(360,240.01){\rule{0.723pt}{1.200pt}}
\multiput(360.00,239.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(363,241.51){\rule{0.482pt}{1.200pt}}
\multiput(363.00,240.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(365,243.51){\rule{0.723pt}{1.200pt}}
\multiput(365.00,242.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(368,245.01){\rule{0.482pt}{1.200pt}}
\multiput(368.00,244.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(370,246.51){\rule{0.723pt}{1.200pt}}
\multiput(370.00,245.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(373,248.51){\rule{0.482pt}{1.200pt}}
\multiput(373.00,247.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(375,250.01){\rule{0.723pt}{1.200pt}}
\multiput(375.00,249.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(378,251.51){\rule{0.482pt}{1.200pt}}
\multiput(378.00,250.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(380,253.01){\rule{0.723pt}{1.200pt}}
\multiput(380.00,252.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(383,254.51){\rule{0.482pt}{1.200pt}}
\multiput(383.00,253.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(385,256.51){\rule{0.723pt}{1.200pt}}
\multiput(385.00,255.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(388,258.01){\rule{0.482pt}{1.200pt}}
\multiput(388.00,257.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(390,259.51){\rule{0.723pt}{1.200pt}}
\multiput(390.00,258.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(393,261.51){\rule{0.482pt}{1.200pt}}
\multiput(393.00,260.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(395,263.01){\rule{0.723pt}{1.200pt}}
\multiput(395.00,262.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(398,264.51){\rule{0.482pt}{1.200pt}}
\multiput(398.00,263.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(400,266.51){\rule{0.723pt}{1.200pt}}
\multiput(400.00,265.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(403,268.01){\rule{0.482pt}{1.200pt}}
\multiput(403.00,267.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(405,269.51){\rule{0.723pt}{1.200pt}}
\multiput(405.00,268.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(408,271.01){\rule{0.482pt}{1.200pt}}
\multiput(408.00,270.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(410,272.51){\rule{0.723pt}{1.200pt}}
\multiput(410.00,271.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(413,274.51){\rule{0.482pt}{1.200pt}}
\multiput(413.00,273.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(415,276.01){\rule{0.723pt}{1.200pt}}
\multiput(415.00,275.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(418,277.51){\rule{0.482pt}{1.200pt}}
\multiput(418.00,276.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(420,279.01){\rule{0.723pt}{1.200pt}}
\multiput(420.00,278.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(423,280.51){\rule{0.723pt}{1.200pt}}
\multiput(423.00,279.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(426,282.51){\rule{0.482pt}{1.200pt}}
\multiput(426.00,281.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(428,284.01){\rule{0.723pt}{1.200pt}}
\multiput(428.00,283.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(431,285.51){\rule{0.482pt}{1.200pt}}
\multiput(431.00,284.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(433,287.01){\rule{0.723pt}{1.200pt}}
\multiput(433.00,286.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(436,288.51){\rule{0.482pt}{1.200pt}}
\multiput(436.00,287.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(438,290.51){\rule{0.723pt}{1.200pt}}
\multiput(438.00,289.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(441,292.01){\rule{0.482pt}{1.200pt}}
\multiput(441.00,291.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(443,293.51){\rule{0.723pt}{1.200pt}}
\multiput(443.00,292.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(446,295.01){\rule{0.482pt}{1.200pt}}
\multiput(446.00,294.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(448,296.51){\rule{0.723pt}{1.200pt}}
\multiput(448.00,295.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(451,298.51){\rule{0.482pt}{1.200pt}}
\multiput(451.00,297.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(453,300.01){\rule{0.723pt}{1.200pt}}
\multiput(453.00,299.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(456,301.51){\rule{0.482pt}{1.200pt}}
\multiput(456.00,300.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(458,303.01){\rule{0.723pt}{1.200pt}}
\multiput(458.00,302.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(461,304.51){\rule{0.482pt}{1.200pt}}
\multiput(461.00,303.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(463,306.51){\rule{0.723pt}{1.200pt}}
\multiput(463.00,305.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(466,308.01){\rule{0.482pt}{1.200pt}}
\multiput(466.00,307.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(468,309.51){\rule{0.723pt}{1.200pt}}
\multiput(468.00,308.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(471,311.01){\rule{0.482pt}{1.200pt}}
\multiput(471.00,310.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(473,312.51){\rule{0.723pt}{1.200pt}}
\multiput(473.00,311.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(476,314.01){\rule{0.482pt}{1.200pt}}
\multiput(476.00,313.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(478,315.51){\rule{0.723pt}{1.200pt}}
\multiput(478.00,314.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(481,317.51){\rule{0.723pt}{1.200pt}}
\multiput(481.00,316.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(484,319.01){\rule{0.482pt}{1.200pt}}
\multiput(484.00,318.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(486,320.51){\rule{0.723pt}{1.200pt}}
\multiput(486.00,319.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(489,322.01){\rule{0.482pt}{1.200pt}}
\multiput(489.00,321.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(491,323.51){\rule{0.723pt}{1.200pt}}
\multiput(491.00,322.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(494,325.01){\rule{0.482pt}{1.200pt}}
\multiput(494.00,324.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(496,326.51){\rule{0.723pt}{1.200pt}}
\multiput(496.00,325.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(499,328.01){\rule{0.482pt}{1.200pt}}
\multiput(499.00,327.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(501,329.51){\rule{0.723pt}{1.200pt}}
\multiput(501.00,328.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(504,331.51){\rule{0.482pt}{1.200pt}}
\multiput(504.00,330.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(506,333.01){\rule{0.723pt}{1.200pt}}
\multiput(506.00,332.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(509,334.51){\rule{0.482pt}{1.200pt}}
\multiput(509.00,333.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(511,336.01){\rule{0.723pt}{1.200pt}}
\multiput(511.00,335.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(514,337.51){\rule{0.482pt}{1.200pt}}
\multiput(514.00,336.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(516,339.01){\rule{0.723pt}{1.200pt}}
\multiput(516.00,338.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(519,340.51){\rule{0.482pt}{1.200pt}}
\multiput(519.00,339.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(521,342.01){\rule{0.723pt}{1.200pt}}
\multiput(521.00,341.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(524,343.51){\rule{0.482pt}{1.200pt}}
\multiput(524.00,342.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(526,345.01){\rule{0.723pt}{1.200pt}}
\multiput(526.00,344.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(529,346.51){\rule{0.482pt}{1.200pt}}
\multiput(529.00,345.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(531,348.01){\rule{0.723pt}{1.200pt}}
\multiput(531.00,347.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(534,349.51){\rule{0.482pt}{1.200pt}}
\multiput(534.00,348.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(536,351.01){\rule{0.723pt}{1.200pt}}
\multiput(536.00,350.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(539,352.51){\rule{0.723pt}{1.200pt}}
\multiput(539.00,351.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(542,354.51){\rule{0.482pt}{1.200pt}}
\multiput(542.00,353.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(544,356.01){\rule{0.723pt}{1.200pt}}
\multiput(544.00,355.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(547,357.51){\rule{0.482pt}{1.200pt}}
\multiput(547.00,356.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(549,359.01){\rule{0.723pt}{1.200pt}}
\multiput(549.00,358.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(552,360.51){\rule{0.482pt}{1.200pt}}
\multiput(552.00,359.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(554,362.01){\rule{0.723pt}{1.200pt}}
\multiput(554.00,361.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(557,363.51){\rule{0.482pt}{1.200pt}}
\multiput(557.00,362.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(559,365.01){\rule{0.723pt}{1.200pt}}
\multiput(559.00,364.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(562,366.51){\rule{0.482pt}{1.200pt}}
\multiput(562.00,365.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(564,368.01){\rule{0.723pt}{1.200pt}}
\multiput(564.00,367.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(567,369.51){\rule{0.482pt}{1.200pt}}
\multiput(567.00,368.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(569,371.01){\rule{0.723pt}{1.200pt}}
\multiput(569.00,370.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(572,372.51){\rule{0.482pt}{1.200pt}}
\multiput(572.00,371.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(574,374.01){\rule{0.723pt}{1.200pt}}
\multiput(574.00,373.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(577,375.51){\rule{0.482pt}{1.200pt}}
\multiput(577.00,374.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(579,377.01){\rule{0.723pt}{1.200pt}}
\multiput(579.00,376.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(582,378.51){\rule{0.482pt}{1.200pt}}
\multiput(582.00,377.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(584,380.01){\rule{0.723pt}{1.200pt}}
\multiput(584.00,379.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(587,381.01){\rule{0.482pt}{1.200pt}}
\multiput(587.00,380.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(589,382.51){\rule{0.723pt}{1.200pt}}
\multiput(589.00,381.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(592,384.01){\rule{0.482pt}{1.200pt}}
\multiput(592.00,383.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(594,385.51){\rule{0.723pt}{1.200pt}}
\multiput(594.00,384.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(597,387.01){\rule{0.482pt}{1.200pt}}
\multiput(597.00,386.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(599,388.51){\rule{0.723pt}{1.200pt}}
\multiput(599.00,387.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(602,390.01){\rule{0.723pt}{1.200pt}}
\multiput(602.00,389.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(605,391.51){\rule{0.482pt}{1.200pt}}
\multiput(605.00,390.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(607,393.01){\rule{0.723pt}{1.200pt}}
\multiput(607.00,392.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(610,394.51){\rule{0.482pt}{1.200pt}}
\multiput(610.00,393.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(612,396.01){\rule{0.723pt}{1.200pt}}
\multiput(612.00,395.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(615,397.51){\rule{0.482pt}{1.200pt}}
\multiput(615.00,396.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(617,399.01){\rule{0.723pt}{1.200pt}}
\multiput(617.00,398.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(620,400.01){\rule{0.482pt}{1.200pt}}
\multiput(620.00,399.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(622,401.51){\rule{0.723pt}{1.200pt}}
\multiput(622.00,400.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(625,403.01){\rule{0.482pt}{1.200pt}}
\multiput(625.00,402.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(627,404.51){\rule{0.723pt}{1.200pt}}
\multiput(627.00,403.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(630,406.01){\rule{0.482pt}{1.200pt}}
\multiput(630.00,405.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(632,407.51){\rule{0.723pt}{1.200pt}}
\multiput(632.00,406.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(635,409.01){\rule{0.482pt}{1.200pt}}
\multiput(635.00,408.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(637,410.01){\rule{0.723pt}{1.200pt}}
\multiput(637.00,409.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(640,411.51){\rule{0.482pt}{1.200pt}}
\multiput(640.00,410.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(642,413.01){\rule{0.723pt}{1.200pt}}
\multiput(642.00,412.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(645,414.51){\rule{0.482pt}{1.200pt}}
\multiput(645.00,413.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(647,416.01){\rule{0.723pt}{1.200pt}}
\multiput(647.00,415.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(650,417.51){\rule{0.482pt}{1.200pt}}
\multiput(650.00,416.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(652,419.01){\rule{0.723pt}{1.200pt}}
\multiput(652.00,418.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(655,420.01){\rule{0.482pt}{1.200pt}}
\multiput(655.00,419.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(657,421.51){\rule{0.723pt}{1.200pt}}
\multiput(657.00,420.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(660,423.01){\rule{0.723pt}{1.200pt}}
\multiput(660.00,422.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(663,424.51){\rule{0.482pt}{1.200pt}}
\multiput(663.00,423.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(665,426.01){\rule{0.723pt}{1.200pt}}
\multiput(665.00,425.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(668,427.01){\rule{0.482pt}{1.200pt}}
\multiput(668.00,426.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(670,428.51){\rule{0.723pt}{1.200pt}}
\multiput(670.00,427.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(673,430.01){\rule{0.482pt}{1.200pt}}
\multiput(673.00,429.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(675,431.51){\rule{0.723pt}{1.200pt}}
\multiput(675.00,430.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(678,433.01){\rule{0.482pt}{1.200pt}}
\multiput(678.00,432.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(680,434.01){\rule{0.723pt}{1.200pt}}
\multiput(680.00,433.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(683,435.51){\rule{0.482pt}{1.200pt}}
\multiput(683.00,434.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(685,437.01){\rule{0.723pt}{1.200pt}}
\multiput(685.00,436.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(688,438.01){\rule{0.482pt}{1.200pt}}
\multiput(688.00,437.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(690,439.51){\rule{0.723pt}{1.200pt}}
\multiput(690.00,438.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(693,441.01){\rule{0.482pt}{1.200pt}}
\multiput(693.00,440.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(695,442.51){\rule{0.723pt}{1.200pt}}
\multiput(695.00,441.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(698,444.01){\rule{0.482pt}{1.200pt}}
\multiput(698.00,443.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(700,445.01){\rule{0.723pt}{1.200pt}}
\multiput(700.00,444.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(703,446.51){\rule{0.482pt}{1.200pt}}
\multiput(703.00,445.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(705,448.01){\rule{0.723pt}{1.200pt}}
\multiput(705.00,447.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(708,449.01){\rule{0.482pt}{1.200pt}}
\multiput(708.00,448.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(710,450.51){\rule{0.723pt}{1.200pt}}
\multiput(710.00,449.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(713,452.01){\rule{0.482pt}{1.200pt}}
\multiput(713.00,451.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(715,453.01){\rule{0.723pt}{1.200pt}}
\multiput(715.00,452.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(718,454.51){\rule{0.723pt}{1.200pt}}
\multiput(718.00,453.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(721,456.01){\rule{0.482pt}{1.200pt}}
\multiput(721.00,455.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(723,457.01){\rule{0.723pt}{1.200pt}}
\multiput(723.00,456.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(726,458.51){\rule{0.482pt}{1.200pt}}
\multiput(726.00,457.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(728,460.01){\rule{0.723pt}{1.200pt}}
\multiput(728.00,459.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(731,461.01){\rule{0.482pt}{1.200pt}}
\multiput(731.00,460.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(733,462.51){\rule{0.723pt}{1.200pt}}
\multiput(733.00,461.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(736,464.01){\rule{0.482pt}{1.200pt}}
\multiput(736.00,463.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(738,465.01){\rule{0.723pt}{1.200pt}}
\multiput(738.00,464.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(741,466.51){\rule{0.482pt}{1.200pt}}
\multiput(741.00,465.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(743,468.01){\rule{0.723pt}{1.200pt}}
\multiput(743.00,467.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(746,469.01){\rule{0.482pt}{1.200pt}}
\multiput(746.00,468.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(748,470.51){\rule{0.723pt}{1.200pt}}
\multiput(748.00,469.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(751,472.01){\rule{0.482pt}{1.200pt}}
\multiput(751.00,471.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(753,473.01){\rule{0.723pt}{1.200pt}}
\multiput(753.00,472.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(756,474.01){\rule{0.482pt}{1.200pt}}
\multiput(756.00,473.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(758,475.51){\rule{0.723pt}{1.200pt}}
\multiput(758.00,474.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(761,477.01){\rule{0.482pt}{1.200pt}}
\multiput(761.00,476.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(763,478.01){\rule{0.723pt}{1.200pt}}
\multiput(763.00,477.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(766,479.51){\rule{0.482pt}{1.200pt}}
\multiput(766.00,478.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(768,481.01){\rule{0.723pt}{1.200pt}}
\multiput(768.00,480.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(771,482.01){\rule{0.482pt}{1.200pt}}
\multiput(771.00,481.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(773,483.01){\rule{0.723pt}{1.200pt}}
\multiput(773.00,482.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(776,484.51){\rule{0.482pt}{1.200pt}}
\multiput(776.00,483.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(778,486.01){\rule{0.723pt}{1.200pt}}
\multiput(778.00,485.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(781,487.01){\rule{0.723pt}{1.200pt}}
\multiput(781.00,486.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(784,488.51){\rule{0.482pt}{1.200pt}}
\multiput(784.00,487.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(786,490.01){\rule{0.723pt}{1.200pt}}
\multiput(786.00,489.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(789,491.01){\rule{0.482pt}{1.200pt}}
\multiput(789.00,490.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(791,492.01){\rule{0.723pt}{1.200pt}}
\multiput(791.00,491.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(794,493.51){\rule{0.482pt}{1.200pt}}
\multiput(794.00,492.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(796,495.01){\rule{0.723pt}{1.200pt}}
\multiput(796.00,494.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(799,496.01){\rule{0.482pt}{1.200pt}}
\multiput(799.00,495.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(801,497.01){\rule{0.723pt}{1.200pt}}
\multiput(801.00,496.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(804,498.51){\rule{0.482pt}{1.200pt}}
\multiput(804.00,497.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(806,500.01){\rule{0.723pt}{1.200pt}}
\multiput(806.00,499.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(809,501.01){\rule{0.482pt}{1.200pt}}
\multiput(809.00,500.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(811,502.01){\rule{0.723pt}{1.200pt}}
\multiput(811.00,501.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(814,503.51){\rule{0.482pt}{1.200pt}}
\multiput(814.00,502.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(816,505.01){\rule{0.723pt}{1.200pt}}
\multiput(816.00,504.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(819,506.01){\rule{0.482pt}{1.200pt}}
\multiput(819.00,505.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(821,507.01){\rule{0.723pt}{1.200pt}}
\multiput(821.00,506.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(824,508.01){\rule{0.482pt}{1.200pt}}
\multiput(824.00,507.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(826,509.51){\rule{0.723pt}{1.200pt}}
\multiput(826.00,508.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(829,511.01){\rule{0.482pt}{1.200pt}}
\multiput(829.00,510.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(831,512.01){\rule{0.723pt}{1.200pt}}
\multiput(831.00,511.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(834,513.01){\rule{0.482pt}{1.200pt}}
\multiput(834.00,512.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(836,514.51){\rule{0.723pt}{1.200pt}}
\multiput(836.00,513.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(839,516.01){\rule{0.723pt}{1.200pt}}
\multiput(839.00,515.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(842,517.01){\rule{0.482pt}{1.200pt}}
\multiput(842.00,516.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(844,518.01){\rule{0.723pt}{1.200pt}}
\multiput(844.00,517.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(847,519.01){\rule{0.482pt}{1.200pt}}
\multiput(847.00,518.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(849,520.01){\rule{0.723pt}{1.200pt}}
\multiput(849.00,519.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(852,521.51){\rule{0.482pt}{1.200pt}}
\multiput(852.00,520.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(854,523.01){\rule{0.723pt}{1.200pt}}
\multiput(854.00,522.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(857,524.01){\rule{0.482pt}{1.200pt}}
\multiput(857.00,523.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(859,525.01){\rule{0.723pt}{1.200pt}}
\multiput(859.00,524.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(862,526.01){\rule{0.482pt}{1.200pt}}
\multiput(862.00,525.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(864,527.51){\rule{0.723pt}{1.200pt}}
\multiput(864.00,526.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(867,529.01){\rule{0.482pt}{1.200pt}}
\multiput(867.00,528.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(869,530.01){\rule{0.723pt}{1.200pt}}
\multiput(869.00,529.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(872,531.01){\rule{0.482pt}{1.200pt}}
\multiput(872.00,530.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(874,532.01){\rule{0.723pt}{1.200pt}}
\multiput(874.00,531.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(877,533.01){\rule{0.482pt}{1.200pt}}
\multiput(877.00,532.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(879,534.51){\rule{0.723pt}{1.200pt}}
\multiput(879.00,533.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(882,536.01){\rule{0.482pt}{1.200pt}}
\multiput(882.00,535.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(884,537.01){\rule{0.723pt}{1.200pt}}
\multiput(884.00,536.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(887,538.01){\rule{0.482pt}{1.200pt}}
\multiput(887.00,537.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(889,539.01){\rule{0.723pt}{1.200pt}}
\multiput(889.00,538.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(892,540.01){\rule{0.482pt}{1.200pt}}
\multiput(892.00,539.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(894,541.01){\rule{0.723pt}{1.200pt}}
\multiput(894.00,540.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(897,542.51){\rule{0.482pt}{1.200pt}}
\multiput(897.00,541.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(899,544.01){\rule{0.723pt}{1.200pt}}
\multiput(899.00,543.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(902,545.01){\rule{0.723pt}{1.200pt}}
\multiput(902.00,544.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(905,546.01){\rule{0.482pt}{1.200pt}}
\multiput(905.00,545.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(907,547.01){\rule{0.723pt}{1.200pt}}
\multiput(907.00,546.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(910,548.01){\rule{0.482pt}{1.200pt}}
\multiput(910.00,547.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(912,549.01){\rule{0.723pt}{1.200pt}}
\multiput(912.00,548.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(915,550.01){\rule{0.482pt}{1.200pt}}
\multiput(915.00,549.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(917,551.51){\rule{0.723pt}{1.200pt}}
\multiput(917.00,550.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(920,553.01){\rule{0.482pt}{1.200pt}}
\multiput(920.00,552.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(922,554.01){\rule{0.723pt}{1.200pt}}
\multiput(922.00,553.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(925,555.01){\rule{0.482pt}{1.200pt}}
\multiput(925.00,554.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(927,556.01){\rule{0.723pt}{1.200pt}}
\multiput(927.00,555.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(930,557.01){\rule{0.482pt}{1.200pt}}
\multiput(930.00,556.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(932,558.01){\rule{0.723pt}{1.200pt}}
\multiput(932.00,557.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(935,559.01){\rule{0.482pt}{1.200pt}}
\multiput(935.00,558.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(937,560.01){\rule{0.723pt}{1.200pt}}
\multiput(937.00,559.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(940,561.01){\rule{0.482pt}{1.200pt}}
\multiput(940.00,560.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(942,562.01){\rule{0.723pt}{1.200pt}}
\multiput(942.00,561.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(945,563.51){\rule{0.482pt}{1.200pt}}
\multiput(945.00,562.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(947,565.01){\rule{0.723pt}{1.200pt}}
\multiput(947.00,564.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(950,566.01){\rule{0.482pt}{1.200pt}}
\multiput(950.00,565.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(952,567.01){\rule{0.723pt}{1.200pt}}
\multiput(952.00,566.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(955,568.01){\rule{0.482pt}{1.200pt}}
\multiput(955.00,567.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(957,569.01){\rule{0.723pt}{1.200pt}}
\multiput(957.00,568.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(960,570.01){\rule{0.723pt}{1.200pt}}
\multiput(960.00,569.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(963,571.01){\rule{0.482pt}{1.200pt}}
\multiput(963.00,570.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(965,572.01){\rule{0.723pt}{1.200pt}}
\multiput(965.00,571.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(968,573.01){\rule{0.482pt}{1.200pt}}
\multiput(968.00,572.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(970,574.01){\rule{0.723pt}{1.200pt}}
\multiput(970.00,573.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(973,575.01){\rule{0.482pt}{1.200pt}}
\multiput(973.00,574.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(975,576.01){\rule{0.723pt}{1.200pt}}
\multiput(975.00,575.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(978,577.01){\rule{0.482pt}{1.200pt}}
\multiput(978.00,576.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(980,578.01){\rule{0.723pt}{1.200pt}}
\multiput(980.00,577.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(983,579.01){\rule{0.482pt}{1.200pt}}
\multiput(983.00,578.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(985,580.01){\rule{0.723pt}{1.200pt}}
\multiput(985.00,579.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(988,581.01){\rule{0.482pt}{1.200pt}}
\multiput(988.00,580.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(990,582.01){\rule{0.723pt}{1.200pt}}
\multiput(990.00,581.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(993,583.01){\rule{0.482pt}{1.200pt}}
\multiput(993.00,582.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(995,584.01){\rule{0.723pt}{1.200pt}}
\multiput(995.00,583.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(998,585.01){\rule{0.482pt}{1.200pt}}
\multiput(998.00,584.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1000,586.01){\rule{0.723pt}{1.200pt}}
\multiput(1000.00,585.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1003,587.01){\rule{0.482pt}{1.200pt}}
\multiput(1003.00,586.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1005,588.51){\rule{0.723pt}{1.200pt}}
\multiput(1005.00,587.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1008,590.01){\rule{0.482pt}{1.200pt}}
\multiput(1008.00,589.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1010,591.01){\rule{0.723pt}{1.200pt}}
\multiput(1010.00,590.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1013,592.01){\rule{0.482pt}{1.200pt}}
\multiput(1013.00,591.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1015,593.01){\rule{0.723pt}{1.200pt}}
\multiput(1015.00,592.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1021,594.01){\rule{0.482pt}{1.200pt}}
\multiput(1021.00,593.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1023,595.01){\rule{0.723pt}{1.200pt}}
\multiput(1023.00,594.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1026,596.01){\rule{0.482pt}{1.200pt}}
\multiput(1026.00,595.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1028,597.01){\rule{0.723pt}{1.200pt}}
\multiput(1028.00,596.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1031,598.01){\rule{0.482pt}{1.200pt}}
\multiput(1031.00,597.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1033,599.01){\rule{0.723pt}{1.200pt}}
\multiput(1033.00,598.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1036,600.01){\rule{0.482pt}{1.200pt}}
\multiput(1036.00,599.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1038,601.01){\rule{0.723pt}{1.200pt}}
\multiput(1038.00,600.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1041,602.01){\rule{0.482pt}{1.200pt}}
\multiput(1041.00,601.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1043,603.01){\rule{0.723pt}{1.200pt}}
\multiput(1043.00,602.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1046,604.01){\rule{0.482pt}{1.200pt}}
\multiput(1046.00,603.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1048,605.01){\rule{0.723pt}{1.200pt}}
\multiput(1048.00,604.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1051,606.01){\rule{0.482pt}{1.200pt}}
\multiput(1051.00,605.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1053,607.01){\rule{0.723pt}{1.200pt}}
\multiput(1053.00,606.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1056,608.01){\rule{0.482pt}{1.200pt}}
\multiput(1056.00,607.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1058,609.01){\rule{0.723pt}{1.200pt}}
\multiput(1058.00,608.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1061,610.01){\rule{0.482pt}{1.200pt}}
\multiput(1061.00,609.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1063,611.01){\rule{0.723pt}{1.200pt}}
\multiput(1063.00,610.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1066,612.01){\rule{0.482pt}{1.200pt}}
\multiput(1066.00,611.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1068,613.01){\rule{0.723pt}{1.200pt}}
\multiput(1068.00,612.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1071,614.01){\rule{0.482pt}{1.200pt}}
\multiput(1071.00,613.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1073,615.01){\rule{0.723pt}{1.200pt}}
\multiput(1073.00,614.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1076,616.01){\rule{0.482pt}{1.200pt}}
\multiput(1076.00,615.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1018.0,596.0){\usebox{\plotpoint}}
\put(1081,617.01){\rule{0.723pt}{1.200pt}}
\multiput(1081.00,616.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1084,618.01){\rule{0.482pt}{1.200pt}}
\multiput(1084.00,617.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1086,619.01){\rule{0.723pt}{1.200pt}}
\multiput(1086.00,618.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1089,620.01){\rule{0.482pt}{1.200pt}}
\multiput(1089.00,619.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1091,621.01){\rule{0.723pt}{1.200pt}}
\multiput(1091.00,620.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1094,622.01){\rule{0.482pt}{1.200pt}}
\multiput(1094.00,621.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1096,623.01){\rule{0.723pt}{1.200pt}}
\multiput(1096.00,622.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1099,624.01){\rule{0.482pt}{1.200pt}}
\multiput(1099.00,623.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1101,625.01){\rule{0.723pt}{1.200pt}}
\multiput(1101.00,624.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1104,626.01){\rule{0.482pt}{1.200pt}}
\multiput(1104.00,625.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1078.0,619.0){\usebox{\plotpoint}}
\put(1109,627.01){\rule{0.482pt}{1.200pt}}
\multiput(1109.00,626.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1111,628.01){\rule{0.723pt}{1.200pt}}
\multiput(1111.00,627.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1114,629.01){\rule{0.482pt}{1.200pt}}
\multiput(1114.00,628.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1116,630.01){\rule{0.723pt}{1.200pt}}
\multiput(1116.00,629.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1119,631.01){\rule{0.482pt}{1.200pt}}
\multiput(1119.00,630.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1121,632.01){\rule{0.723pt}{1.200pt}}
\multiput(1121.00,631.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1124,633.01){\rule{0.482pt}{1.200pt}}
\multiput(1124.00,632.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1106.0,629.0){\usebox{\plotpoint}}
\put(1129,634.01){\rule{0.482pt}{1.200pt}}
\multiput(1129.00,633.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1131,635.01){\rule{0.723pt}{1.200pt}}
\multiput(1131.00,634.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1134,636.01){\rule{0.482pt}{1.200pt}}
\multiput(1134.00,635.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1136,637.01){\rule{0.723pt}{1.200pt}}
\multiput(1136.00,636.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1139,638.01){\rule{0.723pt}{1.200pt}}
\multiput(1139.00,637.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1142,639.01){\rule{0.482pt}{1.200pt}}
\multiput(1142.00,638.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1126.0,636.0){\usebox{\plotpoint}}
\put(1147,640.01){\rule{0.482pt}{1.200pt}}
\multiput(1147.00,639.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1149,641.01){\rule{0.723pt}{1.200pt}}
\multiput(1149.00,640.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1152,642.01){\rule{0.482pt}{1.200pt}}
\multiput(1152.00,641.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1154,643.01){\rule{0.723pt}{1.200pt}}
\multiput(1154.00,642.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1157,644.01){\rule{0.482pt}{1.200pt}}
\multiput(1157.00,643.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1159,645.01){\rule{0.723pt}{1.200pt}}
\multiput(1159.00,644.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1144.0,642.0){\usebox{\plotpoint}}
\put(1164,646.01){\rule{0.723pt}{1.200pt}}
\multiput(1164.00,645.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1167,647.01){\rule{0.482pt}{1.200pt}}
\multiput(1167.00,646.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1169,648.01){\rule{0.723pt}{1.200pt}}
\multiput(1169.00,647.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1172,649.01){\rule{0.482pt}{1.200pt}}
\multiput(1172.00,648.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1162.0,648.0){\usebox{\plotpoint}}
\put(1177,650.01){\rule{0.482pt}{1.200pt}}
\multiput(1177.00,649.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1179,651.01){\rule{0.723pt}{1.200pt}}
\multiput(1179.00,650.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1182,652.01){\rule{0.482pt}{1.200pt}}
\multiput(1182.00,651.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1184,653.01){\rule{0.723pt}{1.200pt}}
\multiput(1184.00,652.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1174.0,652.0){\usebox{\plotpoint}}
\put(1189,654.01){\rule{0.723pt}{1.200pt}}
\multiput(1189.00,653.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1192,655.01){\rule{0.482pt}{1.200pt}}
\multiput(1192.00,654.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1194,656.01){\rule{0.723pt}{1.200pt}}
\multiput(1194.00,655.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1197,657.01){\rule{0.723pt}{1.200pt}}
\multiput(1197.00,656.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1187.0,656.0){\usebox{\plotpoint}}
\put(1202,658.01){\rule{0.723pt}{1.200pt}}
\multiput(1202.00,657.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1205,659.01){\rule{0.482pt}{1.200pt}}
\multiput(1205.00,658.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1207,660.01){\rule{0.723pt}{1.200pt}}
\multiput(1207.00,659.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1210,661.01){\rule{0.482pt}{1.200pt}}
\multiput(1210.00,660.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1200.0,660.0){\usebox{\plotpoint}}
\put(1215,662.01){\rule{0.482pt}{1.200pt}}
\multiput(1215.00,661.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1217,663.01){\rule{0.723pt}{1.200pt}}
\multiput(1217.00,662.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1220,664.01){\rule{0.482pt}{1.200pt}}
\multiput(1220.00,663.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1212.0,664.0){\usebox{\plotpoint}}
\put(1225,665.01){\rule{0.482pt}{1.200pt}}
\multiput(1225.00,664.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1227,666.01){\rule{0.723pt}{1.200pt}}
\multiput(1227.00,665.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1230,667.01){\rule{0.482pt}{1.200pt}}
\multiput(1230.00,666.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1232,668.01){\rule{0.723pt}{1.200pt}}
\multiput(1232.00,667.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1222.0,667.0){\usebox{\plotpoint}}
\put(1237,669.01){\rule{0.723pt}{1.200pt}}
\multiput(1237.00,668.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1240,670.01){\rule{0.482pt}{1.200pt}}
\multiput(1240.00,669.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1242,671.01){\rule{0.723pt}{1.200pt}}
\multiput(1242.00,670.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1235.0,671.0){\usebox{\plotpoint}}
\put(1247,672.01){\rule{0.723pt}{1.200pt}}
\multiput(1247.00,671.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1250,673.01){\rule{0.482pt}{1.200pt}}
\multiput(1250.00,672.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1245.0,674.0){\usebox{\plotpoint}}
\put(1255,674.01){\rule{0.482pt}{1.200pt}}
\multiput(1255.00,673.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1257,675.01){\rule{0.723pt}{1.200pt}}
\multiput(1257.00,674.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1260,676.01){\rule{0.723pt}{1.200pt}}
\multiput(1260.00,675.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1252.0,676.0){\usebox{\plotpoint}}
\put(1265,677.01){\rule{0.723pt}{1.200pt}}
\multiput(1265.00,676.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1268,678.01){\rule{0.482pt}{1.200pt}}
\multiput(1268.00,677.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1270,679.01){\rule{0.723pt}{1.200pt}}
\multiput(1270.00,678.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1263.0,679.0){\usebox{\plotpoint}}
\put(1275,680.01){\rule{0.723pt}{1.200pt}}
\multiput(1275.00,679.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1278,681.01){\rule{0.482pt}{1.200pt}}
\multiput(1278.00,680.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1273.0,682.0){\usebox{\plotpoint}}
\put(1283,682.01){\rule{0.482pt}{1.200pt}}
\multiput(1283.00,681.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1285,683.01){\rule{0.723pt}{1.200pt}}
\multiput(1285.00,682.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1288,684.01){\rule{0.482pt}{1.200pt}}
\multiput(1288.00,683.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1280.0,684.0){\usebox{\plotpoint}}
\put(1293,685.01){\rule{0.482pt}{1.200pt}}
\multiput(1293.00,684.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1295,686.01){\rule{0.723pt}{1.200pt}}
\multiput(1295.00,685.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1290.0,687.0){\usebox{\plotpoint}}
\put(1300,687.01){\rule{0.723pt}{1.200pt}}
\multiput(1300.00,686.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1303,688.01){\rule{0.482pt}{1.200pt}}
\multiput(1303.00,687.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1298.0,689.0){\usebox{\plotpoint}}
\put(1308,689.01){\rule{0.482pt}{1.200pt}}
\multiput(1308.00,688.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1310,690.01){\rule{0.723pt}{1.200pt}}
\multiput(1310.00,689.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1305.0,691.0){\usebox{\plotpoint}}
\put(1315,691.01){\rule{0.723pt}{1.200pt}}
\multiput(1315.00,690.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1318,692.01){\rule{0.723pt}{1.200pt}}
\multiput(1318.00,691.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1313.0,693.0){\usebox{\plotpoint}}
\put(1323,693.01){\rule{0.723pt}{1.200pt}}
\multiput(1323.00,692.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1326,694.01){\rule{0.482pt}{1.200pt}}
\multiput(1326.00,693.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1321.0,695.0){\usebox{\plotpoint}}
\put(1331,695.01){\rule{0.482pt}{1.200pt}}
\multiput(1331.00,694.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1333,696.01){\rule{0.723pt}{1.200pt}}
\multiput(1333.00,695.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1328.0,697.0){\usebox{\plotpoint}}
\put(1338,697.01){\rule{0.723pt}{1.200pt}}
\multiput(1338.00,696.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1341,698.01){\rule{0.482pt}{1.200pt}}
\multiput(1341.00,697.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1336.0,699.0){\usebox{\plotpoint}}
\put(1346,699.01){\rule{0.482pt}{1.200pt}}
\multiput(1346.00,698.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1348,700.01){\rule{0.723pt}{1.200pt}}
\multiput(1348.00,699.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1343.0,701.0){\usebox{\plotpoint}}
\put(1353,701.01){\rule{0.723pt}{1.200pt}}
\multiput(1353.00,700.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1356,702.01){\rule{0.482pt}{1.200pt}}
\multiput(1356.00,701.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1351.0,703.0){\usebox{\plotpoint}}
\put(1361,703.01){\rule{0.482pt}{1.200pt}}
\multiput(1361.00,702.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1358.0,705.0){\usebox{\plotpoint}}
\put(1366,704.01){\rule{0.482pt}{1.200pt}}
\multiput(1366.00,703.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1368,705.01){\rule{0.723pt}{1.200pt}}
\multiput(1368.00,704.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1363.0,706.0){\usebox{\plotpoint}}
\put(1373,706.01){\rule{0.723pt}{1.200pt}}
\multiput(1373.00,705.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1376,707.01){\rule{0.482pt}{1.200pt}}
\multiput(1376.00,706.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1371.0,708.0){\usebox{\plotpoint}}
\put(1381,708.01){\rule{0.723pt}{1.200pt}}
\multiput(1381.00,707.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1378.0,710.0){\usebox{\plotpoint}}
\put(1386,709.01){\rule{0.723pt}{1.200pt}}
\multiput(1386.00,708.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1389,710.01){\rule{0.482pt}{1.200pt}}
\multiput(1389.00,709.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1384.0,711.0){\usebox{\plotpoint}}
\put(1394,711.01){\rule{0.482pt}{1.200pt}}
\multiput(1394.00,710.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1391.0,713.0){\usebox{\plotpoint}}
\put(1399,712.01){\rule{0.482pt}{1.200pt}}
\multiput(1399.00,711.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1401,713.01){\rule{0.723pt}{1.200pt}}
\multiput(1401.00,712.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1396.0,714.0){\usebox{\plotpoint}}
\put(1406,714.01){\rule{0.723pt}{1.200pt}}
\multiput(1406.00,713.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1404.0,716.0){\usebox{\plotpoint}}
\put(1411,715.01){\rule{0.723pt}{1.200pt}}
\multiput(1411.00,714.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1414,716.01){\rule{0.482pt}{1.200pt}}
\multiput(1414.00,715.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1409.0,717.0){\usebox{\plotpoint}}
\put(1419,717.01){\rule{0.482pt}{1.200pt}}
\multiput(1419.00,716.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1416.0,719.0){\usebox{\plotpoint}}
\put(1424,718.01){\rule{0.482pt}{1.200pt}}
\multiput(1424.00,717.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1426,719.01){\rule{0.723pt}{1.200pt}}
\multiput(1426.00,718.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1421.0,720.0){\usebox{\plotpoint}}
\put(1431,720.01){\rule{0.723pt}{1.200pt}}
\multiput(1431.00,719.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1429.0,722.0){\usebox{\plotpoint}}
\put(1436,721.01){\rule{0.723pt}{1.200pt}}
\multiput(1436.00,720.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1434.0,723.0){\usebox{\plotpoint}}
\end{picture}


==> N+N-P_Plot3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(349.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(349,82){\makebox(0,0){ 2}}
\put(349.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(516.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(516,82){\makebox(0,0){ 4}}
\put(516.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){ 6}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852,82){\makebox(0,0){ 8}}
\put(852.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){ 10}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){ 12}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1355.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1355,82){\makebox(0,0){ 14}}
\put(1355.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{$N_+/N_+(0)$, $N_-/N_-(0)$ and $\mathcal{P}$}}}
\put(810,21){\makebox(0,0){$\tau\,/\,\tau_*$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(461,820){\makebox(0,0)[r]{$N_+/N_+(0)$}}
\put(481.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,860){\usebox{\plotpoint}}
\multiput(181.61,849.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(180.17,854.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\put(184.17,822){\rule{0.400pt}{3.900pt}}
\multiput(183.17,832.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(186.61,811.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(185.17,816.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\put(189.17,786){\rule{0.400pt}{3.700pt}}
\multiput(188.17,796.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(191.61,776.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(190.17,781.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\put(194.17,752){\rule{0.400pt}{3.500pt}}
\multiput(193.17,761.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(196.61,742.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(195.17,747.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(199.17,720){\rule{0.400pt}{3.300pt}}
\multiput(198.17,729.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(201.61,710.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(200.17,715.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(204.17,689){\rule{0.400pt}{3.100pt}}
\multiput(203.17,697.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(206.61,680.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(205.17,684.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\put(209.17,660){\rule{0.400pt}{2.900pt}}
\multiput(208.17,667.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(211.61,651.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(210.17,655.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(214.17,632){\rule{0.400pt}{2.900pt}}
\multiput(213.17,639.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(216.61,624.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(215.17,628.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(219.17,606){\rule{0.400pt}{2.700pt}}
\multiput(218.17,613.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(221.61,598.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(220.17,602.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(224.17,581){\rule{0.400pt}{2.700pt}}
\multiput(223.17,588.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(226.61,574.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(225.17,577.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(229.17,558){\rule{0.400pt}{2.500pt}}
\multiput(228.17,564.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(231.61,551.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(230.17,554.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(234.17,536){\rule{0.400pt}{2.300pt}}
\multiput(233.17,542.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(236.61,529.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(235.17,532.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(239.61,518.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(238.17,521.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(242.17,504){\rule{0.400pt}{2.100pt}}
\multiput(241.17,509.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(244.61,498.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(243.17,501.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(247.17,485){\rule{0.400pt}{1.900pt}}
\multiput(246.17,490.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(249.61,479.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(248.17,482.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(252.17,466){\rule{0.400pt}{1.900pt}}
\multiput(251.17,471.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(254.61,460.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(253.17,463.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(257.17,448){\rule{0.400pt}{1.900pt}}
\multiput(256.17,453.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(259.61,443.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(258.17,445.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(262.17,432){\rule{0.400pt}{1.700pt}}
\multiput(261.17,436.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(264.61,427.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(263.17,429.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(267.17,416){\rule{0.400pt}{1.700pt}}
\multiput(266.17,420.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(269.61,411.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(268.17,413.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(272.17,401){\rule{0.400pt}{1.500pt}}
\multiput(271.17,404.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(274.61,396.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(273.17,398.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(277.17,387){\rule{0.400pt}{1.500pt}}
\multiput(276.17,390.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(279.61,382.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(278.17,384.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(282.17,373){\rule{0.400pt}{1.500pt}}
\multiput(281.17,376.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(284.61,368.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(283.17,370.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(287.17,360){\rule{0.400pt}{1.300pt}}
\multiput(286.17,363.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(289.61,356.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(288.17,358.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(292.17,348){\rule{0.400pt}{1.300pt}}
\multiput(291.17,351.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(294.61,344.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(293.17,346.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(297.17,336){\rule{0.400pt}{1.300pt}}
\multiput(296.17,339.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(299.61,332.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(298.17,334.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(302.61,327.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(301.17,329.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(305.17,320){\rule{0.400pt}{1.100pt}}
\multiput(304.17,322.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(307.61,316.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(306.17,318.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(310.17,310){\rule{0.400pt}{1.100pt}}
\multiput(309.17,312.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(312.61,306.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(311.17,308.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(315.17,300){\rule{0.400pt}{1.100pt}}
\multiput(314.17,302.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(317.61,297.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(316.17,298.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(320.17,291){\rule{0.400pt}{1.100pt}}
\multiput(319.17,293.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(322.61,288.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(321.17,289.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(325.17,283){\rule{0.400pt}{0.900pt}}
\multiput(324.17,285.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(327.61,280.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(326.17,281.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(330.17,274){\rule{0.400pt}{1.100pt}}
\multiput(329.17,276.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(332.00,272.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(332.00,273.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(335.17,267){\rule{0.400pt}{0.900pt}}
\multiput(334.17,269.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(337.61,264.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(336.17,265.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(340.17,259){\rule{0.400pt}{0.900pt}}
\multiput(339.17,261.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(342.00,257.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(342.00,258.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(345.17,252){\rule{0.400pt}{0.900pt}}
\multiput(344.17,254.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(347.00,250.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(347.00,251.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(350.17,246){\rule{0.400pt}{0.700pt}}
\multiput(349.17,247.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(352.61,243.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(351.17,244.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(355.17,239){\rule{0.400pt}{0.700pt}}
\multiput(354.17,240.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(357.00,237.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(357.00,238.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(360.00,234.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(360.00,235.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(363,231.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,232.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(365.00,229.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(365.00,230.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(368.17,225){\rule{0.400pt}{0.700pt}}
\multiput(367.17,226.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(370.00,223.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(370.00,224.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(373,220.17){\rule{0.482pt}{0.400pt}}
\multiput(373.00,221.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(375.00,218.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(375.00,219.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(378,215.17){\rule{0.482pt}{0.400pt}}
\multiput(378.00,216.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(380.00,213.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(380.00,214.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(383,210.17){\rule{0.482pt}{0.400pt}}
\multiput(383.00,211.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,208.17){\rule{0.700pt}{0.400pt}}
\multiput(385.00,209.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(388,206.17){\rule{0.482pt}{0.400pt}}
\multiput(388.00,207.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(390.00,204.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(390.00,205.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(393,201.17){\rule{0.482pt}{0.400pt}}
\multiput(393.00,202.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,199.17){\rule{0.700pt}{0.400pt}}
\multiput(395.00,200.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(398,197.17){\rule{0.482pt}{0.400pt}}
\multiput(398.00,198.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,195.17){\rule{0.700pt}{0.400pt}}
\multiput(400.00,196.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(403,193.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,192.17){\rule{0.700pt}{0.400pt}}
\multiput(405.00,193.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(408,190.17){\rule{0.482pt}{0.400pt}}
\multiput(408.00,191.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,188.17){\rule{0.700pt}{0.400pt}}
\multiput(410.00,189.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(413,186.17){\rule{0.482pt}{0.400pt}}
\multiput(413.00,187.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,184.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,185.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,183.17){\rule{0.482pt}{0.400pt}}
\multiput(418.00,184.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,181.67){\rule{0.723pt}{0.400pt}}
\multiput(420.00,182.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(423,180.17){\rule{0.700pt}{0.400pt}}
\multiput(423.00,181.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(426,178.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,179.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,177.17){\rule{0.700pt}{0.400pt}}
\multiput(428.00,178.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(431,175.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,176.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,174.17){\rule{0.700pt}{0.400pt}}
\multiput(433.00,175.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(436,172.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,173.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,171.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,172.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441,170.17){\rule{0.482pt}{0.400pt}}
\multiput(441.00,171.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,168.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,169.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(446,167.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,168.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,166.67){\rule{0.723pt}{0.400pt}}
\multiput(448.00,167.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(451,165.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,164.67){\rule{0.723pt}{0.400pt}}
\multiput(453.00,165.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(456,163.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,162.17){\rule{0.700pt}{0.400pt}}
\multiput(458.00,163.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(461,160.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,159.67){\rule{0.723pt}{0.400pt}}
\multiput(463.00,160.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(466,158.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,159.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,157.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,156.67){\rule{0.723pt}{0.400pt}}
\multiput(473.00,157.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(476,155.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,154.67){\rule{0.723pt}{0.400pt}}
\multiput(478.00,155.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(481,153.67){\rule{0.723pt}{0.400pt}}
\multiput(481.00,154.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(484,152.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468.0,159.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(489,151.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,150.67){\rule{0.723pt}{0.400pt}}
\multiput(491.00,151.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(494,149.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486.0,153.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(499,148.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,147.67){\rule{0.723pt}{0.400pt}}
\multiput(501.00,148.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(496.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(506,146.67){\rule{0.723pt}{0.400pt}}
\multiput(506.00,147.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(509,145.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(514,144.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511.0,146.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(519,143.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,142.67){\rule{0.723pt}{0.400pt}}
\multiput(521.00,143.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(516.0,145.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(526,141.67){\rule{0.723pt}{0.400pt}}
\multiput(526.00,142.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(524.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531,140.67){\rule{0.723pt}{0.400pt}}
\multiput(531.00,141.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(529.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(536,139.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,140.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(534.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(544,138.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,139.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539.0,140.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(549,137.67){\rule{0.723pt}{0.400pt}}
\multiput(549.00,138.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(547.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554,136.67){\rule{0.723pt}{0.400pt}}
\multiput(554.00,137.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(552.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562,135.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557.0,137.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(569,134.67){\rule{0.723pt}{0.400pt}}
\multiput(569.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(564.0,136.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(577,133.67){\rule{0.482pt}{0.400pt}}
\multiput(577.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572.0,135.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(587,132.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(579.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(597,131.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589.0,133.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(607,130.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,131.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(599.0,132.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(617,129.67){\rule{0.723pt}{0.400pt}}
\multiput(617.00,130.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610.0,131.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(632,128.67){\rule{0.723pt}{0.400pt}}
\multiput(632.00,129.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(620.0,130.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(647,127.67){\rule{0.723pt}{0.400pt}}
\multiput(647.00,128.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(635.0,129.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(668,126.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650.0,128.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(690,125.67){\rule{0.723pt}{0.400pt}}
\multiput(690.00,126.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(670.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(723,124.67){\rule{0.723pt}{0.400pt}}
\multiput(723.00,125.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(693.0,126.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(773,123.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,124.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(726.0,125.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(877,122.67){\rule{0.482pt}{0.400pt}}
\multiput(877.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776.0,124.0){\rule[-0.200pt]{24.331pt}{0.400pt}}
\put(879.0,123.0){\rule[-0.200pt]{134.904pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(461,779){\makebox(0,0)[r]{$N_-/N_-(0)$}}
\multiput(481,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(581,779){\usebox{\plotpoint}}
\put(181,860){\usebox{\plotpoint}}
\multiput(181,860)(2.473,-20.608){2}{\usebox{\plotpoint}}
\put(185.30,818.72){\usebox{\plotpoint}}
\put(187.55,798.09){\usebox{\plotpoint}}
\put(189.83,777.47){\usebox{\plotpoint}}
\put(191.98,756.83){\usebox{\plotpoint}}
\put(194.55,736.24){\usebox{\plotpoint}}
\put(196.77,715.61){\usebox{\plotpoint}}
\put(199.50,695.03){\usebox{\plotpoint}}
\put(201.88,674.42){\usebox{\plotpoint}}
\put(204.79,653.88){\usebox{\plotpoint}}
\put(207.61,633.32){\usebox{\plotpoint}}
\put(210.44,612.77){\usebox{\plotpoint}}
\put(213.77,592.29){\usebox{\plotpoint}}
\put(216.61,571.73){\usebox{\plotpoint}}
\put(220.03,551.27){\usebox{\plotpoint}}
\put(223.81,530.87){\usebox{\plotpoint}}
\put(227.20,510.41){\usebox{\plotpoint}}
\put(230.85,489.98){\usebox{\plotpoint}}
\put(235.22,469.71){\usebox{\plotpoint}}
\put(239.95,449.51){\usebox{\plotpoint}}
\put(244.47,429.28){\usebox{\plotpoint}}
\put(249.27,409.10){\usebox{\plotpoint}}
\put(254.33,389.00){\usebox{\plotpoint}}
\put(260.09,369.09){\usebox{\plotpoint}}
\put(266.48,349.38){\usebox{\plotpoint}}
\put(272.69,329.60){\usebox{\plotpoint}}
\put(279.80,310.13){\usebox{\plotpoint}}
\put(287.68,290.97){\usebox{\plotpoint}}
\put(296.30,272.16){\usebox{\plotpoint}}
\put(305.87,253.82){\usebox{\plotpoint}}
\put(316.45,236.09){\usebox{\plotpoint}}
\put(327.95,219.05){\usebox{\plotpoint}}
\put(340.99,203.01){\usebox{\plotpoint}}
\put(355.47,188.53){\usebox{\plotpoint}}
\put(371.73,175.85){\usebox{\plotpoint}}
\put(388.86,164.57){\usebox{\plotpoint}}
\put(407.27,155.24){\usebox{\plotpoint}}
\put(426.57,147.72){\usebox{\plotpoint}}
\put(446.11,141.95){\usebox{\plotpoint}}
\put(465.92,137.03){\usebox{\plotpoint}}
\put(486.18,133.94){\usebox{\plotpoint}}
\put(506.38,131.00){\usebox{\plotpoint}}
\put(526.81,129.00){\usebox{\plotpoint}}
\put(547.30,127.85){\usebox{\plotpoint}}
\put(567.76,126.62){\usebox{\plotpoint}}
\put(588.37,126.00){\usebox{\plotpoint}}
\put(608.96,125.00){\usebox{\plotpoint}}
\put(629.58,124.14){\usebox{\plotpoint}}
\put(650.31,124.00){\usebox{\plotpoint}}
\put(671.07,124.00){\usebox{\plotpoint}}
\put(691.82,124.00){\usebox{\plotpoint}}
\put(712.42,123.00){\usebox{\plotpoint}}
\put(733.17,123.00){\usebox{\plotpoint}}
\put(753.93,123.00){\usebox{\plotpoint}}
\put(774.68,123.00){\usebox{\plotpoint}}
\put(795.44,123.00){\usebox{\plotpoint}}
\put(816.19,123.00){\usebox{\plotpoint}}
\put(836.95,123.00){\usebox{\plotpoint}}
\put(857.70,123.00){\usebox{\plotpoint}}
\put(878.46,123.00){\usebox{\plotpoint}}
\put(899.22,123.00){\usebox{\plotpoint}}
\put(919.97,123.00){\usebox{\plotpoint}}
\put(940.73,123.00){\usebox{\plotpoint}}
\put(961.48,123.00){\usebox{\plotpoint}}
\put(982.24,123.00){\usebox{\plotpoint}}
\put(1002.99,123.00){\usebox{\plotpoint}}
\put(1023.75,123.00){\usebox{\plotpoint}}
\put(1044.50,123.00){\usebox{\plotpoint}}
\put(1065.26,123.00){\usebox{\plotpoint}}
\put(1086.01,123.00){\usebox{\plotpoint}}
\put(1106.77,123.00){\usebox{\plotpoint}}
\put(1127.53,123.00){\usebox{\plotpoint}}
\put(1148.28,123.00){\usebox{\plotpoint}}
\put(1169.04,123.00){\usebox{\plotpoint}}
\put(1189.79,123.00){\usebox{\plotpoint}}
\put(1210.55,123.00){\usebox{\plotpoint}}
\put(1231.30,123.00){\usebox{\plotpoint}}
\put(1252.06,123.00){\usebox{\plotpoint}}
\put(1272.81,123.00){\usebox{\plotpoint}}
\put(1293.57,123.00){\usebox{\plotpoint}}
\put(1314.33,123.00){\usebox{\plotpoint}}
\put(1335.08,123.00){\usebox{\plotpoint}}
\put(1355.84,123.00){\usebox{\plotpoint}}
\put(1376.59,123.00){\usebox{\plotpoint}}
\put(1397.35,123.00){\usebox{\plotpoint}}
\put(1418.10,123.00){\usebox{\plotpoint}}
\put(1438.86,123.00){\usebox{\plotpoint}}
\put(1439,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(461,738){\makebox(0,0)[r]{$\mathcal{P}$}}
\put(481.0,738.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(181,123){\usebox{\plotpoint}}
\put(181,122.01){\rule{0.723pt}{1.200pt}}
\multiput(181.00,120.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(182.51,126){\rule{1.200pt}{0.723pt}}
\multiput(181.51,126.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(186,128.01){\rule{0.723pt}{1.200pt}}
\multiput(186.00,126.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(187.51,132){\rule{1.200pt}{0.964pt}}
\multiput(186.51,132.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(191,135.01){\rule{0.723pt}{1.200pt}}
\multiput(191.00,133.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(192.51,139){\rule{1.200pt}{0.723pt}}
\multiput(191.51,139.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(196,141.01){\rule{0.723pt}{1.200pt}}
\multiput(196.00,139.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(197.51,145){\rule{1.200pt}{0.723pt}}
\multiput(196.51,145.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(201,147.01){\rule{0.723pt}{1.200pt}}
\multiput(201.00,145.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(202.51,151){\rule{1.200pt}{0.964pt}}
\multiput(201.51,151.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(206,154.01){\rule{0.723pt}{1.200pt}}
\multiput(206.00,152.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(207.51,158){\rule{1.200pt}{0.723pt}}
\multiput(206.51,158.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(211,160.01){\rule{0.723pt}{1.200pt}}
\multiput(211.00,158.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(212.51,164){\rule{1.200pt}{0.723pt}}
\multiput(211.51,164.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(216,166.01){\rule{0.723pt}{1.200pt}}
\multiput(216.00,164.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(217.51,170){\rule{1.200pt}{0.964pt}}
\multiput(216.51,170.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(221,173.01){\rule{0.723pt}{1.200pt}}
\multiput(221.00,171.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(222.51,177){\rule{1.200pt}{0.723pt}}
\multiput(221.51,177.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(226,179.01){\rule{0.723pt}{1.200pt}}
\multiput(226.00,177.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(227.51,183){\rule{1.200pt}{0.723pt}}
\multiput(226.51,183.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(231,185.01){\rule{0.723pt}{1.200pt}}
\multiput(231.00,183.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(232.51,189){\rule{1.200pt}{0.723pt}}
\multiput(231.51,189.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(235.01,192){\rule{1.200pt}{0.964pt}}
\multiput(233.51,192.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(239,195.01){\rule{0.723pt}{1.200pt}}
\multiput(239.00,193.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(240.51,199){\rule{1.200pt}{0.723pt}}
\multiput(239.51,199.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(244,201.01){\rule{0.723pt}{1.200pt}}
\multiput(244.00,199.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(245.51,205){\rule{1.200pt}{0.723pt}}
\multiput(244.51,205.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(249,207.01){\rule{0.723pt}{1.200pt}}
\multiput(249.00,205.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(250.51,211){\rule{1.200pt}{0.723pt}}
\multiput(249.51,211.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(254,213.01){\rule{0.723pt}{1.200pt}}
\multiput(254.00,211.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(255.51,217){\rule{1.200pt}{0.723pt}}
\multiput(254.51,217.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(258.01,220){\rule{1.200pt}{0.964pt}}
\multiput(256.51,220.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(260.51,224){\rule{1.200pt}{0.723pt}}
\multiput(259.51,224.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(264,226.01){\rule{0.723pt}{1.200pt}}
\multiput(264.00,224.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(265.51,230){\rule{1.200pt}{0.723pt}}
\multiput(264.51,230.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(269,232.01){\rule{0.723pt}{1.200pt}}
\multiput(269.00,230.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(270.51,236){\rule{1.200pt}{0.723pt}}
\multiput(269.51,236.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(274,238.01){\rule{0.723pt}{1.200pt}}
\multiput(274.00,236.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(275.51,242){\rule{1.200pt}{0.723pt}}
\multiput(274.51,242.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(279,244.01){\rule{0.723pt}{1.200pt}}
\multiput(279.00,242.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(280.51,248){\rule{1.200pt}{0.723pt}}
\multiput(279.51,248.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(284,250.01){\rule{0.723pt}{1.200pt}}
\multiput(284.00,248.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(285.51,254){\rule{1.200pt}{0.964pt}}
\multiput(284.51,254.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(289,257.01){\rule{0.723pt}{1.200pt}}
\multiput(289.00,255.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(290.51,261){\rule{1.200pt}{0.723pt}}
\multiput(289.51,261.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(294,263.01){\rule{0.723pt}{1.200pt}}
\multiput(294.00,261.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(295.51,267){\rule{1.200pt}{0.723pt}}
\multiput(294.51,267.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(299,269.01){\rule{0.723pt}{1.200pt}}
\multiput(299.00,267.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(302,272.01){\rule{0.723pt}{1.200pt}}
\multiput(302.00,270.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(303.51,276){\rule{1.200pt}{0.723pt}}
\multiput(302.51,276.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(307,278.01){\rule{0.723pt}{1.200pt}}
\multiput(307.00,276.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(308.51,282){\rule{1.200pt}{0.723pt}}
\multiput(307.51,282.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(312,284.01){\rule{0.723pt}{1.200pt}}
\multiput(312.00,282.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(313.51,288){\rule{1.200pt}{0.723pt}}
\multiput(312.51,288.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(317,290.01){\rule{0.723pt}{1.200pt}}
\multiput(317.00,288.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(318.51,294){\rule{1.200pt}{0.723pt}}
\multiput(317.51,294.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(322,296.01){\rule{0.723pt}{1.200pt}}
\multiput(322.00,294.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(323.51,300){\rule{1.200pt}{0.723pt}}
\multiput(322.51,300.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(327,302.01){\rule{0.723pt}{1.200pt}}
\multiput(327.00,300.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(328.51,306){\rule{1.200pt}{0.723pt}}
\multiput(327.51,306.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(332,308.01){\rule{0.723pt}{1.200pt}}
\multiput(332.00,306.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(333.51,312){\rule{1.200pt}{0.723pt}}
\multiput(332.51,312.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(337,314.01){\rule{0.723pt}{1.200pt}}
\multiput(337.00,312.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(338.51,318){\rule{1.200pt}{0.723pt}}
\multiput(337.51,318.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(342,319.51){\rule{0.723pt}{1.200pt}}
\multiput(342.00,318.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(343.51,323){\rule{1.200pt}{0.723pt}}
\multiput(342.51,323.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(347,325.01){\rule{0.723pt}{1.200pt}}
\multiput(347.00,323.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(348.51,329){\rule{1.200pt}{0.723pt}}
\multiput(347.51,329.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(352,331.01){\rule{0.723pt}{1.200pt}}
\multiput(352.00,329.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(353.51,335){\rule{1.200pt}{0.723pt}}
\multiput(352.51,335.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(357,337.01){\rule{0.723pt}{1.200pt}}
\multiput(357.00,335.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(360,340.01){\rule{0.723pt}{1.200pt}}
\multiput(360.00,338.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(361.51,344){\rule{1.200pt}{0.723pt}}
\multiput(360.51,344.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(365,346.01){\rule{0.723pt}{1.200pt}}
\multiput(365.00,344.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(368,348.51){\rule{0.482pt}{1.200pt}}
\multiput(368.00,347.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(370,351.01){\rule{0.723pt}{1.200pt}}
\multiput(370.00,349.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(371.51,355){\rule{1.200pt}{0.723pt}}
\multiput(370.51,355.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(375,357.01){\rule{0.723pt}{1.200pt}}
\multiput(375.00,355.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(376.51,361){\rule{1.200pt}{0.723pt}}
\multiput(375.51,361.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(380,363.01){\rule{0.723pt}{1.200pt}}
\multiput(380.00,361.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(383,365.51){\rule{0.482pt}{1.200pt}}
\multiput(383.00,364.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(385,368.01){\rule{0.723pt}{1.200pt}}
\multiput(385.00,366.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(386.51,372){\rule{1.200pt}{0.723pt}}
\multiput(385.51,372.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(390,374.01){\rule{0.723pt}{1.200pt}}
\multiput(390.00,372.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(391.51,378){\rule{1.200pt}{0.723pt}}
\multiput(390.51,378.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(395,379.51){\rule{0.723pt}{1.200pt}}
\multiput(395.00,378.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(396.51,383){\rule{1.200pt}{0.723pt}}
\multiput(395.51,383.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(400,385.01){\rule{0.723pt}{1.200pt}}
\multiput(400.00,383.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(401.51,389){\rule{1.200pt}{0.723pt}}
\multiput(400.51,389.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(405,390.51){\rule{0.723pt}{1.200pt}}
\multiput(405.00,389.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(406.51,394){\rule{1.200pt}{0.723pt}}
\multiput(405.51,394.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(410,396.01){\rule{0.723pt}{1.200pt}}
\multiput(410.00,394.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(411.51,400){\rule{1.200pt}{0.723pt}}
\multiput(410.51,400.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(415,401.51){\rule{0.723pt}{1.200pt}}
\multiput(415.00,400.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(416.51,405){\rule{1.200pt}{0.723pt}}
\multiput(415.51,405.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(420,407.01){\rule{0.723pt}{1.200pt}}
\multiput(420.00,405.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(423,409.51){\rule{0.723pt}{1.200pt}}
\multiput(423.00,408.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(424.51,413){\rule{1.200pt}{0.723pt}}
\multiput(423.51,413.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(428,415.01){\rule{0.723pt}{1.200pt}}
\multiput(428.00,413.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(431,417.51){\rule{0.482pt}{1.200pt}}
\multiput(431.00,416.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(433,420.01){\rule{0.723pt}{1.200pt}}
\multiput(433.00,418.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(434.51,424){\rule{1.200pt}{0.723pt}}
\multiput(433.51,424.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(438,425.51){\rule{0.723pt}{1.200pt}}
\multiput(438.00,424.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(439.51,429){\rule{1.200pt}{0.723pt}}
\multiput(438.51,429.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(443,430.51){\rule{0.723pt}{1.200pt}}
\multiput(443.00,429.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(444.51,434){\rule{1.200pt}{0.723pt}}
\multiput(443.51,434.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(448,436.01){\rule{0.723pt}{1.200pt}}
\multiput(448.00,434.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(451,438.51){\rule{0.482pt}{1.200pt}}
\multiput(451.00,437.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(453,441.01){\rule{0.723pt}{1.200pt}}
\multiput(453.00,439.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(456,443.51){\rule{0.482pt}{1.200pt}}
\multiput(456.00,442.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(458,446.01){\rule{0.723pt}{1.200pt}}
\multiput(458.00,444.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(461,448.51){\rule{0.482pt}{1.200pt}}
\multiput(461.00,447.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(463,451.01){\rule{0.723pt}{1.200pt}}
\multiput(463.00,449.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(466,453.51){\rule{0.482pt}{1.200pt}}
\multiput(466.00,452.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(468,456.01){\rule{0.723pt}{1.200pt}}
\multiput(468.00,454.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(471,458.51){\rule{0.482pt}{1.200pt}}
\multiput(471.00,457.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(473,461.01){\rule{0.723pt}{1.200pt}}
\multiput(473.00,459.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(476,463.51){\rule{0.482pt}{1.200pt}}
\multiput(476.00,462.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(478,466.01){\rule{0.723pt}{1.200pt}}
\multiput(478.00,464.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(481,468.51){\rule{0.723pt}{1.200pt}}
\multiput(481.00,467.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(482.51,472){\rule{1.200pt}{0.723pt}}
\multiput(481.51,472.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(486,473.51){\rule{0.723pt}{1.200pt}}
\multiput(486.00,472.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(487.51,477){\rule{1.200pt}{0.723pt}}
\multiput(486.51,477.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(491,478.51){\rule{0.723pt}{1.200pt}}
\multiput(491.00,477.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(494,480.51){\rule{0.482pt}{1.200pt}}
\multiput(494.00,479.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(496,483.01){\rule{0.723pt}{1.200pt}}
\multiput(496.00,481.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(499,485.51){\rule{0.482pt}{1.200pt}}
\multiput(499.00,484.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(501,488.01){\rule{0.723pt}{1.200pt}}
\multiput(501.00,486.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(504,490.51){\rule{0.482pt}{1.200pt}}
\multiput(504.00,489.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(506,492.51){\rule{0.723pt}{1.200pt}}
\multiput(506.00,491.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(507.51,496){\rule{1.200pt}{0.723pt}}
\multiput(506.51,496.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(511,497.51){\rule{0.723pt}{1.200pt}}
\multiput(511.00,496.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(514,499.51){\rule{0.482pt}{1.200pt}}
\multiput(514.00,498.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(516,502.01){\rule{0.723pt}{1.200pt}}
\multiput(516.00,500.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(519,504.51){\rule{0.482pt}{1.200pt}}
\multiput(519.00,503.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(521,506.51){\rule{0.723pt}{1.200pt}}
\multiput(521.00,505.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(522.51,510){\rule{1.200pt}{0.723pt}}
\multiput(521.51,510.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(526,511.51){\rule{0.723pt}{1.200pt}}
\multiput(526.00,510.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(529,513.51){\rule{0.482pt}{1.200pt}}
\multiput(529.00,512.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(531,515.51){\rule{0.723pt}{1.200pt}}
\multiput(531.00,514.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(532.51,519){\rule{1.200pt}{0.723pt}}
\multiput(531.51,519.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(536,520.51){\rule{0.723pt}{1.200pt}}
\multiput(536.00,519.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(539,522.51){\rule{0.723pt}{1.200pt}}
\multiput(539.00,521.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(542,524.51){\rule{0.482pt}{1.200pt}}
\multiput(542.00,523.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(544,526.51){\rule{0.723pt}{1.200pt}}
\multiput(544.00,525.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(545.51,530){\rule{1.200pt}{0.723pt}}
\multiput(544.51,530.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(549,531.51){\rule{0.723pt}{1.200pt}}
\multiput(549.00,530.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(552,533.51){\rule{0.482pt}{1.200pt}}
\multiput(552.00,532.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(554,535.51){\rule{0.723pt}{1.200pt}}
\multiput(554.00,534.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(557,537.51){\rule{0.482pt}{1.200pt}}
\multiput(557.00,536.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(559,539.51){\rule{0.723pt}{1.200pt}}
\multiput(559.00,538.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(560.51,543){\rule{1.200pt}{0.723pt}}
\multiput(559.51,543.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(564,544.51){\rule{0.723pt}{1.200pt}}
\multiput(564.00,543.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(567,546.51){\rule{0.482pt}{1.200pt}}
\multiput(567.00,545.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(569,548.51){\rule{0.723pt}{1.200pt}}
\multiput(569.00,547.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(572,550.51){\rule{0.482pt}{1.200pt}}
\multiput(572.00,549.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(574,552.51){\rule{0.723pt}{1.200pt}}
\multiput(574.00,551.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(577,554.51){\rule{0.482pt}{1.200pt}}
\multiput(577.00,553.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(579,556.51){\rule{0.723pt}{1.200pt}}
\multiput(579.00,555.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(582,558.51){\rule{0.482pt}{1.200pt}}
\multiput(582.00,557.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(584,560.51){\rule{0.723pt}{1.200pt}}
\multiput(584.00,559.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(587,562.51){\rule{0.482pt}{1.200pt}}
\multiput(587.00,561.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(589,564.51){\rule{0.723pt}{1.200pt}}
\multiput(589.00,563.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(592,566.51){\rule{0.482pt}{1.200pt}}
\multiput(592.00,565.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(594,568.51){\rule{0.723pt}{1.200pt}}
\multiput(594.00,567.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(597,570.51){\rule{0.482pt}{1.200pt}}
\multiput(597.00,569.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(599,572.51){\rule{0.723pt}{1.200pt}}
\multiput(599.00,571.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(602,574.51){\rule{0.723pt}{1.200pt}}
\multiput(602.00,573.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(605,576.51){\rule{0.482pt}{1.200pt}}
\multiput(605.00,575.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(607,578.51){\rule{0.723pt}{1.200pt}}
\multiput(607.00,577.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(610,580.51){\rule{0.482pt}{1.200pt}}
\multiput(610.00,579.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(612,582.51){\rule{0.723pt}{1.200pt}}
\multiput(612.00,581.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(615,584.51){\rule{0.482pt}{1.200pt}}
\multiput(615.00,583.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(617,586.51){\rule{0.723pt}{1.200pt}}
\multiput(617.00,585.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(620,588.51){\rule{0.482pt}{1.200pt}}
\multiput(620.00,587.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(622,590.51){\rule{0.723pt}{1.200pt}}
\multiput(622.00,589.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(625,592.01){\rule{0.482pt}{1.200pt}}
\multiput(625.00,591.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(627,593.51){\rule{0.723pt}{1.200pt}}
\multiput(627.00,592.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(630,595.51){\rule{0.482pt}{1.200pt}}
\multiput(630.00,594.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(632,597.51){\rule{0.723pt}{1.200pt}}
\multiput(632.00,596.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(635,599.51){\rule{0.482pt}{1.200pt}}
\multiput(635.00,598.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(637,601.51){\rule{0.723pt}{1.200pt}}
\multiput(637.00,600.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(640,603.01){\rule{0.482pt}{1.200pt}}
\multiput(640.00,602.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(642,604.51){\rule{0.723pt}{1.200pt}}
\multiput(642.00,603.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(645,606.51){\rule{0.482pt}{1.200pt}}
\multiput(645.00,605.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(647,608.51){\rule{0.723pt}{1.200pt}}
\multiput(647.00,607.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(650,610.51){\rule{0.482pt}{1.200pt}}
\multiput(650.00,609.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(652,612.01){\rule{0.723pt}{1.200pt}}
\multiput(652.00,611.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(655,613.51){\rule{0.482pt}{1.200pt}}
\multiput(655.00,612.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(657,615.51){\rule{0.723pt}{1.200pt}}
\multiput(657.00,614.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(660,617.01){\rule{0.723pt}{1.200pt}}
\multiput(660.00,616.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(663,618.51){\rule{0.482pt}{1.200pt}}
\multiput(663.00,617.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(665,620.51){\rule{0.723pt}{1.200pt}}
\multiput(665.00,619.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(668,622.51){\rule{0.482pt}{1.200pt}}
\multiput(668.00,621.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(670,624.01){\rule{0.723pt}{1.200pt}}
\multiput(670.00,623.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(673,625.51){\rule{0.482pt}{1.200pt}}
\multiput(673.00,624.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(675,627.51){\rule{0.723pt}{1.200pt}}
\multiput(675.00,626.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(678,629.01){\rule{0.482pt}{1.200pt}}
\multiput(678.00,628.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(680,630.51){\rule{0.723pt}{1.200pt}}
\multiput(680.00,629.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(683,632.51){\rule{0.482pt}{1.200pt}}
\multiput(683.00,631.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(685,634.01){\rule{0.723pt}{1.200pt}}
\multiput(685.00,633.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(688,635.51){\rule{0.482pt}{1.200pt}}
\multiput(688.00,634.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(690,637.01){\rule{0.723pt}{1.200pt}}
\multiput(690.00,636.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(693,638.51){\rule{0.482pt}{1.200pt}}
\multiput(693.00,637.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(695,640.51){\rule{0.723pt}{1.200pt}}
\multiput(695.00,639.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(698,642.01){\rule{0.482pt}{1.200pt}}
\multiput(698.00,641.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(700,643.51){\rule{0.723pt}{1.200pt}}
\multiput(700.00,642.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(703,645.01){\rule{0.482pt}{1.200pt}}
\multiput(703.00,644.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(705,646.51){\rule{0.723pt}{1.200pt}}
\multiput(705.00,645.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(708,648.01){\rule{0.482pt}{1.200pt}}
\multiput(708.00,647.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(710,649.51){\rule{0.723pt}{1.200pt}}
\multiput(710.00,648.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(713,651.01){\rule{0.482pt}{1.200pt}}
\multiput(713.00,650.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(715,652.51){\rule{0.723pt}{1.200pt}}
\multiput(715.00,651.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(718,654.01){\rule{0.723pt}{1.200pt}}
\multiput(718.00,653.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(721,655.51){\rule{0.482pt}{1.200pt}}
\multiput(721.00,654.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(723,657.01){\rule{0.723pt}{1.200pt}}
\multiput(723.00,656.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(726,658.51){\rule{0.482pt}{1.200pt}}
\multiput(726.00,657.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(728,660.01){\rule{0.723pt}{1.200pt}}
\multiput(728.00,659.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(731,661.51){\rule{0.482pt}{1.200pt}}
\multiput(731.00,660.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(733,663.01){\rule{0.723pt}{1.200pt}}
\multiput(733.00,662.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(736,664.51){\rule{0.482pt}{1.200pt}}
\multiput(736.00,663.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(738,666.01){\rule{0.723pt}{1.200pt}}
\multiput(738.00,665.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(741,667.51){\rule{0.482pt}{1.200pt}}
\multiput(741.00,666.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(743,669.01){\rule{0.723pt}{1.200pt}}
\multiput(743.00,668.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(746,670.01){\rule{0.482pt}{1.200pt}}
\multiput(746.00,669.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(748,671.51){\rule{0.723pt}{1.200pt}}
\multiput(748.00,670.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(751,673.01){\rule{0.482pt}{1.200pt}}
\multiput(751.00,672.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(753,674.51){\rule{0.723pt}{1.200pt}}
\multiput(753.00,673.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(756,676.01){\rule{0.482pt}{1.200pt}}
\multiput(756.00,675.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(758,677.01){\rule{0.723pt}{1.200pt}}
\multiput(758.00,676.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(761,678.51){\rule{0.482pt}{1.200pt}}
\multiput(761.00,677.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(763,680.01){\rule{0.723pt}{1.200pt}}
\multiput(763.00,679.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(766,681.01){\rule{0.482pt}{1.200pt}}
\multiput(766.00,680.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(768,682.51){\rule{0.723pt}{1.200pt}}
\multiput(768.00,681.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(771,684.01){\rule{0.482pt}{1.200pt}}
\multiput(771.00,683.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(773,685.01){\rule{0.723pt}{1.200pt}}
\multiput(773.00,684.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(776,686.51){\rule{0.482pt}{1.200pt}}
\multiput(776.00,685.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(778,688.01){\rule{0.723pt}{1.200pt}}
\multiput(778.00,687.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(781,689.01){\rule{0.723pt}{1.200pt}}
\multiput(781.00,688.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(784,690.01){\rule{0.482pt}{1.200pt}}
\multiput(784.00,689.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(786,691.51){\rule{0.723pt}{1.200pt}}
\multiput(786.00,690.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(789,693.01){\rule{0.482pt}{1.200pt}}
\multiput(789.00,692.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(791,694.01){\rule{0.723pt}{1.200pt}}
\multiput(791.00,693.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(794,695.01){\rule{0.482pt}{1.200pt}}
\multiput(794.00,694.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(796,696.51){\rule{0.723pt}{1.200pt}}
\multiput(796.00,695.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(799,698.01){\rule{0.482pt}{1.200pt}}
\multiput(799.00,697.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(801,699.01){\rule{0.723pt}{1.200pt}}
\multiput(801.00,698.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(804,700.01){\rule{0.482pt}{1.200pt}}
\multiput(804.00,699.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(806,701.51){\rule{0.723pt}{1.200pt}}
\multiput(806.00,700.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(809,703.01){\rule{0.482pt}{1.200pt}}
\multiput(809.00,702.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(811,704.01){\rule{0.723pt}{1.200pt}}
\multiput(811.00,703.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(814,705.01){\rule{0.482pt}{1.200pt}}
\multiput(814.00,704.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(816,706.01){\rule{0.723pt}{1.200pt}}
\multiput(816.00,705.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(819,707.01){\rule{0.482pt}{1.200pt}}
\multiput(819.00,706.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(821,708.51){\rule{0.723pt}{1.200pt}}
\multiput(821.00,707.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(824,710.01){\rule{0.482pt}{1.200pt}}
\multiput(824.00,709.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(826,711.01){\rule{0.723pt}{1.200pt}}
\multiput(826.00,710.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(829,712.01){\rule{0.482pt}{1.200pt}}
\multiput(829.00,711.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(831,713.01){\rule{0.723pt}{1.200pt}}
\multiput(831.00,712.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(834,714.01){\rule{0.482pt}{1.200pt}}
\multiput(834.00,713.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(836,715.01){\rule{0.723pt}{1.200pt}}
\multiput(836.00,714.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(839,716.01){\rule{0.723pt}{1.200pt}}
\multiput(839.00,715.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(842,717.01){\rule{0.482pt}{1.200pt}}
\multiput(842.00,716.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(844,718.51){\rule{0.723pt}{1.200pt}}
\multiput(844.00,717.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(847,720.01){\rule{0.482pt}{1.200pt}}
\multiput(847.00,719.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(849,721.01){\rule{0.723pt}{1.200pt}}
\multiput(849.00,720.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(852,722.01){\rule{0.482pt}{1.200pt}}
\multiput(852.00,721.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(854,723.01){\rule{0.723pt}{1.200pt}}
\multiput(854.00,722.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(857,724.01){\rule{0.482pt}{1.200pt}}
\multiput(857.00,723.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(859,725.01){\rule{0.723pt}{1.200pt}}
\multiput(859.00,724.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(862,726.01){\rule{0.482pt}{1.200pt}}
\multiput(862.00,725.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(864,727.01){\rule{0.723pt}{1.200pt}}
\multiput(864.00,726.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(867,728.01){\rule{0.482pt}{1.200pt}}
\multiput(867.00,727.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(869,729.01){\rule{0.723pt}{1.200pt}}
\multiput(869.00,728.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(872,730.01){\rule{0.482pt}{1.200pt}}
\multiput(872.00,729.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(874,731.01){\rule{0.723pt}{1.200pt}}
\multiput(874.00,730.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(877,732.01){\rule{0.482pt}{1.200pt}}
\multiput(877.00,731.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(879,733.01){\rule{0.723pt}{1.200pt}}
\multiput(879.00,732.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(882,734.01){\rule{0.482pt}{1.200pt}}
\multiput(882.00,733.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(884,735.01){\rule{0.723pt}{1.200pt}}
\multiput(884.00,734.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(887,736.01){\rule{0.482pt}{1.200pt}}
\multiput(887.00,735.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(889,737.01){\rule{0.723pt}{1.200pt}}
\multiput(889.00,736.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(892,738.01){\rule{0.482pt}{1.200pt}}
\multiput(892.00,737.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(894,739.01){\rule{0.723pt}{1.200pt}}
\multiput(894.00,738.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(897,740.01){\rule{0.482pt}{1.200pt}}
\multiput(897.00,739.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(902,741.01){\rule{0.723pt}{1.200pt}}
\multiput(902.00,740.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(905,742.01){\rule{0.482pt}{1.200pt}}
\multiput(905.00,741.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(907,743.01){\rule{0.723pt}{1.200pt}}
\multiput(907.00,742.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(910,744.01){\rule{0.482pt}{1.200pt}}
\multiput(910.00,743.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(912,745.01){\rule{0.723pt}{1.200pt}}
\multiput(912.00,744.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(915,746.01){\rule{0.482pt}{1.200pt}}
\multiput(915.00,745.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(917,747.01){\rule{0.723pt}{1.200pt}}
\multiput(917.00,746.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(920,748.01){\rule{0.482pt}{1.200pt}}
\multiput(920.00,747.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(922,749.01){\rule{0.723pt}{1.200pt}}
\multiput(922.00,748.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(899.0,743.0){\usebox{\plotpoint}}
\put(927,750.01){\rule{0.723pt}{1.200pt}}
\multiput(927.00,749.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(930,751.01){\rule{0.482pt}{1.200pt}}
\multiput(930.00,750.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(932,752.01){\rule{0.723pt}{1.200pt}}
\multiput(932.00,751.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(935,753.01){\rule{0.482pt}{1.200pt}}
\multiput(935.00,752.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(937,754.01){\rule{0.723pt}{1.200pt}}
\multiput(937.00,753.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(925.0,752.0){\usebox{\plotpoint}}
\put(942,755.01){\rule{0.723pt}{1.200pt}}
\multiput(942.00,754.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(945,756.01){\rule{0.482pt}{1.200pt}}
\multiput(945.00,755.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(947,757.01){\rule{0.723pt}{1.200pt}}
\multiput(947.00,756.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(950,758.01){\rule{0.482pt}{1.200pt}}
\multiput(950.00,757.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(940.0,757.0){\usebox{\plotpoint}}
\put(955,759.01){\rule{0.482pt}{1.200pt}}
\multiput(955.00,758.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(957,760.01){\rule{0.723pt}{1.200pt}}
\multiput(957.00,759.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(960,761.01){\rule{0.723pt}{1.200pt}}
\multiput(960.00,760.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(963,762.01){\rule{0.482pt}{1.200pt}}
\multiput(963.00,761.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(952.0,761.0){\usebox{\plotpoint}}
\put(968,763.01){\rule{0.482pt}{1.200pt}}
\multiput(968.00,762.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(970,764.01){\rule{0.723pt}{1.200pt}}
\multiput(970.00,763.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(973,765.01){\rule{0.482pt}{1.200pt}}
\multiput(973.00,764.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(965.0,765.0){\usebox{\plotpoint}}
\put(978,766.01){\rule{0.482pt}{1.200pt}}
\multiput(978.00,765.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(980,767.01){\rule{0.723pt}{1.200pt}}
\multiput(980.00,766.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(975.0,768.0){\usebox{\plotpoint}}
\put(985,768.01){\rule{0.723pt}{1.200pt}}
\multiput(985.00,767.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(988,769.01){\rule{0.482pt}{1.200pt}}
\multiput(988.00,768.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(990,770.01){\rule{0.723pt}{1.200pt}}
\multiput(990.00,769.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(983.0,770.0){\usebox{\plotpoint}}
\put(995,771.01){\rule{0.723pt}{1.200pt}}
\multiput(995.00,770.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(998,772.01){\rule{0.482pt}{1.200pt}}
\multiput(998.00,771.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(993.0,773.0){\usebox{\plotpoint}}
\put(1003,773.01){\rule{0.482pt}{1.200pt}}
\multiput(1003.00,772.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1005,774.01){\rule{0.723pt}{1.200pt}}
\multiput(1005.00,773.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1000.0,775.0){\usebox{\plotpoint}}
\put(1010,775.01){\rule{0.723pt}{1.200pt}}
\multiput(1010.00,774.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1013,776.01){\rule{0.482pt}{1.200pt}}
\multiput(1013.00,775.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1008.0,777.0){\usebox{\plotpoint}}
\put(1018,777.01){\rule{0.723pt}{1.200pt}}
\multiput(1018.00,776.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1021,778.01){\rule{0.482pt}{1.200pt}}
\multiput(1021.00,777.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1015.0,779.0){\usebox{\plotpoint}}
\put(1026,779.01){\rule{0.482pt}{1.200pt}}
\multiput(1026.00,778.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1028,780.01){\rule{0.723pt}{1.200pt}}
\multiput(1028.00,779.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1023.0,781.0){\usebox{\plotpoint}}
\put(1033,781.01){\rule{0.723pt}{1.200pt}}
\multiput(1033.00,780.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1031.0,783.0){\usebox{\plotpoint}}
\put(1038,782.01){\rule{0.723pt}{1.200pt}}
\multiput(1038.00,781.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1041,783.01){\rule{0.482pt}{1.200pt}}
\multiput(1041.00,782.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1036.0,784.0){\usebox{\plotpoint}}
\put(1046,784.01){\rule{0.482pt}{1.200pt}}
\multiput(1046.00,783.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1048,785.01){\rule{0.723pt}{1.200pt}}
\multiput(1048.00,784.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1043.0,786.0){\usebox{\plotpoint}}
\put(1053,786.01){\rule{0.723pt}{1.200pt}}
\multiput(1053.00,785.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1051.0,788.0){\usebox{\plotpoint}}
\put(1058,787.01){\rule{0.723pt}{1.200pt}}
\multiput(1058.00,786.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1056.0,789.0){\usebox{\plotpoint}}
\put(1063,788.01){\rule{0.723pt}{1.200pt}}
\multiput(1063.00,787.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1066,789.01){\rule{0.482pt}{1.200pt}}
\multiput(1066.00,788.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1061.0,790.0){\usebox{\plotpoint}}
\put(1071,790.01){\rule{0.482pt}{1.200pt}}
\multiput(1071.00,789.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1068.0,792.0){\usebox{\plotpoint}}
\put(1076,791.01){\rule{0.482pt}{1.200pt}}
\multiput(1076.00,790.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1073.0,793.0){\usebox{\plotpoint}}
\put(1081,792.01){\rule{0.723pt}{1.200pt}}
\multiput(1081.00,791.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1078.0,794.0){\usebox{\plotpoint}}
\put(1086,793.01){\rule{0.723pt}{1.200pt}}
\multiput(1086.00,792.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1084.0,795.0){\usebox{\plotpoint}}
\put(1091,794.01){\rule{0.723pt}{1.200pt}}
\multiput(1091.00,793.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1089.0,796.0){\usebox{\plotpoint}}
\put(1096,795.01){\rule{0.723pt}{1.200pt}}
\multiput(1096.00,794.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1094.0,797.0){\usebox{\plotpoint}}
\put(1101,796.01){\rule{0.723pt}{1.200pt}}
\multiput(1101.00,795.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1099.0,798.0){\usebox{\plotpoint}}
\put(1106,797.01){\rule{0.723pt}{1.200pt}}
\multiput(1106.00,796.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1104.0,799.0){\usebox{\plotpoint}}
\put(1111,798.01){\rule{0.723pt}{1.200pt}}
\multiput(1111.00,797.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1109.0,800.0){\usebox{\plotpoint}}
\put(1116,799.01){\rule{0.723pt}{1.200pt}}
\multiput(1116.00,798.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1114.0,801.0){\usebox{\plotpoint}}
\put(1121,800.01){\rule{0.723pt}{1.200pt}}
\multiput(1121.00,799.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1119.0,802.0){\usebox{\plotpoint}}
\put(1126,801.01){\rule{0.723pt}{1.200pt}}
\multiput(1126.00,800.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1124.0,803.0){\usebox{\plotpoint}}
\put(1131,802.01){\rule{0.723pt}{1.200pt}}
\multiput(1131.00,801.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1129.0,804.0){\usebox{\plotpoint}}
\put(1136,803.01){\rule{0.723pt}{1.200pt}}
\multiput(1136.00,802.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1134.0,805.0){\usebox{\plotpoint}}
\put(1142,804.01){\rule{0.482pt}{1.200pt}}
\multiput(1142.00,803.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1139.0,806.0){\usebox{\plotpoint}}
\put(1149,805.01){\rule{0.723pt}{1.200pt}}
\multiput(1149.00,804.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1144.0,807.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1154,806.01){\rule{0.723pt}{1.200pt}}
\multiput(1154.00,805.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1152.0,808.0){\usebox{\plotpoint}}
\put(1159,807.01){\rule{0.723pt}{1.200pt}}
\multiput(1159.00,806.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1157.0,809.0){\usebox{\plotpoint}}
\put(1167,808.01){\rule{0.482pt}{1.200pt}}
\multiput(1167.00,807.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1162.0,810.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1172,809.01){\rule{0.482pt}{1.200pt}}
\multiput(1172.00,808.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1169.0,811.0){\usebox{\plotpoint}}
\put(1179,810.01){\rule{0.723pt}{1.200pt}}
\multiput(1179.00,809.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1174.0,812.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1184,811.01){\rule{0.723pt}{1.200pt}}
\multiput(1184.00,810.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1182.0,813.0){\usebox{\plotpoint}}
\put(1192,812.01){\rule{0.482pt}{1.200pt}}
\multiput(1192.00,811.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1187.0,814.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1200,813.01){\rule{0.482pt}{1.200pt}}
\multiput(1200.00,812.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1194.0,815.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1205,814.01){\rule{0.482pt}{1.200pt}}
\multiput(1205.00,813.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1202.0,816.0){\usebox{\plotpoint}}
\put(1212,815.01){\rule{0.723pt}{1.200pt}}
\multiput(1212.00,814.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1207.0,817.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1220,816.01){\rule{0.482pt}{1.200pt}}
\multiput(1220.00,815.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1215.0,818.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1227,817.01){\rule{0.723pt}{1.200pt}}
\multiput(1227.00,816.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1222.0,819.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1235,818.01){\rule{0.482pt}{1.200pt}}
\multiput(1235.00,817.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1230.0,820.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1242,819.01){\rule{0.723pt}{1.200pt}}
\multiput(1242.00,818.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1237.0,821.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1250,820.01){\rule{0.482pt}{1.200pt}}
\multiput(1250.00,819.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1245.0,822.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1257,821.01){\rule{0.723pt}{1.200pt}}
\multiput(1257.00,820.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1252.0,823.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1268,822.01){\rule{0.482pt}{1.200pt}}
\multiput(1268.00,821.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1260.0,824.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1275,823.01){\rule{0.723pt}{1.200pt}}
\multiput(1275.00,822.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1270.0,825.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1285,824.01){\rule{0.723pt}{1.200pt}}
\multiput(1285.00,823.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1278.0,826.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1293,825.01){\rule{0.482pt}{1.200pt}}
\multiput(1293.00,824.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1288.0,827.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1303,826.01){\rule{0.482pt}{1.200pt}}
\multiput(1303.00,825.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1295.0,828.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1313,827.01){\rule{0.482pt}{1.200pt}}
\multiput(1313.00,826.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1305.0,829.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1323,828.01){\rule{0.723pt}{1.200pt}}
\multiput(1323.00,827.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1315.0,830.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1333,829.01){\rule{0.723pt}{1.200pt}}
\multiput(1333.00,828.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1326.0,831.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1343,830.01){\rule{0.723pt}{1.200pt}}
\multiput(1343.00,829.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1336.0,832.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1353,831.01){\rule{0.723pt}{1.200pt}}
\multiput(1353.00,830.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1346.0,833.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1366,832.01){\rule{0.482pt}{1.200pt}}
\multiput(1366.00,831.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1356.0,834.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1378,833.01){\rule{0.723pt}{1.200pt}}
\multiput(1378.00,832.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1368.0,835.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1391,834.01){\rule{0.723pt}{1.200pt}}
\multiput(1391.00,833.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1381.0,836.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1404,835.01){\rule{0.482pt}{1.200pt}}
\multiput(1404.00,834.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1394.0,837.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1416,836.01){\rule{0.723pt}{1.200pt}}
\multiput(1416.00,835.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1406.0,838.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1431,837.01){\rule{0.723pt}{1.200pt}}
\multiput(1431.00,836.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1419.0,839.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(1434.0,840.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\end{picture}


==> N+N-P_Plot_no_loss.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,228){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,334){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,439){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,544){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,649){\makebox(0,0)[r]{ 1}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,755){\makebox(0,0)[r]{ 1.2}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 1.4}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){ 1}}
\put(338.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){ 2}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){ 3}}
\put(653.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 4}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){ 5}}
\put(967.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){ 6}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){ 7}}
\put(1282.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{$N_+/N_0$, $N_-/N_0$ and $\mathcal{P}$}}}
\put(810,21){\makebox(0,0){$\tau$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{$N_+/N_0$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,386){\usebox{\plotpoint}}
\put(181,386.17){\rule{0.700pt}{0.400pt}}
\multiput(181.00,385.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(184,387.67){\rule{0.482pt}{0.400pt}}
\multiput(184.00,387.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(186,388.67){\rule{0.723pt}{0.400pt}}
\multiput(186.00,388.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(189,390.17){\rule{0.482pt}{0.400pt}}
\multiput(189.00,389.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(191,391.67){\rule{0.723pt}{0.400pt}}
\multiput(191.00,391.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(194,393.17){\rule{0.482pt}{0.400pt}}
\multiput(194.00,392.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(196,394.67){\rule{0.723pt}{0.400pt}}
\multiput(196.00,394.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(199,395.67){\rule{0.482pt}{0.400pt}}
\multiput(199.00,395.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(201,397.17){\rule{0.700pt}{0.400pt}}
\multiput(201.00,396.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(204,398.67){\rule{0.482pt}{0.400pt}}
\multiput(204.00,398.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(206,399.67){\rule{0.723pt}{0.400pt}}
\multiput(206.00,399.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(209,401.17){\rule{0.482pt}{0.400pt}}
\multiput(209.00,400.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(211,402.67){\rule{0.723pt}{0.400pt}}
\multiput(211.00,402.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(214,403.67){\rule{0.482pt}{0.400pt}}
\multiput(214.00,403.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(216,404.67){\rule{0.723pt}{0.400pt}}
\multiput(216.00,404.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(219,406.17){\rule{0.482pt}{0.400pt}}
\multiput(219.00,405.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(221,407.67){\rule{0.723pt}{0.400pt}}
\multiput(221.00,407.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(224,408.67){\rule{0.482pt}{0.400pt}}
\multiput(224.00,408.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(226,410.17){\rule{0.700pt}{0.400pt}}
\multiput(226.00,409.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(229,411.67){\rule{0.482pt}{0.400pt}}
\multiput(229.00,411.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(231,412.67){\rule{0.723pt}{0.400pt}}
\multiput(231.00,412.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(234,413.67){\rule{0.482pt}{0.400pt}}
\multiput(234.00,413.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(236,415.17){\rule{0.700pt}{0.400pt}}
\multiput(236.00,414.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(239,416.67){\rule{0.723pt}{0.400pt}}
\multiput(239.00,416.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(242,417.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244,418.67){\rule{0.723pt}{0.400pt}}
\multiput(244.00,418.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(247,420.17){\rule{0.482pt}{0.400pt}}
\multiput(247.00,419.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(249,421.67){\rule{0.723pt}{0.400pt}}
\multiput(249.00,421.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(252,422.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,422.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,423.67){\rule{0.723pt}{0.400pt}}
\multiput(254.00,423.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(257,424.67){\rule{0.482pt}{0.400pt}}
\multiput(257.00,424.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,426.17){\rule{0.700pt}{0.400pt}}
\multiput(259.00,425.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(262,427.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,427.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264,428.67){\rule{0.723pt}{0.400pt}}
\multiput(264.00,428.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(267,429.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,429.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,430.67){\rule{0.723pt}{0.400pt}}
\multiput(269.00,430.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(272,431.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,431.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,433.17){\rule{0.700pt}{0.400pt}}
\multiput(274.00,432.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(277,434.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(279,435.67){\rule{0.723pt}{0.400pt}}
\multiput(279.00,435.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(282,436.67){\rule{0.482pt}{0.400pt}}
\multiput(282.00,436.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(284,437.67){\rule{0.723pt}{0.400pt}}
\multiput(284.00,437.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(287,438.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,439.67){\rule{0.723pt}{0.400pt}}
\multiput(289.00,439.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(292,440.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,442.17){\rule{0.700pt}{0.400pt}}
\multiput(294.00,441.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(297,443.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,444.67){\rule{0.723pt}{0.400pt}}
\multiput(299.00,444.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(302,445.67){\rule{0.723pt}{0.400pt}}
\multiput(302.00,445.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(305,446.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,447.67){\rule{0.723pt}{0.400pt}}
\multiput(307.00,447.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(310,448.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,448.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,449.67){\rule{0.723pt}{0.400pt}}
\multiput(312.00,449.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(315,450.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,450.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,451.67){\rule{0.723pt}{0.400pt}}
\multiput(317.00,451.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(320,452.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,453.67){\rule{0.723pt}{0.400pt}}
\multiput(322.00,453.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(325,454.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,454.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327,455.67){\rule{0.723pt}{0.400pt}}
\multiput(327.00,455.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(330,456.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,456.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,457.67){\rule{0.723pt}{0.400pt}}
\multiput(332.00,457.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(335,458.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,458.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,459.67){\rule{0.723pt}{0.400pt}}
\multiput(337.00,459.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(340,460.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,461.67){\rule{0.723pt}{0.400pt}}
\multiput(342.00,461.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(345,462.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,462.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,463.67){\rule{0.723pt}{0.400pt}}
\multiput(347.00,463.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(350,464.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,464.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,465.67){\rule{0.723pt}{0.400pt}}
\multiput(352.00,465.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(355,466.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,466.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,467.67){\rule{0.723pt}{0.400pt}}
\multiput(357.00,467.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(360,468.67){\rule{0.723pt}{0.400pt}}
\multiput(360.00,468.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(363,469.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,470.67){\rule{0.723pt}{0.400pt}}
\multiput(365.00,470.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(368,471.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,471.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,472.67){\rule{0.723pt}{0.400pt}}
\multiput(370.00,472.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(373,473.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,473.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,474.67){\rule{0.723pt}{0.400pt}}
\multiput(375.00,474.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(378,475.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,476.67){\rule{0.723pt}{0.400pt}}
\multiput(380.00,476.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(383,477.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,478.67){\rule{0.723pt}{0.400pt}}
\multiput(385.00,478.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(388,479.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,479.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,480.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,481.67){\rule{0.723pt}{0.400pt}}
\multiput(395.00,481.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(398,482.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,483.67){\rule{0.723pt}{0.400pt}}
\multiput(400.00,483.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(403,484.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,485.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,485.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408,486.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,486.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390.0,481.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(413,487.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,487.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,488.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,488.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,489.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,490.67){\rule{0.723pt}{0.400pt}}
\multiput(420.00,490.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(423,491.67){\rule{0.723pt}{0.400pt}}
\multiput(423.00,491.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(426,492.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410.0,488.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(431,493.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,493.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,494.67){\rule{0.723pt}{0.400pt}}
\multiput(433.00,494.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(436,495.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,495.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,496.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,496.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(428.0,494.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(443,497.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,497.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(446,498.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,498.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,499.67){\rule{0.723pt}{0.400pt}}
\multiput(448.00,499.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(451,500.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456,501.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,502.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,502.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461,503.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,504.67){\rule{0.723pt}{0.400pt}}
\multiput(463.00,504.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(453.0,502.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(468,505.67){\rule{0.723pt}{0.400pt}}
\multiput(468.00,505.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(471,506.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,506.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,507.67){\rule{0.723pt}{0.400pt}}
\multiput(473.00,507.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(466.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(478,508.67){\rule{0.723pt}{0.400pt}}
\multiput(478.00,508.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(481,509.67){\rule{0.723pt}{0.400pt}}
\multiput(481.00,509.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(484,510.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,510.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(489,511.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,512.67){\rule{0.723pt}{0.400pt}}
\multiput(491.00,512.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(486.0,512.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(496,513.67){\rule{0.723pt}{0.400pt}}
\multiput(496.00,513.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(499,514.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,514.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,515.67){\rule{0.723pt}{0.400pt}}
\multiput(501.00,515.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(494.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(506,516.67){\rule{0.723pt}{0.400pt}}
\multiput(506.00,516.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(509,517.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,517.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(514,518.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,519.67){\rule{0.723pt}{0.400pt}}
\multiput(516.00,519.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(511.0,519.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(521,520.67){\rule{0.723pt}{0.400pt}}
\multiput(521.00,520.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(524,521.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,522.67){\rule{0.723pt}{0.400pt}}
\multiput(526.00,522.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(519.0,521.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531,523.67){\rule{0.723pt}{0.400pt}}
\multiput(531.00,523.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(534,524.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539,525.67){\rule{0.723pt}{0.400pt}}
\multiput(539.00,525.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542,526.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,526.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536.0,526.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(547,527.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,527.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544.0,528.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(552,528.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,528.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,529.67){\rule{0.723pt}{0.400pt}}
\multiput(554.00,529.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(549.0,529.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(559,530.67){\rule{0.723pt}{0.400pt}}
\multiput(559.00,530.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562,531.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,531.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(567,532.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,532.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564.0,533.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(572,533.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,533.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,534.67){\rule{0.723pt}{0.400pt}}
\multiput(574.00,534.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(569.0,534.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(579,535.67){\rule{0.723pt}{0.400pt}}
\multiput(579.00,535.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(577.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584,536.67){\rule{0.723pt}{0.400pt}}
\multiput(584.00,536.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(587,537.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,537.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(582.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(592,538.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,538.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589.0,539.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(597,539.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,539.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599,540.67){\rule{0.723pt}{0.400pt}}
\multiput(599.00,540.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(594.0,540.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(605,541.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,541.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602.0,542.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(610,542.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,542.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607.0,543.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(615,543.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,543.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,544.67){\rule{0.723pt}{0.400pt}}
\multiput(617.00,544.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612.0,544.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(622,545.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,545.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(620.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627,546.67){\rule{0.723pt}{0.400pt}}
\multiput(627.00,546.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625.0,547.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(632,547.67){\rule{0.723pt}{0.400pt}}
\multiput(632.00,547.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(637,548.67){\rule{0.723pt}{0.400pt}}
\multiput(637.00,548.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(635.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(642,549.67){\rule{0.723pt}{0.400pt}}
\multiput(642.00,549.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(640.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(647,550.67){\rule{0.723pt}{0.400pt}}
\multiput(647.00,550.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(650,551.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,551.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(645.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655,552.67){\rule{0.482pt}{0.400pt}}
\multiput(655.00,552.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652.0,553.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(660,553.67){\rule{0.723pt}{0.400pt}}
\multiput(660.00,553.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(657.0,554.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(665,554.67){\rule{0.723pt}{0.400pt}}
\multiput(665.00,554.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(663.0,555.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(670,555.67){\rule{0.723pt}{0.400pt}}
\multiput(670.00,555.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(668.0,556.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675,556.67){\rule{0.723pt}{0.400pt}}
\multiput(675.00,556.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673.0,557.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(680,557.67){\rule{0.723pt}{0.400pt}}
\multiput(680.00,557.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(678.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(685,558.67){\rule{0.723pt}{0.400pt}}
\multiput(685.00,558.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(683.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693,559.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,559.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.0,560.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(698,560.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,560.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695.0,561.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(703,561.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,561.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700.0,562.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(708,562.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,562.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(705.0,563.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(713,563.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,563.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710.0,564.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(718,564.67){\rule{0.723pt}{0.400pt}}
\multiput(718.00,564.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(715.0,565.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(726,565.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,565.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721.0,566.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(731,566.67){\rule{0.482pt}{0.400pt}}
\multiput(731.00,566.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728.0,567.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(736,567.67){\rule{0.482pt}{0.400pt}}
\multiput(736.00,567.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(733.0,568.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(743,568.67){\rule{0.723pt}{0.400pt}}
\multiput(743.00,568.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(738.0,569.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(748,569.67){\rule{0.723pt}{0.400pt}}
\multiput(748.00,569.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(746.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(753,570.67){\rule{0.723pt}{0.400pt}}
\multiput(753.00,570.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(751.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(761,571.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,571.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756.0,572.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(766,572.67){\rule{0.482pt}{0.400pt}}
\multiput(766.00,572.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763.0,573.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(773,573.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,573.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(768.0,574.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(778,574.67){\rule{0.723pt}{0.400pt}}
\multiput(778.00,574.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776.0,575.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(786,575.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,575.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(781.0,576.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(791,576.67){\rule{0.723pt}{0.400pt}}
\multiput(791.00,576.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(799,577.67){\rule{0.482pt}{0.400pt}}
\multiput(799.00,577.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794.0,578.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(806,578.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,578.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(801.0,579.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(811,579.67){\rule{0.723pt}{0.400pt}}
\multiput(811.00,579.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(809.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(819,580.67){\rule{0.482pt}{0.400pt}}
\multiput(819.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(814.0,581.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(826,581.67){\rule{0.723pt}{0.400pt}}
\multiput(826.00,581.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(821.0,582.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(834,582.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,582.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(829.0,583.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(839,583.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,583.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(836.0,584.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(847,584.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,584.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842.0,585.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(854,585.67){\rule{0.723pt}{0.400pt}}
\multiput(854.00,585.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(849.0,586.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(862,586.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,586.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(857.0,587.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(869,587.67){\rule{0.723pt}{0.400pt}}
\multiput(869.00,587.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(864.0,588.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(877,588.67){\rule{0.482pt}{0.400pt}}
\multiput(877.00,588.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(872.0,589.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(887,589.67){\rule{0.482pt}{0.400pt}}
\multiput(887.00,589.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879.0,590.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(894,590.67){\rule{0.723pt}{0.400pt}}
\multiput(894.00,590.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(889.0,591.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(902,591.67){\rule{0.723pt}{0.400pt}}
\multiput(902.00,591.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(897.0,592.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(910,592.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,592.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(905.0,593.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(920,593.67){\rule{0.482pt}{0.400pt}}
\multiput(920.00,593.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(912.0,594.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(927,594.67){\rule{0.723pt}{0.400pt}}
\multiput(927.00,594.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(922.0,595.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(937,595.67){\rule{0.723pt}{0.400pt}}
\multiput(937.00,595.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(930.0,596.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(945,596.67){\rule{0.482pt}{0.400pt}}
\multiput(945.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(940.0,597.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(955,597.67){\rule{0.482pt}{0.400pt}}
\multiput(955.00,597.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(947.0,598.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(965,598.67){\rule{0.723pt}{0.400pt}}
\multiput(965.00,598.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(957.0,599.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(973,599.67){\rule{0.482pt}{0.400pt}}
\multiput(973.00,599.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(968.0,600.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(983,600.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,600.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(975.0,601.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(993,601.67){\rule{0.482pt}{0.400pt}}
\multiput(993.00,601.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(985.0,602.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1003,602.67){\rule{0.482pt}{0.400pt}}
\multiput(1003.00,602.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(995.0,603.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1013,603.67){\rule{0.482pt}{0.400pt}}
\multiput(1013.00,603.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005.0,604.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1026,604.67){\rule{0.482pt}{0.400pt}}
\multiput(1026.00,604.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1015.0,605.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1036,605.67){\rule{0.482pt}{0.400pt}}
\multiput(1036.00,605.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1028.0,606.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1046,606.67){\rule{0.482pt}{0.400pt}}
\multiput(1046.00,606.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1038.0,607.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1058,607.67){\rule{0.723pt}{0.400pt}}
\multiput(1058.00,607.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1048.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1068,608.67){\rule{0.723pt}{0.400pt}}
\multiput(1068.00,608.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1061.0,609.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1081,609.67){\rule{0.723pt}{0.400pt}}
\multiput(1081.00,609.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1071.0,610.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1094,610.67){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,610.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1084.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1106,611.67){\rule{0.723pt}{0.400pt}}
\multiput(1106.00,611.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1096.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1119,612.67){\rule{0.482pt}{0.400pt}}
\multiput(1119.00,612.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1109.0,613.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1131,613.67){\rule{0.723pt}{0.400pt}}
\multiput(1131.00,613.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1121.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1147,614.67){\rule{0.482pt}{0.400pt}}
\multiput(1147.00,614.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1134.0,615.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1159,615.67){\rule{0.723pt}{0.400pt}}
\multiput(1159.00,615.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1149.0,616.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1174,616.67){\rule{0.723pt}{0.400pt}}
\multiput(1174.00,616.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1162.0,617.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1189,617.67){\rule{0.723pt}{0.400pt}}
\multiput(1189.00,617.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1177.0,618.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1205,618.67){\rule{0.482pt}{0.400pt}}
\multiput(1205.00,618.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1192.0,619.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1222,619.67){\rule{0.723pt}{0.400pt}}
\multiput(1222.00,619.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1207.0,620.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1237,620.67){\rule{0.723pt}{0.400pt}}
\multiput(1237.00,620.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1225.0,621.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1255,621.67){\rule{0.482pt}{0.400pt}}
\multiput(1255.00,621.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1240.0,622.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1273,622.67){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1257.0,623.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1293,623.67){\rule{0.482pt}{0.400pt}}
\multiput(1293.00,623.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275.0,624.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1310,624.67){\rule{0.723pt}{0.400pt}}
\multiput(1310.00,624.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1295.0,625.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1331,625.67){\rule{0.482pt}{0.400pt}}
\multiput(1331.00,625.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1313.0,626.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1353,626.67){\rule{0.723pt}{0.400pt}}
\multiput(1353.00,626.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1333.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1373,627.67){\rule{0.723pt}{0.400pt}}
\multiput(1373.00,627.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1356.0,628.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1396,628.67){\rule{0.723pt}{0.400pt}}
\multiput(1396.00,628.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1376.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1421,629.67){\rule{0.723pt}{0.400pt}}
\multiput(1421.00,629.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1399.0,630.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1424.0,631.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,779){\makebox(0,0)[r]{$N_-/N_0$}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(181,386){\usebox{\plotpoint}}
\put(181.00,386.00){\usebox{\plotpoint}}
\put(199.26,376.74){\usebox{\plotpoint}}
\put(217.00,366.67){\usebox{\plotpoint}}
\put(235.40,357.30){\usebox{\plotpoint}}
\put(253.68,348.32){\usebox{\plotpoint}}
\put(272.45,339.78){\usebox{\plotpoint}}
\put(291.12,331.29){\usebox{\plotpoint}}
\put(309.88,323.04){\usebox{\plotpoint}}
\put(329.09,315.30){\usebox{\plotpoint}}
\put(348.29,307.57){\usebox{\plotpoint}}
\put(367.62,300.13){\usebox{\plotpoint}}
\put(387.05,293.32){\usebox{\plotpoint}}
\put(406.48,286.51){\usebox{\plotpoint}}
\put(425.96,280.01){\usebox{\plotpoint}}
\put(445.39,273.20){\usebox{\plotpoint}}
\put(464.97,267.34){\usebox{\plotpoint}}
\put(484.64,261.68){\usebox{\plotpoint}}
\put(504.24,255.88){\usebox{\plotpoint}}
\put(523.84,250.05){\usebox{\plotpoint}}
\put(543.60,245.20){\usebox{\plotpoint}}
\put(563.35,240.00){\usebox{\plotpoint}}
\put(583.17,235.41){\usebox{\plotpoint}}
\put(603.05,230.65){\usebox{\plotpoint}}
\put(622.90,226.00){\usebox{\plotpoint}}
\put(642.68,221.77){\usebox{\plotpoint}}
\put(662.82,218.00){\usebox{\plotpoint}}
\put(682.63,214.00){\usebox{\plotpoint}}
\put(702.54,210.15){\usebox{\plotpoint}}
\put(722.60,206.20){\usebox{\plotpoint}}
\put(742.82,203.00){\usebox{\plotpoint}}
\put(762.87,200.00){\usebox{\plotpoint}}
\put(782.96,196.35){\usebox{\plotpoint}}
\put(803.07,193.31){\usebox{\plotpoint}}
\put(823.19,190.27){\usebox{\plotpoint}}
\put(843.50,188.00){\usebox{\plotpoint}}
\put(863.69,185.00){\usebox{\plotpoint}}
\put(883.83,182.08){\usebox{\plotpoint}}
\put(904.17,180.00){\usebox{\plotpoint}}
\put(924.33,177.22){\usebox{\plotpoint}}
\put(944.65,175.00){\usebox{\plotpoint}}
\put(965.01,173.00){\usebox{\plotpoint}}
\put(985.29,171.00){\usebox{\plotpoint}}
\put(1005.57,169.00){\usebox{\plotpoint}}
\put(1025.93,167.00){\usebox{\plotpoint}}
\put(1046.29,165.00){\usebox{\plotpoint}}
\put(1066.65,163.00){\usebox{\plotpoint}}
\put(1087.18,161.61){\usebox{\plotpoint}}
\put(1107.60,160.00){\usebox{\plotpoint}}
\put(1127.95,158.00){\usebox{\plotpoint}}
\put(1148.55,157.00){\usebox{\plotpoint}}
\put(1168.85,155.08){\usebox{\plotpoint}}
\put(1189.35,154.00){\usebox{\plotpoint}}
\put(1209.94,153.00){\usebox{\plotpoint}}
\put(1230.37,151.00){\usebox{\plotpoint}}
\put(1250.89,150.00){\usebox{\plotpoint}}
\put(1271.41,149.00){\usebox{\plotpoint}}
\put(1292.01,148.00){\usebox{\plotpoint}}
\put(1312.60,147.00){\usebox{\plotpoint}}
\put(1333.12,146.00){\usebox{\plotpoint}}
\put(1353.64,145.00){\usebox{\plotpoint}}
\put(1374.16,144.00){\usebox{\plotpoint}}
\put(1394.68,143.00){\usebox{\plotpoint}}
\put(1415.20,142.00){\usebox{\plotpoint}}
\put(1435.79,141.00){\usebox{\plotpoint}}
\put(1439,141){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1279,738){\makebox(0,0)[r]{$\mathcal{P}$}}
\put(1299.0,738.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(181,123){\usebox{\plotpoint}}
\put(181,122.01){\rule{0.723pt}{1.200pt}}
\multiput(181.00,120.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(182.51,126){\rule{1.200pt}{0.723pt}}
\multiput(181.51,126.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(186,127.51){\rule{0.723pt}{1.200pt}}
\multiput(186.00,126.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(187.51,131){\rule{1.200pt}{0.723pt}}
\multiput(186.51,131.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(191,133.01){\rule{0.723pt}{1.200pt}}
\multiput(191.00,131.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(192.51,137){\rule{1.200pt}{0.723pt}}
\multiput(191.51,137.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(196,138.51){\rule{0.723pt}{1.200pt}}
\multiput(196.00,137.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(197.51,142){\rule{1.200pt}{0.723pt}}
\multiput(196.51,142.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(201,144.01){\rule{0.723pt}{1.200pt}}
\multiput(201.00,142.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(204,146.51){\rule{0.482pt}{1.200pt}}
\multiput(204.00,145.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(206,149.01){\rule{0.723pt}{1.200pt}}
\multiput(206.00,147.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(207.51,153){\rule{1.200pt}{0.723pt}}
\multiput(206.51,153.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(211,154.51){\rule{0.723pt}{1.200pt}}
\multiput(211.00,153.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(212.51,158){\rule{1.200pt}{0.723pt}}
\multiput(211.51,158.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(216,160.01){\rule{0.723pt}{1.200pt}}
\multiput(216.00,158.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(219,162.51){\rule{0.482pt}{1.200pt}}
\multiput(219.00,161.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(221,165.01){\rule{0.723pt}{1.200pt}}
\multiput(221.00,163.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(224,167.51){\rule{0.482pt}{1.200pt}}
\multiput(224.00,166.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(226,170.01){\rule{0.723pt}{1.200pt}}
\multiput(226.00,168.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(229,172.51){\rule{0.482pt}{1.200pt}}
\multiput(229.00,171.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(231,175.01){\rule{0.723pt}{1.200pt}}
\multiput(231.00,173.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(234,177.51){\rule{0.482pt}{1.200pt}}
\multiput(234.00,176.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(236,180.01){\rule{0.723pt}{1.200pt}}
\multiput(236.00,178.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(239,182.51){\rule{0.723pt}{1.200pt}}
\multiput(239.00,181.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(240.51,186){\rule{1.200pt}{0.723pt}}
\multiput(239.51,186.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(244,187.51){\rule{0.723pt}{1.200pt}}
\multiput(244.00,186.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(245.51,191){\rule{1.200pt}{0.723pt}}
\multiput(244.51,191.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(249,192.51){\rule{0.723pt}{1.200pt}}
\multiput(249.00,191.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(250.51,196){\rule{1.200pt}{0.723pt}}
\multiput(249.51,196.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(254,197.51){\rule{0.723pt}{1.200pt}}
\multiput(254.00,196.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(257,199.51){\rule{0.482pt}{1.200pt}}
\multiput(257.00,198.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(259,202.01){\rule{0.723pt}{1.200pt}}
\multiput(259.00,200.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(262,204.51){\rule{0.482pt}{1.200pt}}
\multiput(262.00,203.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(264,206.51){\rule{0.723pt}{1.200pt}}
\multiput(264.00,205.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(265.51,210){\rule{1.200pt}{0.723pt}}
\multiput(264.51,210.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(269,211.51){\rule{0.723pt}{1.200pt}}
\multiput(269.00,210.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(272,213.51){\rule{0.482pt}{1.200pt}}
\multiput(272.00,212.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(274,216.01){\rule{0.723pt}{1.200pt}}
\multiput(274.00,214.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(277,218.51){\rule{0.482pt}{1.200pt}}
\multiput(277.00,217.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(279,220.51){\rule{0.723pt}{1.200pt}}
\multiput(279.00,219.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(280.51,224){\rule{1.200pt}{0.723pt}}
\multiput(279.51,224.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(284,225.51){\rule{0.723pt}{1.200pt}}
\multiput(284.00,224.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(287,227.51){\rule{0.482pt}{1.200pt}}
\multiput(287.00,226.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(289,229.51){\rule{0.723pt}{1.200pt}}
\multiput(289.00,228.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(290.51,233){\rule{1.200pt}{0.723pt}}
\multiput(289.51,233.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(294,234.51){\rule{0.723pt}{1.200pt}}
\multiput(294.00,233.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(297,236.51){\rule{0.482pt}{1.200pt}}
\multiput(297.00,235.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(299,238.51){\rule{0.723pt}{1.200pt}}
\multiput(299.00,237.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(302,240.51){\rule{0.723pt}{1.200pt}}
\multiput(302.00,239.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(305,242.51){\rule{0.482pt}{1.200pt}}
\multiput(305.00,241.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(307,245.01){\rule{0.723pt}{1.200pt}}
\multiput(307.00,243.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(310,247.51){\rule{0.482pt}{1.200pt}}
\multiput(310.00,246.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(312,249.51){\rule{0.723pt}{1.200pt}}
\multiput(312.00,248.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(315,251.51){\rule{0.482pt}{1.200pt}}
\multiput(315.00,250.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(317,253.51){\rule{0.723pt}{1.200pt}}
\multiput(317.00,252.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(320,255.51){\rule{0.482pt}{1.200pt}}
\multiput(320.00,254.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(322,257.51){\rule{0.723pt}{1.200pt}}
\multiput(322.00,256.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(325,259.51){\rule{0.482pt}{1.200pt}}
\multiput(325.00,258.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(327,261.51){\rule{0.723pt}{1.200pt}}
\multiput(327.00,260.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(330,263.51){\rule{0.482pt}{1.200pt}}
\multiput(330.00,262.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(332,265.51){\rule{0.723pt}{1.200pt}}
\multiput(332.00,264.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(335,267.51){\rule{0.482pt}{1.200pt}}
\multiput(335.00,266.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(337,269.51){\rule{0.723pt}{1.200pt}}
\multiput(337.00,268.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(340,271.51){\rule{0.482pt}{1.200pt}}
\multiput(340.00,270.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(342,273.51){\rule{0.723pt}{1.200pt}}
\multiput(342.00,272.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(345,275.51){\rule{0.482pt}{1.200pt}}
\multiput(345.00,274.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(347,277.51){\rule{0.723pt}{1.200pt}}
\multiput(347.00,276.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(350,279.51){\rule{0.482pt}{1.200pt}}
\multiput(350.00,278.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(352,281.51){\rule{0.723pt}{1.200pt}}
\multiput(352.00,280.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(355,283.51){\rule{0.482pt}{1.200pt}}
\multiput(355.00,282.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(357,285.51){\rule{0.723pt}{1.200pt}}
\multiput(357.00,284.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(360,287.51){\rule{0.723pt}{1.200pt}}
\multiput(360.00,286.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(363,289.51){\rule{0.482pt}{1.200pt}}
\multiput(363.00,288.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(365,291.51){\rule{0.723pt}{1.200pt}}
\multiput(365.00,290.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(368,293.51){\rule{0.482pt}{1.200pt}}
\multiput(368.00,292.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(370,295.51){\rule{0.723pt}{1.200pt}}
\multiput(370.00,294.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(373,297.51){\rule{0.482pt}{1.200pt}}
\multiput(373.00,296.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(375,299.01){\rule{0.723pt}{1.200pt}}
\multiput(375.00,298.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(378,300.51){\rule{0.482pt}{1.200pt}}
\multiput(378.00,299.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(380,302.51){\rule{0.723pt}{1.200pt}}
\multiput(380.00,301.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(383,304.51){\rule{0.482pt}{1.200pt}}
\multiput(383.00,303.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(385,306.51){\rule{0.723pt}{1.200pt}}
\multiput(385.00,305.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(388,308.51){\rule{0.482pt}{1.200pt}}
\multiput(388.00,307.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(390,310.01){\rule{0.723pt}{1.200pt}}
\multiput(390.00,309.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(393,311.51){\rule{0.482pt}{1.200pt}}
\multiput(393.00,310.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(395,313.51){\rule{0.723pt}{1.200pt}}
\multiput(395.00,312.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(398,315.51){\rule{0.482pt}{1.200pt}}
\multiput(398.00,314.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(400,317.01){\rule{0.723pt}{1.200pt}}
\multiput(400.00,316.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(403,318.51){\rule{0.482pt}{1.200pt}}
\multiput(403.00,317.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(405,320.51){\rule{0.723pt}{1.200pt}}
\multiput(405.00,319.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(408,322.51){\rule{0.482pt}{1.200pt}}
\multiput(408.00,321.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(410,324.01){\rule{0.723pt}{1.200pt}}
\multiput(410.00,323.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(413,325.51){\rule{0.482pt}{1.200pt}}
\multiput(413.00,324.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(415,327.51){\rule{0.723pt}{1.200pt}}
\multiput(415.00,326.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(418,329.51){\rule{0.482pt}{1.200pt}}
\multiput(418.00,328.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(420,331.01){\rule{0.723pt}{1.200pt}}
\multiput(420.00,330.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(423,332.51){\rule{0.723pt}{1.200pt}}
\multiput(423.00,331.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(426,334.51){\rule{0.482pt}{1.200pt}}
\multiput(426.00,333.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(428,336.01){\rule{0.723pt}{1.200pt}}
\multiput(428.00,335.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(431,337.51){\rule{0.482pt}{1.200pt}}
\multiput(431.00,336.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(433,339.51){\rule{0.723pt}{1.200pt}}
\multiput(433.00,338.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(436,341.01){\rule{0.482pt}{1.200pt}}
\multiput(436.00,340.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(438,342.51){\rule{0.723pt}{1.200pt}}
\multiput(438.00,341.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(441,344.01){\rule{0.482pt}{1.200pt}}
\multiput(441.00,343.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(443,345.51){\rule{0.723pt}{1.200pt}}
\multiput(443.00,344.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(446,347.51){\rule{0.482pt}{1.200pt}}
\multiput(446.00,346.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(448,349.01){\rule{0.723pt}{1.200pt}}
\multiput(448.00,348.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(451,350.51){\rule{0.482pt}{1.200pt}}
\multiput(451.00,349.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(453,352.01){\rule{0.723pt}{1.200pt}}
\multiput(453.00,351.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(456,353.51){\rule{0.482pt}{1.200pt}}
\multiput(456.00,352.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(458,355.51){\rule{0.723pt}{1.200pt}}
\multiput(458.00,354.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(461,357.01){\rule{0.482pt}{1.200pt}}
\multiput(461.00,356.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(463,358.51){\rule{0.723pt}{1.200pt}}
\multiput(463.00,357.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(466,360.01){\rule{0.482pt}{1.200pt}}
\multiput(466.00,359.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(468,361.51){\rule{0.723pt}{1.200pt}}
\multiput(468.00,360.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(471,363.01){\rule{0.482pt}{1.200pt}}
\multiput(471.00,362.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(473,364.51){\rule{0.723pt}{1.200pt}}
\multiput(473.00,363.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(476,366.01){\rule{0.482pt}{1.200pt}}
\multiput(476.00,365.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(478,367.51){\rule{0.723pt}{1.200pt}}
\multiput(478.00,366.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(481,369.01){\rule{0.723pt}{1.200pt}}
\multiput(481.00,368.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(484,370.51){\rule{0.482pt}{1.200pt}}
\multiput(484.00,369.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(486,372.01){\rule{0.723pt}{1.200pt}}
\multiput(486.00,371.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(489,373.51){\rule{0.482pt}{1.200pt}}
\multiput(489.00,372.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(491,375.01){\rule{0.723pt}{1.200pt}}
\multiput(491.00,374.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(494,376.51){\rule{0.482pt}{1.200pt}}
\multiput(494.00,375.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(496,378.01){\rule{0.723pt}{1.200pt}}
\multiput(496.00,377.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(499,379.01){\rule{0.482pt}{1.200pt}}
\multiput(499.00,378.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(501,380.51){\rule{0.723pt}{1.200pt}}
\multiput(501.00,379.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(504,382.01){\rule{0.482pt}{1.200pt}}
\multiput(504.00,381.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(506,383.51){\rule{0.723pt}{1.200pt}}
\multiput(506.00,382.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(509,385.01){\rule{0.482pt}{1.200pt}}
\multiput(509.00,384.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(511,386.01){\rule{0.723pt}{1.200pt}}
\multiput(511.00,385.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(514,387.51){\rule{0.482pt}{1.200pt}}
\multiput(514.00,386.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(516,389.01){\rule{0.723pt}{1.200pt}}
\multiput(516.00,388.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(519,390.51){\rule{0.482pt}{1.200pt}}
\multiput(519.00,389.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(521,392.01){\rule{0.723pt}{1.200pt}}
\multiput(521.00,391.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(524,393.01){\rule{0.482pt}{1.200pt}}
\multiput(524.00,392.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(526,394.51){\rule{0.723pt}{1.200pt}}
\multiput(526.00,393.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(529,396.01){\rule{0.482pt}{1.200pt}}
\multiput(529.00,395.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(531,397.01){\rule{0.723pt}{1.200pt}}
\multiput(531.00,396.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(534,398.51){\rule{0.482pt}{1.200pt}}
\multiput(534.00,397.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(536,400.01){\rule{0.723pt}{1.200pt}}
\multiput(536.00,399.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(539,401.01){\rule{0.723pt}{1.200pt}}
\multiput(539.00,400.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(542,402.51){\rule{0.482pt}{1.200pt}}
\multiput(542.00,401.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(544,404.01){\rule{0.723pt}{1.200pt}}
\multiput(544.00,403.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(547,405.01){\rule{0.482pt}{1.200pt}}
\multiput(547.00,404.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(549,406.01){\rule{0.723pt}{1.200pt}}
\multiput(549.00,405.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(552,407.51){\rule{0.482pt}{1.200pt}}
\multiput(552.00,406.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(554,409.01){\rule{0.723pt}{1.200pt}}
\multiput(554.00,408.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(557,410.01){\rule{0.482pt}{1.200pt}}
\multiput(557.00,409.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(559,411.51){\rule{0.723pt}{1.200pt}}
\multiput(559.00,410.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(562,413.01){\rule{0.482pt}{1.200pt}}
\multiput(562.00,412.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(564,414.01){\rule{0.723pt}{1.200pt}}
\multiput(564.00,413.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(567,415.01){\rule{0.482pt}{1.200pt}}
\multiput(567.00,414.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(569,416.01){\rule{0.723pt}{1.200pt}}
\multiput(569.00,415.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(572,417.51){\rule{0.482pt}{1.200pt}}
\multiput(572.00,416.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(574,419.01){\rule{0.723pt}{1.200pt}}
\multiput(574.00,418.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(577,420.01){\rule{0.482pt}{1.200pt}}
\multiput(577.00,419.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(579,421.01){\rule{0.723pt}{1.200pt}}
\multiput(579.00,420.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(582,422.51){\rule{0.482pt}{1.200pt}}
\multiput(582.00,421.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(584,424.01){\rule{0.723pt}{1.200pt}}
\multiput(584.00,423.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(587,425.01){\rule{0.482pt}{1.200pt}}
\multiput(587.00,424.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(589,426.01){\rule{0.723pt}{1.200pt}}
\multiput(589.00,425.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(592,427.01){\rule{0.482pt}{1.200pt}}
\multiput(592.00,426.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(594,428.01){\rule{0.723pt}{1.200pt}}
\multiput(594.00,427.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(597,429.51){\rule{0.482pt}{1.200pt}}
\multiput(597.00,428.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(599,431.01){\rule{0.723pt}{1.200pt}}
\multiput(599.00,430.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(602,432.01){\rule{0.723pt}{1.200pt}}
\multiput(602.00,431.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(605,433.01){\rule{0.482pt}{1.200pt}}
\multiput(605.00,432.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(607,434.01){\rule{0.723pt}{1.200pt}}
\multiput(607.00,433.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(610,435.01){\rule{0.482pt}{1.200pt}}
\multiput(610.00,434.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(612,436.01){\rule{0.723pt}{1.200pt}}
\multiput(612.00,435.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(615,437.51){\rule{0.482pt}{1.200pt}}
\multiput(615.00,436.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(617,439.01){\rule{0.723pt}{1.200pt}}
\multiput(617.00,438.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(620,440.01){\rule{0.482pt}{1.200pt}}
\multiput(620.00,439.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(622,441.01){\rule{0.723pt}{1.200pt}}
\multiput(622.00,440.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(625,442.01){\rule{0.482pt}{1.200pt}}
\multiput(625.00,441.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(627,443.01){\rule{0.723pt}{1.200pt}}
\multiput(627.00,442.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(630,444.01){\rule{0.482pt}{1.200pt}}
\multiput(630.00,443.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(632,445.01){\rule{0.723pt}{1.200pt}}
\multiput(632.00,444.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(635,446.01){\rule{0.482pt}{1.200pt}}
\multiput(635.00,445.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(637,447.01){\rule{0.723pt}{1.200pt}}
\multiput(637.00,446.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(640,448.01){\rule{0.482pt}{1.200pt}}
\multiput(640.00,447.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(642,449.51){\rule{0.723pt}{1.200pt}}
\multiput(642.00,448.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(645,451.01){\rule{0.482pt}{1.200pt}}
\multiput(645.00,450.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(647,452.01){\rule{0.723pt}{1.200pt}}
\multiput(647.00,451.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(650,453.01){\rule{0.482pt}{1.200pt}}
\multiput(650.00,452.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(652,454.01){\rule{0.723pt}{1.200pt}}
\multiput(652.00,453.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(655,455.01){\rule{0.482pt}{1.200pt}}
\multiput(655.00,454.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(657,456.01){\rule{0.723pt}{1.200pt}}
\multiput(657.00,455.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(660,457.01){\rule{0.723pt}{1.200pt}}
\multiput(660.00,456.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(663,458.01){\rule{0.482pt}{1.200pt}}
\multiput(663.00,457.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(665,459.01){\rule{0.723pt}{1.200pt}}
\multiput(665.00,458.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(668,460.01){\rule{0.482pt}{1.200pt}}
\multiput(668.00,459.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(670,461.01){\rule{0.723pt}{1.200pt}}
\multiput(670.00,460.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(673,462.01){\rule{0.482pt}{1.200pt}}
\multiput(673.00,461.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(675,463.01){\rule{0.723pt}{1.200pt}}
\multiput(675.00,462.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(678,464.01){\rule{0.482pt}{1.200pt}}
\multiput(678.00,463.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(680,465.01){\rule{0.723pt}{1.200pt}}
\multiput(680.00,464.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(683,466.01){\rule{0.482pt}{1.200pt}}
\multiput(683.00,465.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(685,467.01){\rule{0.723pt}{1.200pt}}
\multiput(685.00,466.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(688,468.01){\rule{0.482pt}{1.200pt}}
\multiput(688.00,467.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(690,469.01){\rule{0.723pt}{1.200pt}}
\multiput(690.00,468.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(695,470.01){\rule{0.723pt}{1.200pt}}
\multiput(695.00,469.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(698,471.01){\rule{0.482pt}{1.200pt}}
\multiput(698.00,470.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(700,472.01){\rule{0.723pt}{1.200pt}}
\multiput(700.00,471.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(703,473.01){\rule{0.482pt}{1.200pt}}
\multiput(703.00,472.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(705,474.01){\rule{0.723pt}{1.200pt}}
\multiput(705.00,473.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(708,475.01){\rule{0.482pt}{1.200pt}}
\multiput(708.00,474.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(710,476.01){\rule{0.723pt}{1.200pt}}
\multiput(710.00,475.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(713,477.01){\rule{0.482pt}{1.200pt}}
\multiput(713.00,476.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(715,478.01){\rule{0.723pt}{1.200pt}}
\multiput(715.00,477.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(718,479.01){\rule{0.723pt}{1.200pt}}
\multiput(718.00,478.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(721,480.01){\rule{0.482pt}{1.200pt}}
\multiput(721.00,479.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(693.0,472.0){\usebox{\plotpoint}}
\put(726,481.01){\rule{0.482pt}{1.200pt}}
\multiput(726.00,480.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(728,482.01){\rule{0.723pt}{1.200pt}}
\multiput(728.00,481.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(731,483.01){\rule{0.482pt}{1.200pt}}
\multiput(731.00,482.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(733,484.01){\rule{0.723pt}{1.200pt}}
\multiput(733.00,483.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(736,485.01){\rule{0.482pt}{1.200pt}}
\multiput(736.00,484.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(738,486.01){\rule{0.723pt}{1.200pt}}
\multiput(738.00,485.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(741,487.01){\rule{0.482pt}{1.200pt}}
\multiput(741.00,486.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(723.0,483.0){\usebox{\plotpoint}}
\put(746,488.01){\rule{0.482pt}{1.200pt}}
\multiput(746.00,487.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(748,489.01){\rule{0.723pt}{1.200pt}}
\multiput(748.00,488.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(751,490.01){\rule{0.482pt}{1.200pt}}
\multiput(751.00,489.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(753,491.01){\rule{0.723pt}{1.200pt}}
\multiput(753.00,490.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(756,492.01){\rule{0.482pt}{1.200pt}}
\multiput(756.00,491.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(743.0,490.0){\usebox{\plotpoint}}
\put(761,493.01){\rule{0.482pt}{1.200pt}}
\multiput(761.00,492.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(763,494.01){\rule{0.723pt}{1.200pt}}
\multiput(763.00,493.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(766,495.01){\rule{0.482pt}{1.200pt}}
\multiput(766.00,494.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(768,496.01){\rule{0.723pt}{1.200pt}}
\multiput(768.00,495.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(758.0,495.0){\usebox{\plotpoint}}
\put(773,497.01){\rule{0.723pt}{1.200pt}}
\multiput(773.00,496.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(776,498.01){\rule{0.482pt}{1.200pt}}
\multiput(776.00,497.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(778,499.01){\rule{0.723pt}{1.200pt}}
\multiput(778.00,498.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(781,500.01){\rule{0.723pt}{1.200pt}}
\multiput(781.00,499.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(771.0,499.0){\usebox{\plotpoint}}
\put(786,501.01){\rule{0.723pt}{1.200pt}}
\multiput(786.00,500.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(789,502.01){\rule{0.482pt}{1.200pt}}
\multiput(789.00,501.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(791,503.01){\rule{0.723pt}{1.200pt}}
\multiput(791.00,502.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(794,504.01){\rule{0.482pt}{1.200pt}}
\multiput(794.00,503.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(784.0,503.0){\usebox{\plotpoint}}
\put(799,505.01){\rule{0.482pt}{1.200pt}}
\multiput(799.00,504.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(801,506.01){\rule{0.723pt}{1.200pt}}
\multiput(801.00,505.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(804,507.01){\rule{0.482pt}{1.200pt}}
\multiput(804.00,506.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(796.0,507.0){\usebox{\plotpoint}}
\put(809,508.01){\rule{0.482pt}{1.200pt}}
\multiput(809.00,507.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(811,509.01){\rule{0.723pt}{1.200pt}}
\multiput(811.00,508.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(814,510.01){\rule{0.482pt}{1.200pt}}
\multiput(814.00,509.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(806.0,510.0){\usebox{\plotpoint}}
\put(819,511.01){\rule{0.482pt}{1.200pt}}
\multiput(819.00,510.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(821,512.01){\rule{0.723pt}{1.200pt}}
\multiput(821.00,511.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(816.0,513.0){\usebox{\plotpoint}}
\put(826,513.01){\rule{0.723pt}{1.200pt}}
\multiput(826.00,512.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(829,514.01){\rule{0.482pt}{1.200pt}}
\multiput(829.00,513.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(831,515.01){\rule{0.723pt}{1.200pt}}
\multiput(831.00,514.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(824.0,515.0){\usebox{\plotpoint}}
\put(836,516.01){\rule{0.723pt}{1.200pt}}
\multiput(836.00,515.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(839,517.01){\rule{0.723pt}{1.200pt}}
\multiput(839.00,516.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(834.0,518.0){\usebox{\plotpoint}}
\put(844,518.01){\rule{0.723pt}{1.200pt}}
\multiput(844.00,517.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(847,519.01){\rule{0.482pt}{1.200pt}}
\multiput(847.00,518.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(842.0,520.0){\usebox{\plotpoint}}
\put(852,520.01){\rule{0.482pt}{1.200pt}}
\multiput(852.00,519.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(854,521.01){\rule{0.723pt}{1.200pt}}
\multiput(854.00,520.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(849.0,522.0){\usebox{\plotpoint}}
\put(859,522.01){\rule{0.723pt}{1.200pt}}
\multiput(859.00,521.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(862,523.01){\rule{0.482pt}{1.200pt}}
\multiput(862.00,522.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(857.0,524.0){\usebox{\plotpoint}}
\put(867,524.01){\rule{0.482pt}{1.200pt}}
\multiput(867.00,523.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(869,525.01){\rule{0.723pt}{1.200pt}}
\multiput(869.00,524.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(864.0,526.0){\usebox{\plotpoint}}
\put(874,526.01){\rule{0.723pt}{1.200pt}}
\multiput(874.00,525.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(877,527.01){\rule{0.482pt}{1.200pt}}
\multiput(877.00,526.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(872.0,528.0){\usebox{\plotpoint}}
\put(882,528.01){\rule{0.482pt}{1.200pt}}
\multiput(882.00,527.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(884,529.01){\rule{0.723pt}{1.200pt}}
\multiput(884.00,528.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(879.0,530.0){\usebox{\plotpoint}}
\put(889,530.01){\rule{0.723pt}{1.200pt}}
\multiput(889.00,529.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(887.0,532.0){\usebox{\plotpoint}}
\put(894,531.01){\rule{0.723pt}{1.200pt}}
\multiput(894.00,530.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(897,532.01){\rule{0.482pt}{1.200pt}}
\multiput(897.00,531.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(892.0,533.0){\usebox{\plotpoint}}
\put(902,533.01){\rule{0.723pt}{1.200pt}}
\multiput(902.00,532.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(899.0,535.0){\usebox{\plotpoint}}
\put(907,534.01){\rule{0.723pt}{1.200pt}}
\multiput(907.00,533.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(910,535.01){\rule{0.482pt}{1.200pt}}
\multiput(910.00,534.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(905.0,536.0){\usebox{\plotpoint}}
\put(915,536.01){\rule{0.482pt}{1.200pt}}
\multiput(915.00,535.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(912.0,538.0){\usebox{\plotpoint}}
\put(920,537.01){\rule{0.482pt}{1.200pt}}
\multiput(920.00,536.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(922,538.01){\rule{0.723pt}{1.200pt}}
\multiput(922.00,537.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(917.0,539.0){\usebox{\plotpoint}}
\put(927,539.01){\rule{0.723pt}{1.200pt}}
\multiput(927.00,538.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(925.0,541.0){\usebox{\plotpoint}}
\put(932,540.01){\rule{0.723pt}{1.200pt}}
\multiput(932.00,539.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(930.0,542.0){\usebox{\plotpoint}}
\put(937,541.01){\rule{0.723pt}{1.200pt}}
\multiput(937.00,540.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(940,542.01){\rule{0.482pt}{1.200pt}}
\multiput(940.00,541.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(935.0,543.0){\usebox{\plotpoint}}
\put(945,543.01){\rule{0.482pt}{1.200pt}}
\multiput(945.00,542.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(942.0,545.0){\usebox{\plotpoint}}
\put(950,544.01){\rule{0.482pt}{1.200pt}}
\multiput(950.00,543.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(947.0,546.0){\usebox{\plotpoint}}
\put(955,545.01){\rule{0.482pt}{1.200pt}}
\multiput(955.00,544.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(952.0,547.0){\usebox{\plotpoint}}
\put(960,546.01){\rule{0.723pt}{1.200pt}}
\multiput(960.00,545.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(963,547.01){\rule{0.482pt}{1.200pt}}
\multiput(963.00,546.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(957.0,548.0){\usebox{\plotpoint}}
\put(968,548.01){\rule{0.482pt}{1.200pt}}
\multiput(968.00,547.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(965.0,550.0){\usebox{\plotpoint}}
\put(973,549.01){\rule{0.482pt}{1.200pt}}
\multiput(973.00,548.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(970.0,551.0){\usebox{\plotpoint}}
\put(978,550.01){\rule{0.482pt}{1.200pt}}
\multiput(978.00,549.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(975.0,552.0){\usebox{\plotpoint}}
\put(983,551.01){\rule{0.482pt}{1.200pt}}
\multiput(983.00,550.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(980.0,553.0){\usebox{\plotpoint}}
\put(988,552.01){\rule{0.482pt}{1.200pt}}
\multiput(988.00,551.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(985.0,554.0){\usebox{\plotpoint}}
\put(993,553.01){\rule{0.482pt}{1.200pt}}
\multiput(993.00,552.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(990.0,555.0){\usebox{\plotpoint}}
\put(998,554.01){\rule{0.482pt}{1.200pt}}
\multiput(998.00,553.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(995.0,556.0){\usebox{\plotpoint}}
\put(1003,555.01){\rule{0.482pt}{1.200pt}}
\multiput(1003.00,554.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1000.0,557.0){\usebox{\plotpoint}}
\put(1008,556.01){\rule{0.482pt}{1.200pt}}
\multiput(1008.00,555.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1005.0,558.0){\usebox{\plotpoint}}
\put(1013,557.01){\rule{0.482pt}{1.200pt}}
\multiput(1013.00,556.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1010.0,559.0){\usebox{\plotpoint}}
\put(1018,558.01){\rule{0.723pt}{1.200pt}}
\multiput(1018.00,557.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1015.0,560.0){\usebox{\plotpoint}}
\put(1023,559.01){\rule{0.723pt}{1.200pt}}
\multiput(1023.00,558.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1021.0,561.0){\usebox{\plotpoint}}
\put(1031,560.01){\rule{0.482pt}{1.200pt}}
\multiput(1031.00,559.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1026.0,562.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1036,561.01){\rule{0.482pt}{1.200pt}}
\multiput(1036.00,560.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1033.0,563.0){\usebox{\plotpoint}}
\put(1041,562.01){\rule{0.482pt}{1.200pt}}
\multiput(1041.00,561.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1038.0,564.0){\usebox{\plotpoint}}
\put(1046,563.01){\rule{0.482pt}{1.200pt}}
\multiput(1046.00,562.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1043.0,565.0){\usebox{\plotpoint}}
\put(1051,564.01){\rule{0.482pt}{1.200pt}}
\multiput(1051.00,563.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1048.0,566.0){\usebox{\plotpoint}}
\put(1058,565.01){\rule{0.723pt}{1.200pt}}
\multiput(1058.00,564.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1053.0,567.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1063,566.01){\rule{0.723pt}{1.200pt}}
\multiput(1063.00,565.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1061.0,568.0){\usebox{\plotpoint}}
\put(1068,567.01){\rule{0.723pt}{1.200pt}}
\multiput(1068.00,566.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1066.0,569.0){\usebox{\plotpoint}}
\put(1076,568.01){\rule{0.482pt}{1.200pt}}
\multiput(1076.00,567.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1071.0,570.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1081,569.01){\rule{0.723pt}{1.200pt}}
\multiput(1081.00,568.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1078.0,571.0){\usebox{\plotpoint}}
\put(1086,570.01){\rule{0.723pt}{1.200pt}}
\multiput(1086.00,569.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1084.0,572.0){\usebox{\plotpoint}}
\put(1094,571.01){\rule{0.482pt}{1.200pt}}
\multiput(1094.00,570.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1089.0,573.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1099,572.01){\rule{0.482pt}{1.200pt}}
\multiput(1099.00,571.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1096.0,574.0){\usebox{\plotpoint}}
\put(1106,573.01){\rule{0.723pt}{1.200pt}}
\multiput(1106.00,572.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1101.0,575.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1111,574.01){\rule{0.723pt}{1.200pt}}
\multiput(1111.00,573.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1109.0,576.0){\usebox{\plotpoint}}
\put(1119,575.01){\rule{0.482pt}{1.200pt}}
\multiput(1119.00,574.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1114.0,577.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1126,576.01){\rule{0.723pt}{1.200pt}}
\multiput(1126.00,575.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1121.0,578.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1131,577.01){\rule{0.723pt}{1.200pt}}
\multiput(1131.00,576.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1129.0,579.0){\usebox{\plotpoint}}
\put(1139,578.01){\rule{0.723pt}{1.200pt}}
\multiput(1139.00,577.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1134.0,580.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1147,579.01){\rule{0.482pt}{1.200pt}}
\multiput(1147.00,578.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1142.0,581.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1152,580.01){\rule{0.482pt}{1.200pt}}
\multiput(1152.00,579.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1149.0,582.0){\usebox{\plotpoint}}
\put(1159,581.01){\rule{0.723pt}{1.200pt}}
\multiput(1159.00,580.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1154.0,583.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1167,582.01){\rule{0.482pt}{1.200pt}}
\multiput(1167.00,581.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1162.0,584.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1174,583.01){\rule{0.723pt}{1.200pt}}
\multiput(1174.00,582.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1169.0,585.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1182,584.01){\rule{0.482pt}{1.200pt}}
\multiput(1182.00,583.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1177.0,586.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1189,585.01){\rule{0.723pt}{1.200pt}}
\multiput(1189.00,584.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1184.0,587.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1197,586.01){\rule{0.723pt}{1.200pt}}
\multiput(1197.00,585.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1192.0,588.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1205,587.01){\rule{0.482pt}{1.200pt}}
\multiput(1205.00,586.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1200.0,589.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1212,588.01){\rule{0.723pt}{1.200pt}}
\multiput(1212.00,587.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1207.0,590.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1220,589.01){\rule{0.482pt}{1.200pt}}
\multiput(1220.00,588.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1215.0,591.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1230,590.01){\rule{0.482pt}{1.200pt}}
\multiput(1230.00,589.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1222.0,592.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1237,591.01){\rule{0.723pt}{1.200pt}}
\multiput(1237.00,590.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1232.0,593.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1245,592.01){\rule{0.482pt}{1.200pt}}
\multiput(1245.00,591.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1240.0,594.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1255,593.01){\rule{0.482pt}{1.200pt}}
\multiput(1255.00,592.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1247.0,595.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1263,594.01){\rule{0.482pt}{1.200pt}}
\multiput(1263.00,593.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1257.0,596.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1273,595.01){\rule{0.482pt}{1.200pt}}
\multiput(1273.00,594.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1265.0,597.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1283,596.01){\rule{0.482pt}{1.200pt}}
\multiput(1283.00,595.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1275.0,598.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1290,597.01){\rule{0.723pt}{1.200pt}}
\multiput(1290.00,596.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1285.0,599.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1300,598.01){\rule{0.723pt}{1.200pt}}
\multiput(1300.00,597.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1293.0,600.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1310,599.01){\rule{0.723pt}{1.200pt}}
\multiput(1310.00,598.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1303.0,601.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1321,600.01){\rule{0.482pt}{1.200pt}}
\multiput(1321.00,599.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1313.0,602.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1331,601.01){\rule{0.482pt}{1.200pt}}
\multiput(1331.00,600.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1323.0,603.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1341,602.01){\rule{0.482pt}{1.200pt}}
\multiput(1341.00,601.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1333.0,604.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1351,603.01){\rule{0.482pt}{1.200pt}}
\multiput(1351.00,602.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1343.0,605.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1363,604.01){\rule{0.723pt}{1.200pt}}
\multiput(1363.00,603.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1353.0,606.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1373,605.01){\rule{0.723pt}{1.200pt}}
\multiput(1373.00,604.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1366.0,607.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1384,606.01){\rule{0.482pt}{1.200pt}}
\multiput(1384.00,605.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1376.0,608.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1396,607.01){\rule{0.723pt}{1.200pt}}
\multiput(1396.00,606.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1386.0,609.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1409,608.01){\rule{0.482pt}{1.200pt}}
\multiput(1409.00,607.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1399.0,610.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1421,609.01){\rule{0.723pt}{1.200pt}}
\multiput(1421.00,608.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1411.0,611.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1434,610.01){\rule{0.482pt}{1.200pt}}
\multiput(1434.00,609.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1424.0,612.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1436.0,613.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,697){\makebox(0,0)[r]{$N$}}
\multiput(1299,697)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,697){\usebox{\plotpoint}}
\put(181,649){\usebox{\plotpoint}}
\put(181.00,649.00){\usebox{\plotpoint}}
\put(201.76,649.00){\usebox{\plotpoint}}
\put(222.51,649.00){\usebox{\plotpoint}}
\put(243.27,649.00){\usebox{\plotpoint}}
\put(264.02,649.00){\usebox{\plotpoint}}
\put(284.78,649.00){\usebox{\plotpoint}}
\put(305.53,649.00){\usebox{\plotpoint}}
\put(326.29,649.00){\usebox{\plotpoint}}
\put(347.04,649.00){\usebox{\plotpoint}}
\put(367.80,649.00){\usebox{\plotpoint}}
\put(388.55,649.00){\usebox{\plotpoint}}
\put(409.31,649.00){\usebox{\plotpoint}}
\put(430.07,649.00){\usebox{\plotpoint}}
\put(450.82,649.00){\usebox{\plotpoint}}
\put(471.58,649.00){\usebox{\plotpoint}}
\put(492.33,649.00){\usebox{\plotpoint}}
\put(513.09,649.00){\usebox{\plotpoint}}
\put(533.84,649.00){\usebox{\plotpoint}}
\put(554.60,649.00){\usebox{\plotpoint}}
\put(575.35,649.00){\usebox{\plotpoint}}
\put(596.11,649.00){\usebox{\plotpoint}}
\put(616.87,649.00){\usebox{\plotpoint}}
\put(637.62,649.00){\usebox{\plotpoint}}
\put(658.38,649.00){\usebox{\plotpoint}}
\put(679.13,649.00){\usebox{\plotpoint}}
\put(699.89,649.00){\usebox{\plotpoint}}
\put(720.64,649.00){\usebox{\plotpoint}}
\put(741.40,649.00){\usebox{\plotpoint}}
\put(762.15,649.00){\usebox{\plotpoint}}
\put(782.91,649.00){\usebox{\plotpoint}}
\put(803.66,649.00){\usebox{\plotpoint}}
\put(824.42,649.00){\usebox{\plotpoint}}
\put(845.18,649.00){\usebox{\plotpoint}}
\put(865.93,649.00){\usebox{\plotpoint}}
\put(886.69,649.00){\usebox{\plotpoint}}
\put(907.44,649.00){\usebox{\plotpoint}}
\put(928.20,649.00){\usebox{\plotpoint}}
\put(948.95,649.00){\usebox{\plotpoint}}
\put(969.71,649.00){\usebox{\plotpoint}}
\put(990.46,649.00){\usebox{\plotpoint}}
\put(1011.22,649.00){\usebox{\plotpoint}}
\put(1031.98,649.00){\usebox{\plotpoint}}
\put(1052.73,649.00){\usebox{\plotpoint}}
\put(1073.49,649.00){\usebox{\plotpoint}}
\put(1094.24,649.00){\usebox{\plotpoint}}
\put(1115.00,649.00){\usebox{\plotpoint}}
\put(1135.75,649.00){\usebox{\plotpoint}}
\put(1156.51,649.00){\usebox{\plotpoint}}
\put(1177.26,649.00){\usebox{\plotpoint}}
\put(1198.02,649.00){\usebox{\plotpoint}}
\put(1218.77,649.00){\usebox{\plotpoint}}
\put(1239.53,649.00){\usebox{\plotpoint}}
\put(1260.29,649.00){\usebox{\plotpoint}}
\put(1281.04,649.00){\usebox{\plotpoint}}
\put(1301.80,649.00){\usebox{\plotpoint}}
\put(1322.55,649.00){\usebox{\plotpoint}}
\put(1343.31,649.00){\usebox{\plotpoint}}
\put(1364.06,649.00){\usebox{\plotpoint}}
\put(1384.82,649.00){\usebox{\plotpoint}}
\put(1405.57,649.00){\usebox{\plotpoint}}
\put(1426.33,649.00){\usebox{\plotpoint}}
\put(1439,649){\usebox{\plotpoint}}
\end{picture}


==> N+N-Ratio_V_Polarization_Plot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,188.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,188){\makebox(0,0)[r]{-0.8}}
\put(1419.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,254.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,254){\makebox(0,0)[r]{-0.6}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,319.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,319){\makebox(0,0)[r]{-0.4}}
\put(1419.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,385.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,385){\makebox(0,0)[r]{-0.2}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{ 0}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,515.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,515){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,581.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,581){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,646.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,646){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,712.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,712){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{ 1}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0.001}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(244.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(244.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(328.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(328.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(370.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(370.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(391.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(391.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,82){\makebox(0,0){ 0.01}}
\put(391.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(454.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(537.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(537.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(580.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(580.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 0.1}}
\put(600.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(663.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(747.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(747.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(790.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 1}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(873.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(873.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(957.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(957.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(999.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(999.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){ 10}}
\put(1020.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1083.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1083.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1166.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1166.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1209.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1209.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1229.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1229.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,82){\makebox(0,0){ 100}}
\put(1229.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1292.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1292.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1376.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,767.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1000}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){\rotatebox{90}{Polarization ($\mathcal{P}$)}\hspace*{1em}}}
\put(810,21){\makebox(0,0){\shortstack{\\[0.5ex]$N_+\,/\,N_-$ ratio}}}
\put(810,839){\makebox(0,0){Polarization versus $N_+\,/\,N_-$ ratio}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(181,124){\usebox{\plotpoint}}
\put(257,122.01){\rule{0.482pt}{1.200pt}}
\multiput(257.00,121.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(181.0,124.0){\rule[-0.600pt]{18.308pt}{1.200pt}}
\put(302,123.01){\rule{0.723pt}{1.200pt}}
\multiput(302.00,122.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(259.0,125.0){\rule[-0.600pt]{10.359pt}{1.200pt}}
\put(332,124.01){\rule{0.723pt}{1.200pt}}
\multiput(332.00,123.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(305.0,126.0){\rule[-0.600pt]{6.504pt}{1.200pt}}
\put(355,125.01){\rule{0.482pt}{1.200pt}}
\multiput(355.00,124.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(335.0,127.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(375,126.01){\rule{0.723pt}{1.200pt}}
\multiput(375.00,125.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(357.0,128.0){\rule[-0.600pt]{4.336pt}{1.200pt}}
\put(390,127.01){\rule{0.723pt}{1.200pt}}
\multiput(390.00,126.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(378.0,129.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(403,128.01){\rule{0.482pt}{1.200pt}}
\multiput(403.00,127.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(393.0,130.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(415,129.01){\rule{0.723pt}{1.200pt}}
\multiput(415.00,128.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(405.0,131.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(426,130.01){\rule{0.482pt}{1.200pt}}
\multiput(426.00,129.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(418.0,132.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(433,131.01){\rule{0.723pt}{1.200pt}}
\multiput(433.00,130.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(428.0,133.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(443,132.01){\rule{0.723pt}{1.200pt}}
\multiput(443.00,131.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(436.0,134.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(451,133.01){\rule{0.482pt}{1.200pt}}
\multiput(451.00,132.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(446.0,135.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(458,134.01){\rule{0.723pt}{1.200pt}}
\multiput(458.00,133.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(453.0,136.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(463,135.01){\rule{0.723pt}{1.200pt}}
\multiput(463.00,134.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(461.0,137.0){\usebox{\plotpoint}}
\put(471,136.01){\rule{0.482pt}{1.200pt}}
\multiput(471.00,135.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(466.0,138.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(476,137.01){\rule{0.482pt}{1.200pt}}
\multiput(476.00,136.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(473.0,139.0){\usebox{\plotpoint}}
\put(481,138.01){\rule{0.723pt}{1.200pt}}
\multiput(481.00,137.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(478.0,140.0){\usebox{\plotpoint}}
\put(486,139.01){\rule{0.723pt}{1.200pt}}
\multiput(486.00,138.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(484.0,141.0){\usebox{\plotpoint}}
\put(491,140.01){\rule{0.723pt}{1.200pt}}
\multiput(491.00,139.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(489.0,142.0){\usebox{\plotpoint}}
\put(496,141.01){\rule{0.723pt}{1.200pt}}
\multiput(496.00,140.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(494.0,143.0){\usebox{\plotpoint}}
\put(501,142.01){\rule{0.723pt}{1.200pt}}
\multiput(501.00,141.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(499.0,144.0){\usebox{\plotpoint}}
\put(506,143.01){\rule{0.723pt}{1.200pt}}
\multiput(506.00,142.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(509,144.01){\rule{0.482pt}{1.200pt}}
\multiput(509.00,143.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(504.0,145.0){\usebox{\plotpoint}}
\put(514,145.01){\rule{0.482pt}{1.200pt}}
\multiput(514.00,144.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(516,146.01){\rule{0.723pt}{1.200pt}}
\multiput(516.00,145.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(511.0,147.0){\usebox{\plotpoint}}
\put(521,147.01){\rule{0.723pt}{1.200pt}}
\multiput(521.00,146.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(524,148.01){\rule{0.482pt}{1.200pt}}
\multiput(524.00,147.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(526,149.01){\rule{0.723pt}{1.200pt}}
\multiput(526.00,148.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(519.0,149.0){\usebox{\plotpoint}}
\put(531,150.01){\rule{0.723pt}{1.200pt}}
\multiput(531.00,149.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(534,151.01){\rule{0.482pt}{1.200pt}}
\multiput(534.00,150.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(536,152.01){\rule{0.723pt}{1.200pt}}
\multiput(536.00,151.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(539,153.01){\rule{0.723pt}{1.200pt}}
\multiput(539.00,152.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(529.0,152.0){\usebox{\plotpoint}}
\put(544,154.01){\rule{0.723pt}{1.200pt}}
\multiput(544.00,153.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(547,155.01){\rule{0.482pt}{1.200pt}}
\multiput(547.00,154.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(549,156.01){\rule{0.723pt}{1.200pt}}
\multiput(549.00,155.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(552,157.01){\rule{0.482pt}{1.200pt}}
\multiput(552.00,156.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(554,158.01){\rule{0.723pt}{1.200pt}}
\multiput(554.00,157.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(557,159.01){\rule{0.482pt}{1.200pt}}
\multiput(557.00,158.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(559,160.01){\rule{0.723pt}{1.200pt}}
\multiput(559.00,159.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(562,161.01){\rule{0.482pt}{1.200pt}}
\multiput(562.00,160.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(564,162.01){\rule{0.723pt}{1.200pt}}
\multiput(564.00,161.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(567,163.01){\rule{0.482pt}{1.200pt}}
\multiput(567.00,162.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(569,164.51){\rule{0.723pt}{1.200pt}}
\multiput(569.00,163.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(572,166.01){\rule{0.482pt}{1.200pt}}
\multiput(572.00,165.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(574,167.01){\rule{0.723pt}{1.200pt}}
\multiput(574.00,166.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(577,168.01){\rule{0.482pt}{1.200pt}}
\multiput(577.00,167.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(579,169.01){\rule{0.723pt}{1.200pt}}
\multiput(579.00,168.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(582,170.51){\rule{0.482pt}{1.200pt}}
\multiput(582.00,169.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(584,172.01){\rule{0.723pt}{1.200pt}}
\multiput(584.00,171.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(587,173.01){\rule{0.482pt}{1.200pt}}
\multiput(587.00,172.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(589,174.51){\rule{0.723pt}{1.200pt}}
\multiput(589.00,173.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(592,176.01){\rule{0.482pt}{1.200pt}}
\multiput(592.00,175.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(594,177.01){\rule{0.723pt}{1.200pt}}
\multiput(594.00,176.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(597,178.51){\rule{0.482pt}{1.200pt}}
\multiput(597.00,177.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(599,180.01){\rule{0.723pt}{1.200pt}}
\multiput(599.00,179.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(602,181.51){\rule{0.723pt}{1.200pt}}
\multiput(602.00,180.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(605,183.51){\rule{0.482pt}{1.200pt}}
\multiput(605.00,182.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(607,185.01){\rule{0.723pt}{1.200pt}}
\multiput(607.00,184.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(610,186.51){\rule{0.482pt}{1.200pt}}
\multiput(610.00,185.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(612,188.01){\rule{0.723pt}{1.200pt}}
\multiput(612.00,187.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(615,189.51){\rule{0.482pt}{1.200pt}}
\multiput(615.00,188.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(617,191.51){\rule{0.723pt}{1.200pt}}
\multiput(617.00,190.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(620,193.51){\rule{0.482pt}{1.200pt}}
\multiput(620.00,192.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(622,195.51){\rule{0.723pt}{1.200pt}}
\multiput(622.00,194.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(625,197.01){\rule{0.482pt}{1.200pt}}
\multiput(625.00,196.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(627,198.51){\rule{0.723pt}{1.200pt}}
\multiput(627.00,197.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(630,200.51){\rule{0.482pt}{1.200pt}}
\multiput(630.00,199.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(632,202.51){\rule{0.723pt}{1.200pt}}
\multiput(632.00,201.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(635,204.51){\rule{0.482pt}{1.200pt}}
\multiput(635.00,203.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(637,206.51){\rule{0.723pt}{1.200pt}}
\multiput(637.00,205.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(638.51,210){\rule{1.200pt}{0.723pt}}
\multiput(637.51,210.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(642,211.51){\rule{0.723pt}{1.200pt}}
\multiput(642.00,210.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(645,213.51){\rule{0.482pt}{1.200pt}}
\multiput(645.00,212.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(647,215.51){\rule{0.723pt}{1.200pt}}
\multiput(647.00,214.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(650,217.51){\rule{0.482pt}{1.200pt}}
\multiput(650.00,216.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(652,220.01){\rule{0.723pt}{1.200pt}}
\multiput(652.00,218.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(655,222.51){\rule{0.482pt}{1.200pt}}
\multiput(655.00,221.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(657,225.01){\rule{0.723pt}{1.200pt}}
\multiput(657.00,223.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(660,227.51){\rule{0.723pt}{1.200pt}}
\multiput(660.00,226.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(661.51,231){\rule{1.200pt}{0.723pt}}
\multiput(660.51,231.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(665,232.51){\rule{0.723pt}{1.200pt}}
\multiput(665.00,231.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(666.51,236){\rule{1.200pt}{0.723pt}}
\multiput(665.51,236.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(670,237.51){\rule{0.723pt}{1.200pt}}
\multiput(670.00,236.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(671.51,241){\rule{1.200pt}{0.723pt}}
\multiput(670.51,241.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(675,243.01){\rule{0.723pt}{1.200pt}}
\multiput(675.00,241.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(676.51,247){\rule{1.200pt}{0.723pt}}
\multiput(675.51,247.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(680,249.01){\rule{0.723pt}{1.200pt}}
\multiput(680.00,247.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(683,251.51){\rule{0.482pt}{1.200pt}}
\multiput(683.00,250.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(685,254.01){\rule{0.723pt}{1.200pt}}
\multiput(685.00,252.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(686.51,258){\rule{1.200pt}{0.723pt}}
\multiput(685.51,258.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(690,260.01){\rule{0.723pt}{1.200pt}}
\multiput(690.00,258.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(691.51,264){\rule{1.200pt}{0.964pt}}
\multiput(690.51,264.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(695,267.01){\rule{0.723pt}{1.200pt}}
\multiput(695.00,265.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(696.51,271){\rule{1.200pt}{0.723pt}}
\multiput(695.51,271.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(700,273.01){\rule{0.723pt}{1.200pt}}
\multiput(700.00,271.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(701.51,277){\rule{1.200pt}{0.723pt}}
\multiput(700.51,277.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(704.01,280){\rule{1.200pt}{0.964pt}}
\multiput(702.51,280.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(706.51,284){\rule{1.200pt}{0.723pt}}
\multiput(705.51,284.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(709.01,287){\rule{1.200pt}{0.964pt}}
\multiput(707.51,287.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(711.51,291){\rule{1.200pt}{0.723pt}}
\multiput(710.51,291.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(714.01,294){\rule{1.200pt}{0.964pt}}
\multiput(712.51,294.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(718,297.01){\rule{0.723pt}{1.200pt}}
\multiput(718.00,295.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(719.51,301){\rule{1.200pt}{0.964pt}}
\multiput(718.51,301.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(723,304.01){\rule{0.723pt}{1.200pt}}
\multiput(723.00,302.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(724.51,308){\rule{1.200pt}{0.964pt}}
\multiput(723.51,308.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(727.01,312){\rule{1.200pt}{0.964pt}}
\multiput(725.51,312.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(729.51,316){\rule{1.200pt}{0.964pt}}
\multiput(728.51,316.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(733,319.01){\rule{0.723pt}{1.200pt}}
\multiput(733.00,317.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(734.51,323){\rule{1.200pt}{0.964pt}}
\multiput(733.51,323.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(737.01,327){\rule{1.200pt}{0.964pt}}
\multiput(735.51,327.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(739.51,331){\rule{1.200pt}{0.964pt}}
\multiput(738.51,331.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(742.01,335){\rule{1.200pt}{0.964pt}}
\multiput(740.51,335.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(744.51,339){\rule{1.200pt}{0.964pt}}
\multiput(743.51,339.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(747.01,343){\rule{1.200pt}{0.964pt}}
\multiput(745.51,343.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(749.51,347){\rule{1.200pt}{0.964pt}}
\multiput(748.51,347.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(752.01,351){\rule{1.200pt}{0.964pt}}
\multiput(750.51,351.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(754.51,355){\rule{1.200pt}{1.204pt}}
\multiput(753.51,355.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(757.01,360){\rule{1.200pt}{0.964pt}}
\multiput(755.51,360.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(759.51,364){\rule{1.200pt}{0.964pt}}
\multiput(758.51,364.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(762.01,368){\rule{1.200pt}{0.964pt}}
\multiput(760.51,368.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(764.51,372){\rule{1.200pt}{1.204pt}}
\multiput(763.51,372.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(767.01,377){\rule{1.200pt}{0.964pt}}
\multiput(765.51,377.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(769.51,381){\rule{1.200pt}{0.964pt}}
\multiput(768.51,381.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(772.01,385){\rule{1.200pt}{1.204pt}}
\multiput(770.51,385.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(774.51,390){\rule{1.200pt}{0.964pt}}
\multiput(773.51,390.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(777.01,394){\rule{1.200pt}{0.964pt}}
\multiput(775.51,394.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(780.01,398){\rule{1.200pt}{1.204pt}}
\multiput(778.51,398.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(782.51,403){\rule{1.200pt}{0.964pt}}
\multiput(781.51,403.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(785.01,407){\rule{1.200pt}{1.204pt}}
\multiput(783.51,407.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(787.51,412){\rule{1.200pt}{0.964pt}}
\multiput(786.51,412.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(790.01,416){\rule{1.200pt}{1.204pt}}
\multiput(788.51,416.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(792.51,421){\rule{1.200pt}{0.964pt}}
\multiput(791.51,421.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(795.01,425){\rule{1.200pt}{1.204pt}}
\multiput(793.51,425.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(797.51,430){\rule{1.200pt}{0.964pt}}
\multiput(796.51,430.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(800.01,434){\rule{1.200pt}{1.204pt}}
\multiput(798.51,434.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(802.51,439){\rule{1.200pt}{0.964pt}}
\multiput(801.51,439.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(805.01,443){\rule{1.200pt}{1.204pt}}
\multiput(803.51,443.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(807.51,448){\rule{1.200pt}{0.964pt}}
\multiput(806.51,448.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(810.01,452){\rule{1.200pt}{1.204pt}}
\multiput(808.51,452.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(812.51,457){\rule{1.200pt}{0.964pt}}
\multiput(811.51,457.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(815.01,461){\rule{1.200pt}{1.204pt}}
\multiput(813.51,461.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(817.51,466){\rule{1.200pt}{0.964pt}}
\multiput(816.51,466.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(820.01,470){\rule{1.200pt}{1.204pt}}
\multiput(818.51,470.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(822.51,475){\rule{1.200pt}{0.964pt}}
\multiput(821.51,475.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(825.01,479){\rule{1.200pt}{1.204pt}}
\multiput(823.51,479.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(827.51,484){\rule{1.200pt}{0.964pt}}
\multiput(826.51,484.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(830.01,488){\rule{1.200pt}{1.204pt}}
\multiput(828.51,488.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(832.51,493){\rule{1.200pt}{0.964pt}}
\multiput(831.51,493.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(835.01,497){\rule{1.200pt}{1.204pt}}
\multiput(833.51,497.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(838.01,502){\rule{1.200pt}{0.964pt}}
\multiput(836.51,502.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(840.51,506){\rule{1.200pt}{0.964pt}}
\multiput(839.51,506.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(843.01,510){\rule{1.200pt}{1.204pt}}
\multiput(841.51,510.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(845.51,515){\rule{1.200pt}{0.964pt}}
\multiput(844.51,515.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(848.01,519){\rule{1.200pt}{0.964pt}}
\multiput(846.51,519.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(850.51,523){\rule{1.200pt}{1.204pt}}
\multiput(849.51,523.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(853.01,528){\rule{1.200pt}{0.964pt}}
\multiput(851.51,528.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(855.51,532){\rule{1.200pt}{0.964pt}}
\multiput(854.51,532.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(858.01,536){\rule{1.200pt}{0.964pt}}
\multiput(856.51,536.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(860.51,540){\rule{1.200pt}{1.204pt}}
\multiput(859.51,540.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(863.01,545){\rule{1.200pt}{0.964pt}}
\multiput(861.51,545.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(865.51,549){\rule{1.200pt}{0.964pt}}
\multiput(864.51,549.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(868.01,553){\rule{1.200pt}{0.964pt}}
\multiput(866.51,553.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(870.51,557){\rule{1.200pt}{0.964pt}}
\multiput(869.51,557.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(873.01,561){\rule{1.200pt}{0.964pt}}
\multiput(871.51,561.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(875.51,565){\rule{1.200pt}{0.964pt}}
\multiput(874.51,565.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(878.01,569){\rule{1.200pt}{0.964pt}}
\multiput(876.51,569.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(880.51,573){\rule{1.200pt}{0.964pt}}
\multiput(879.51,573.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(884,576.01){\rule{0.723pt}{1.200pt}}
\multiput(884.00,574.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(885.51,580){\rule{1.200pt}{0.964pt}}
\multiput(884.51,580.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(888.01,584){\rule{1.200pt}{0.964pt}}
\multiput(886.51,584.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(890.51,588){\rule{1.200pt}{0.964pt}}
\multiput(889.51,588.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(894,591.01){\rule{0.723pt}{1.200pt}}
\multiput(894.00,589.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(895.51,595){\rule{1.200pt}{0.964pt}}
\multiput(894.51,595.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(899,598.01){\rule{0.723pt}{1.200pt}}
\multiput(899.00,596.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(901.01,602){\rule{1.200pt}{0.964pt}}
\multiput(899.51,602.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(903.51,606){\rule{1.200pt}{0.723pt}}
\multiput(902.51,606.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(906.01,609){\rule{1.200pt}{0.964pt}}
\multiput(904.51,609.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(908.51,613){\rule{1.200pt}{0.723pt}}
\multiput(907.51,613.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(911.01,616){\rule{1.200pt}{0.964pt}}
\multiput(909.51,616.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(913.51,620){\rule{1.200pt}{0.723pt}}
\multiput(912.51,620.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(917,622.01){\rule{0.723pt}{1.200pt}}
\multiput(917.00,620.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(918.51,626){\rule{1.200pt}{0.723pt}}
\multiput(917.51,626.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(922,628.01){\rule{0.723pt}{1.200pt}}
\multiput(922.00,626.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(923.51,632){\rule{1.200pt}{0.964pt}}
\multiput(922.51,632.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(927,635.01){\rule{0.723pt}{1.200pt}}
\multiput(927.00,633.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(928.51,639){\rule{1.200pt}{0.723pt}}
\multiput(927.51,639.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(932,641.01){\rule{0.723pt}{1.200pt}}
\multiput(932.00,639.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(935,643.51){\rule{0.482pt}{1.200pt}}
\multiput(935.00,642.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(937,646.01){\rule{0.723pt}{1.200pt}}
\multiput(937.00,644.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(938.51,650){\rule{1.200pt}{0.723pt}}
\multiput(937.51,650.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(942,652.01){\rule{0.723pt}{1.200pt}}
\multiput(942.00,650.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(943.51,656){\rule{1.200pt}{0.723pt}}
\multiput(942.51,656.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(947,657.51){\rule{0.723pt}{1.200pt}}
\multiput(947.00,656.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(948.51,661){\rule{1.200pt}{0.723pt}}
\multiput(947.51,661.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(952,662.51){\rule{0.723pt}{1.200pt}}
\multiput(952.00,661.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(953.51,666){\rule{1.200pt}{0.723pt}}
\multiput(952.51,666.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(957,667.51){\rule{0.723pt}{1.200pt}}
\multiput(957.00,666.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(960,670.01){\rule{0.723pt}{1.200pt}}
\multiput(960.00,668.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(963,672.51){\rule{0.482pt}{1.200pt}}
\multiput(963.00,671.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(965,675.01){\rule{0.723pt}{1.200pt}}
\multiput(965.00,673.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(968,677.51){\rule{0.482pt}{1.200pt}}
\multiput(968.00,676.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(970,679.51){\rule{0.723pt}{1.200pt}}
\multiput(970.00,678.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(973,681.51){\rule{0.482pt}{1.200pt}}
\multiput(973.00,680.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(975,683.51){\rule{0.723pt}{1.200pt}}
\multiput(975.00,682.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(976.51,687){\rule{1.200pt}{0.723pt}}
\multiput(975.51,687.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(980,688.51){\rule{0.723pt}{1.200pt}}
\multiput(980.00,687.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(983,690.51){\rule{0.482pt}{1.200pt}}
\multiput(983.00,689.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(985,692.51){\rule{0.723pt}{1.200pt}}
\multiput(985.00,691.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(988,694.51){\rule{0.482pt}{1.200pt}}
\multiput(988.00,693.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(990,696.51){\rule{0.723pt}{1.200pt}}
\multiput(990.00,695.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(993,698.01){\rule{0.482pt}{1.200pt}}
\multiput(993.00,697.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(995,699.51){\rule{0.723pt}{1.200pt}}
\multiput(995.00,698.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(998,701.51){\rule{0.482pt}{1.200pt}}
\multiput(998.00,700.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1000,703.51){\rule{0.723pt}{1.200pt}}
\multiput(1000.00,702.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1003,705.51){\rule{0.482pt}{1.200pt}}
\multiput(1003.00,704.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1005,707.01){\rule{0.723pt}{1.200pt}}
\multiput(1005.00,706.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1008,708.51){\rule{0.482pt}{1.200pt}}
\multiput(1008.00,707.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1010,710.01){\rule{0.723pt}{1.200pt}}
\multiput(1010.00,709.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1013,711.51){\rule{0.482pt}{1.200pt}}
\multiput(1013.00,710.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1015,713.51){\rule{0.723pt}{1.200pt}}
\multiput(1015.00,712.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1018,715.01){\rule{0.723pt}{1.200pt}}
\multiput(1018.00,714.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1021,716.51){\rule{0.482pt}{1.200pt}}
\multiput(1021.00,715.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1023,718.01){\rule{0.723pt}{1.200pt}}
\multiput(1023.00,717.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1026,719.01){\rule{0.482pt}{1.200pt}}
\multiput(1026.00,718.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1028,720.51){\rule{0.723pt}{1.200pt}}
\multiput(1028.00,719.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1031,722.01){\rule{0.482pt}{1.200pt}}
\multiput(1031.00,721.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1033,723.01){\rule{0.723pt}{1.200pt}}
\multiput(1033.00,722.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1036,724.51){\rule{0.482pt}{1.200pt}}
\multiput(1036.00,723.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1038,726.01){\rule{0.723pt}{1.200pt}}
\multiput(1038.00,725.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1041,727.01){\rule{0.482pt}{1.200pt}}
\multiput(1041.00,726.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1043,728.01){\rule{0.723pt}{1.200pt}}
\multiput(1043.00,727.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1046,729.01){\rule{0.482pt}{1.200pt}}
\multiput(1046.00,728.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1048,730.51){\rule{0.723pt}{1.200pt}}
\multiput(1048.00,729.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1051,732.01){\rule{0.482pt}{1.200pt}}
\multiput(1051.00,731.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1053,733.01){\rule{0.723pt}{1.200pt}}
\multiput(1053.00,732.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1056,734.01){\rule{0.482pt}{1.200pt}}
\multiput(1056.00,733.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1058,735.01){\rule{0.723pt}{1.200pt}}
\multiput(1058.00,734.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1061,736.01){\rule{0.482pt}{1.200pt}}
\multiput(1061.00,735.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1063,737.01){\rule{0.723pt}{1.200pt}}
\multiput(1063.00,736.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1066,738.01){\rule{0.482pt}{1.200pt}}
\multiput(1066.00,737.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1068,739.01){\rule{0.723pt}{1.200pt}}
\multiput(1068.00,738.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1071,740.01){\rule{0.482pt}{1.200pt}}
\multiput(1071.00,739.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1073,741.01){\rule{0.723pt}{1.200pt}}
\multiput(1073.00,740.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(542.0,156.0){\usebox{\plotpoint}}
\put(1078,742.01){\rule{0.723pt}{1.200pt}}
\multiput(1078.00,741.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1081,743.01){\rule{0.723pt}{1.200pt}}
\multiput(1081.00,742.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1084,744.01){\rule{0.482pt}{1.200pt}}
\multiput(1084.00,743.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1086,745.01){\rule{0.723pt}{1.200pt}}
\multiput(1086.00,744.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1076.0,744.0){\usebox{\plotpoint}}
\put(1091,746.01){\rule{0.723pt}{1.200pt}}
\multiput(1091.00,745.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1094,747.01){\rule{0.482pt}{1.200pt}}
\multiput(1094.00,746.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1096,748.01){\rule{0.723pt}{1.200pt}}
\multiput(1096.00,747.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1089.0,748.0){\usebox{\plotpoint}}
\put(1101,749.01){\rule{0.723pt}{1.200pt}}
\multiput(1101.00,748.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1104,750.01){\rule{0.482pt}{1.200pt}}
\multiput(1104.00,749.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1099.0,751.0){\usebox{\plotpoint}}
\put(1109,751.01){\rule{0.482pt}{1.200pt}}
\multiput(1109.00,750.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1111,752.01){\rule{0.723pt}{1.200pt}}
\multiput(1111.00,751.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1106.0,753.0){\usebox{\plotpoint}}
\put(1116,753.01){\rule{0.723pt}{1.200pt}}
\multiput(1116.00,752.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1114.0,755.0){\usebox{\plotpoint}}
\put(1121,754.01){\rule{0.723pt}{1.200pt}}
\multiput(1121.00,753.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1119.0,756.0){\usebox{\plotpoint}}
\put(1126,755.01){\rule{0.723pt}{1.200pt}}
\multiput(1126.00,754.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1124.0,757.0){\usebox{\plotpoint}}
\put(1131,756.01){\rule{0.723pt}{1.200pt}}
\multiput(1131.00,755.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1129.0,758.0){\usebox{\plotpoint}}
\put(1136,757.01){\rule{0.723pt}{1.200pt}}
\multiput(1136.00,756.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1134.0,759.0){\usebox{\plotpoint}}
\put(1142,758.01){\rule{0.482pt}{1.200pt}}
\multiput(1142.00,757.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1139.0,760.0){\usebox{\plotpoint}}
\put(1147,759.01){\rule{0.482pt}{1.200pt}}
\multiput(1147.00,758.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1144.0,761.0){\usebox{\plotpoint}}
\put(1154,760.01){\rule{0.723pt}{1.200pt}}
\multiput(1154.00,759.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1149.0,762.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1159,761.01){\rule{0.723pt}{1.200pt}}
\multiput(1159.00,760.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1157.0,763.0){\usebox{\plotpoint}}
\put(1167,762.01){\rule{0.482pt}{1.200pt}}
\multiput(1167.00,761.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1162.0,764.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1174,763.01){\rule{0.723pt}{1.200pt}}
\multiput(1174.00,762.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1169.0,765.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1184,764.01){\rule{0.723pt}{1.200pt}}
\multiput(1184.00,763.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1177.0,766.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1192,765.01){\rule{0.482pt}{1.200pt}}
\multiput(1192.00,764.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1187.0,767.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1202,766.01){\rule{0.723pt}{1.200pt}}
\multiput(1202.00,765.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1194.0,768.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1215,767.01){\rule{0.482pt}{1.200pt}}
\multiput(1215.00,766.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1205.0,769.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1227,768.01){\rule{0.723pt}{1.200pt}}
\multiput(1227.00,767.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1217.0,770.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1242,769.01){\rule{0.723pt}{1.200pt}}
\multiput(1242.00,768.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1230.0,771.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(1263,770.01){\rule{0.482pt}{1.200pt}}
\multiput(1263.00,769.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1245.0,772.0){\rule[-0.600pt]{4.336pt}{1.200pt}}
\put(1285,771.01){\rule{0.723pt}{1.200pt}}
\multiput(1285.00,770.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1265.0,773.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1315,772.01){\rule{0.723pt}{1.200pt}}
\multiput(1315.00,771.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1288.0,774.0){\rule[-0.600pt]{6.504pt}{1.200pt}}
\put(1361,773.01){\rule{0.482pt}{1.200pt}}
\multiput(1361.00,772.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1318.0,775.0){\rule[-0.600pt]{10.359pt}{1.200pt}}
\put(1363.0,776.0){\rule[-0.600pt]{18.308pt}{1.200pt}}
\end{picture}


==> Sokolov_Ternov_Plot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){ 1}}
\put(338.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){ 2}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){ 3}}
\put(653.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 4}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){ 5}}
\put(967.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,82){\makebox(0,0){ 6}}
\put(1125.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){ 7}}
\put(1282.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{$N_+/N_0$, $N_-/N_0$ and $\mathcal{P}$}}}
\put(810,21){\makebox(0,0){$\tau$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(501,820){\makebox(0,0)[r]{$N_+/N_0$}}
\multiput(521,820)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(621,820){\usebox{\plotpoint}}
\put(181,492){\usebox{\plotpoint}}
\put(181.00,492.00){\usebox{\plotpoint}}
\put(198.92,482.03){\usebox{\plotpoint}}
\put(217.29,472.57){\usebox{\plotpoint}}
\put(235.40,463.30){\usebox{\plotpoint}}
\put(253.86,454.07){\usebox{\plotpoint}}
\put(272.58,445.71){\usebox{\plotpoint}}
\put(291.11,436.59){\usebox{\plotpoint}}
\put(310.23,428.77){\usebox{\plotpoint}}
\put(328.95,420.35){\usebox{\plotpoint}}
\put(347.60,411.80){\usebox{\plotpoint}}
\put(366.92,404.36){\usebox{\plotpoint}}
\put(386.13,396.62){\usebox{\plotpoint}}
\put(405.33,388.89){\usebox{\plotpoint}}
\put(424.88,382.37){\usebox{\plotpoint}}
\put(444.15,375.00){\usebox{\plotpoint}}
\put(463.45,367.85){\usebox{\plotpoint}}
\put(483.00,361.33){\usebox{\plotpoint}}
\put(502.65,355.45){\usebox{\plotpoint}}
\put(522.01,348.66){\usebox{\plotpoint}}
\put(541.78,343.07){\usebox{\plotpoint}}
\put(561.44,337.19){\usebox{\plotpoint}}
\put(581.09,331.30){\usebox{\plotpoint}}
\put(600.60,325.47){\usebox{\plotpoint}}
\put(620.43,320.78){\usebox{\plotpoint}}
\put(640.05,315.00){\usebox{\plotpoint}}
\put(659.85,310.05){\usebox{\plotpoint}}
\put(679.61,305.19){\usebox{\plotpoint}}
\put(699.43,300.29){\usebox{\plotpoint}}
\put(719.32,295.56){\usebox{\plotpoint}}
\put(739.26,291.00){\usebox{\plotpoint}}
\put(759.02,286.66){\usebox{\plotpoint}}
\put(779.12,282.63){\usebox{\plotpoint}}
\put(799.06,278.97){\usebox{\plotpoint}}
\put(818.88,275.00){\usebox{\plotpoint}}
\put(838.69,271.00){\usebox{\plotpoint}}
\put(858.80,267.00){\usebox{\plotpoint}}
\put(878.78,263.11){\usebox{\plotpoint}}
\put(898.88,260.00){\usebox{\plotpoint}}
\put(918.89,256.37){\usebox{\plotpoint}}
\put(938.96,253.00){\usebox{\plotpoint}}
\put(959.15,250.00){\usebox{\plotpoint}}
\put(979.27,247.00){\usebox{\plotpoint}}
\put(999.47,244.00){\usebox{\plotpoint}}
\put(1019.66,241.00){\usebox{\plotpoint}}
\put(1039.78,238.00){\usebox{\plotpoint}}
\put(1059.90,235.00){\usebox{\plotpoint}}
\put(1080.15,232.28){\usebox{\plotpoint}}
\put(1100.46,230.00){\usebox{\plotpoint}}
\put(1120.62,227.19){\usebox{\plotpoint}}
\put(1141.01,225.00){\usebox{\plotpoint}}
\put(1161.37,223.00){\usebox{\plotpoint}}
\put(1181.58,220.14){\usebox{\plotpoint}}
\put(1201.99,218.00){\usebox{\plotpoint}}
\put(1222.42,216.00){\usebox{\plotpoint}}
\put(1242.85,214.00){\usebox{\plotpoint}}
\put(1263.21,212.00){\usebox{\plotpoint}}
\put(1283.49,210.00){\usebox{\plotpoint}}
\put(1303.78,208.00){\usebox{\plotpoint}}
\put(1324.13,206.00){\usebox{\plotpoint}}
\put(1344.64,204.45){\usebox{\plotpoint}}
\put(1365.08,203.00){\usebox{\plotpoint}}
\put(1385.52,201.00){\usebox{\plotpoint}}
\put(1406.03,199.99){\usebox{\plotpoint}}
\put(1426.39,198.00){\usebox{\plotpoint}}
\put(1439,197){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,779){\makebox(0,0)[r]{$N_-/N_0$}}
\put(521.0,779.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,492){\usebox{\plotpoint}}
\put(181,491.67){\rule{0.723pt}{0.400pt}}
\multiput(181.00,491.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(184,492.67){\rule{0.482pt}{0.400pt}}
\multiput(184.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(186,494.17){\rule{0.700pt}{0.400pt}}
\multiput(186.00,493.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(189,495.67){\rule{0.482pt}{0.400pt}}
\multiput(189.00,495.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(191,496.67){\rule{0.723pt}{0.400pt}}
\multiput(191.00,496.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(194,498.17){\rule{0.482pt}{0.400pt}}
\multiput(194.00,497.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(196,499.67){\rule{0.723pt}{0.400pt}}
\multiput(196.00,499.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(199,500.67){\rule{0.482pt}{0.400pt}}
\multiput(199.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(201,502.17){\rule{0.700pt}{0.400pt}}
\multiput(201.00,501.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(204,503.67){\rule{0.482pt}{0.400pt}}
\multiput(204.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(206,504.67){\rule{0.723pt}{0.400pt}}
\multiput(206.00,504.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(209,505.67){\rule{0.482pt}{0.400pt}}
\multiput(209.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(211,507.17){\rule{0.700pt}{0.400pt}}
\multiput(211.00,506.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(214,508.67){\rule{0.482pt}{0.400pt}}
\multiput(214.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(216,509.67){\rule{0.723pt}{0.400pt}}
\multiput(216.00,509.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(219,511.17){\rule{0.482pt}{0.400pt}}
\multiput(219.00,510.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(221,512.67){\rule{0.723pt}{0.400pt}}
\multiput(221.00,512.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(224,513.67){\rule{0.482pt}{0.400pt}}
\multiput(224.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(226,514.67){\rule{0.723pt}{0.400pt}}
\multiput(226.00,514.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(229,516.17){\rule{0.482pt}{0.400pt}}
\multiput(229.00,515.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(231,517.67){\rule{0.723pt}{0.400pt}}
\multiput(231.00,517.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(234,518.67){\rule{0.482pt}{0.400pt}}
\multiput(234.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(236,519.67){\rule{0.723pt}{0.400pt}}
\multiput(236.00,519.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(239,521.17){\rule{0.700pt}{0.400pt}}
\multiput(239.00,520.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(242,522.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244,523.67){\rule{0.723pt}{0.400pt}}
\multiput(244.00,523.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(247,524.67){\rule{0.482pt}{0.400pt}}
\multiput(247.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(249,526.17){\rule{0.700pt}{0.400pt}}
\multiput(249.00,525.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(252,527.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,527.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,528.67){\rule{0.723pt}{0.400pt}}
\multiput(254.00,528.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(257,529.67){\rule{0.482pt}{0.400pt}}
\multiput(257.00,529.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,530.67){\rule{0.723pt}{0.400pt}}
\multiput(259.00,530.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(262,532.17){\rule{0.482pt}{0.400pt}}
\multiput(262.00,531.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(264,533.67){\rule{0.723pt}{0.400pt}}
\multiput(264.00,533.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(267,534.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,534.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,535.67){\rule{0.723pt}{0.400pt}}
\multiput(269.00,535.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(272,536.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,536.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,538.17){\rule{0.700pt}{0.400pt}}
\multiput(274.00,537.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(277,539.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,539.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(279,540.67){\rule{0.723pt}{0.400pt}}
\multiput(279.00,540.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(282,541.67){\rule{0.482pt}{0.400pt}}
\multiput(282.00,541.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(284,542.67){\rule{0.723pt}{0.400pt}}
\multiput(284.00,542.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(287,543.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,543.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,545.17){\rule{0.700pt}{0.400pt}}
\multiput(289.00,544.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(292,546.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,546.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,547.67){\rule{0.723pt}{0.400pt}}
\multiput(294.00,547.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(297,548.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,548.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,549.67){\rule{0.723pt}{0.400pt}}
\multiput(299.00,549.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(302,550.67){\rule{0.723pt}{0.400pt}}
\multiput(302.00,550.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(305,551.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,551.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,552.67){\rule{0.723pt}{0.400pt}}
\multiput(307.00,552.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(310,554.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,553.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,555.67){\rule{0.723pt}{0.400pt}}
\multiput(312.00,555.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(315,556.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,556.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,557.67){\rule{0.723pt}{0.400pt}}
\multiput(317.00,557.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(320,558.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,558.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,559.67){\rule{0.723pt}{0.400pt}}
\multiput(322.00,559.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(325,560.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,560.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327,561.67){\rule{0.723pt}{0.400pt}}
\multiput(327.00,561.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(330,562.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,562.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,563.67){\rule{0.723pt}{0.400pt}}
\multiput(332.00,563.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(335,564.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,564.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,565.67){\rule{0.723pt}{0.400pt}}
\multiput(337.00,565.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(340,567.17){\rule{0.482pt}{0.400pt}}
\multiput(340.00,566.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,568.67){\rule{0.723pt}{0.400pt}}
\multiput(342.00,568.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(345,569.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,569.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,570.67){\rule{0.723pt}{0.400pt}}
\multiput(347.00,570.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(350,571.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,571.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,572.67){\rule{0.723pt}{0.400pt}}
\multiput(352.00,572.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(355,573.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,573.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,574.67){\rule{0.723pt}{0.400pt}}
\multiput(357.00,574.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(360,575.67){\rule{0.723pt}{0.400pt}}
\multiput(360.00,575.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(363,576.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,576.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,577.67){\rule{0.723pt}{0.400pt}}
\multiput(365.00,577.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(368,578.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,578.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,579.67){\rule{0.723pt}{0.400pt}}
\multiput(370.00,579.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(373,580.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,581.67){\rule{0.723pt}{0.400pt}}
\multiput(375.00,581.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(378,582.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,582.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,583.67){\rule{0.723pt}{0.400pt}}
\multiput(380.00,583.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(383,584.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,584.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,585.67){\rule{0.723pt}{0.400pt}}
\multiput(385.00,585.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(388,586.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,586.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390,587.67){\rule{0.723pt}{0.400pt}}
\multiput(390.00,587.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(393,588.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,588.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,589.67){\rule{0.723pt}{0.400pt}}
\multiput(395.00,589.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(398,590.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,590.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,591.67){\rule{0.723pt}{0.400pt}}
\multiput(400.00,591.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(403,592.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,592.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,593.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,593.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408,594.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,594.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,595.67){\rule{0.723pt}{0.400pt}}
\multiput(410.00,595.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(415,596.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,596.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,597.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,597.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,598.67){\rule{0.723pt}{0.400pt}}
\multiput(420.00,598.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(423,599.67){\rule{0.723pt}{0.400pt}}
\multiput(423.00,599.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(426,600.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,600.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,601.67){\rule{0.723pt}{0.400pt}}
\multiput(428.00,601.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(431,602.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,602.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,603.67){\rule{0.723pt}{0.400pt}}
\multiput(433.00,603.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(436,604.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,604.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,605.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,605.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441,606.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,606.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,607.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,607.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,608.67){\rule{0.723pt}{0.400pt}}
\multiput(448.00,608.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(451,609.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,609.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,610.67){\rule{0.723pt}{0.400pt}}
\multiput(453.00,610.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(456,611.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,611.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,612.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,612.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461,613.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,613.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,614.67){\rule{0.723pt}{0.400pt}}
\multiput(463.00,614.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(443.0,608.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(468,615.67){\rule{0.723pt}{0.400pt}}
\multiput(468.00,615.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(471,616.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,616.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,617.67){\rule{0.723pt}{0.400pt}}
\multiput(473.00,617.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(476,618.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,618.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,619.67){\rule{0.723pt}{0.400pt}}
\multiput(478.00,619.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(481,620.67){\rule{0.723pt}{0.400pt}}
\multiput(481.00,620.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(466.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486,621.67){\rule{0.723pt}{0.400pt}}
\multiput(486.00,621.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(489,622.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,623.67){\rule{0.723pt}{0.400pt}}
\multiput(491.00,623.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(494,624.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,624.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,625.67){\rule{0.723pt}{0.400pt}}
\multiput(496.00,625.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(484.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501,626.67){\rule{0.723pt}{0.400pt}}
\multiput(501.00,626.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(504,627.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,627.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,628.67){\rule{0.723pt}{0.400pt}}
\multiput(506.00,628.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(509,629.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,629.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(514,630.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,631.67){\rule{0.723pt}{0.400pt}}
\multiput(516.00,631.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(519,632.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,632.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,633.67){\rule{0.723pt}{0.400pt}}
\multiput(521.00,633.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(511.0,631.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(526,634.67){\rule{0.723pt}{0.400pt}}
\multiput(526.00,634.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(529,635.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,635.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,636.67){\rule{0.723pt}{0.400pt}}
\multiput(531.00,636.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(524.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(536,637.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,637.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539,638.67){\rule{0.723pt}{0.400pt}}
\multiput(539.00,638.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542,639.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,639.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,640.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,640.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(534.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549,641.67){\rule{0.723pt}{0.400pt}}
\multiput(549.00,641.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(552,642.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,642.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,643.67){\rule{0.723pt}{0.400pt}}
\multiput(554.00,643.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(547.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(559,644.67){\rule{0.723pt}{0.400pt}}
\multiput(559.00,644.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562,645.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,646.67){\rule{0.723pt}{0.400pt}}
\multiput(564.00,646.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(557.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(569,647.67){\rule{0.723pt}{0.400pt}}
\multiput(569.00,647.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(572,648.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,648.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,649.67){\rule{0.723pt}{0.400pt}}
\multiput(574.00,649.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(567.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(579,650.67){\rule{0.723pt}{0.400pt}}
\multiput(579.00,650.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(582,651.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,651.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(587,652.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,653.67){\rule{0.723pt}{0.400pt}}
\multiput(589.00,653.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(592,654.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,654.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584.0,653.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(597,655.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,655.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599,656.67){\rule{0.723pt}{0.400pt}}
\multiput(599.00,656.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(594.0,656.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(605,657.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,657.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,658.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,658.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(602.0,658.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(612,659.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,659.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615,660.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,660.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(620,661.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,661.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,662.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,662.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(617.0,662.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(627,663.67){\rule{0.723pt}{0.400pt}}
\multiput(627.00,663.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630,664.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,664.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(635,665.67){\rule{0.482pt}{0.400pt}}
\multiput(635.00,665.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637,666.67){\rule{0.723pt}{0.400pt}}
\multiput(637.00,666.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(632.0,666.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(642,667.67){\rule{0.723pt}{0.400pt}}
\multiput(642.00,667.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(645,668.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,668.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(650,669.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,669.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,670.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,670.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(647.0,670.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(657,671.67){\rule{0.723pt}{0.400pt}}
\multiput(657.00,671.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(660,672.67){\rule{0.723pt}{0.400pt}}
\multiput(660.00,672.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(665,673.67){\rule{0.723pt}{0.400pt}}
\multiput(665.00,673.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(668,674.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,674.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(663.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(673,675.67){\rule{0.482pt}{0.400pt}}
\multiput(673.00,675.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670.0,676.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(678,676.67){\rule{0.482pt}{0.400pt}}
\multiput(678.00,676.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(680,677.67){\rule{0.723pt}{0.400pt}}
\multiput(680.00,677.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(675.0,677.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(685,678.67){\rule{0.723pt}{0.400pt}}
\multiput(685.00,678.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(683.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(690,679.67){\rule{0.723pt}{0.400pt}}
\multiput(690.00,679.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(693,680.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,680.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698,681.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,681.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695.0,682.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(703,682.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,682.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(705,683.67){\rule{0.723pt}{0.400pt}}
\multiput(705.00,683.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(700.0,683.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(710,684.67){\rule{0.723pt}{0.400pt}}
\multiput(710.00,684.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(708.0,685.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(715,685.67){\rule{0.723pt}{0.400pt}}
\multiput(715.00,685.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(718,686.67){\rule{0.723pt}{0.400pt}}
\multiput(718.00,686.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(713.0,686.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(723,687.67){\rule{0.723pt}{0.400pt}}
\multiput(723.00,687.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(721.0,688.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(728,688.67){\rule{0.723pt}{0.400pt}}
\multiput(728.00,688.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(726.0,689.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733,689.67){\rule{0.723pt}{0.400pt}}
\multiput(733.00,689.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(736,690.67){\rule{0.482pt}{0.400pt}}
\multiput(736.00,690.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(741,691.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,691.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(738.0,692.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(746,692.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,692.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743.0,693.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(751,693.67){\rule{0.482pt}{0.400pt}}
\multiput(751.00,693.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(748.0,694.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(756,694.67){\rule{0.482pt}{0.400pt}}
\multiput(756.00,694.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(758,695.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,695.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(753.0,695.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(763,696.67){\rule{0.723pt}{0.400pt}}
\multiput(763.00,696.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(761.0,697.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(768,697.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,697.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(766.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(773,698.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,698.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(771.0,699.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(778,699.67){\rule{0.723pt}{0.400pt}}
\multiput(778.00,699.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776.0,700.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784,700.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(781.0,701.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(789,701.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,701.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786.0,702.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(794,702.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,702.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(791.0,703.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(799,703.67){\rule{0.482pt}{0.400pt}}
\multiput(799.00,703.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796.0,704.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(804,704.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,704.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(801.0,705.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(809,705.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,705.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806.0,706.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(814,706.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,706.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811.0,707.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(819,707.67){\rule{0.482pt}{0.400pt}}
\multiput(819.00,707.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816.0,708.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(824,708.67){\rule{0.482pt}{0.400pt}}
\multiput(824.00,708.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(821.0,709.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(829,709.67){\rule{0.482pt}{0.400pt}}
\multiput(829.00,709.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(826.0,710.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(834,710.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,710.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(831.0,711.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(839,711.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,711.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(836.0,712.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(844,712.67){\rule{0.723pt}{0.400pt}}
\multiput(844.00,712.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842.0,713.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849,713.67){\rule{0.723pt}{0.400pt}}
\multiput(849.00,713.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(847.0,714.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(854,714.67){\rule{0.723pt}{0.400pt}}
\multiput(854.00,714.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(852.0,715.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(859,715.67){\rule{0.723pt}{0.400pt}}
\multiput(859.00,715.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(857.0,716.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(864,716.67){\rule{0.723pt}{0.400pt}}
\multiput(864.00,716.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(862.0,717.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(872,717.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,717.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(867.0,718.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(877,718.67){\rule{0.482pt}{0.400pt}}
\multiput(877.00,718.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(874.0,719.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(882,719.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,719.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879.0,720.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(887,720.67){\rule{0.482pt}{0.400pt}}
\multiput(887.00,720.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(884.0,721.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(894,721.67){\rule{0.723pt}{0.400pt}}
\multiput(894.00,721.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(889.0,722.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(899,722.67){\rule{0.723pt}{0.400pt}}
\multiput(899.00,722.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(897.0,723.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905,723.67){\rule{0.482pt}{0.400pt}}
\multiput(905.00,723.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(902.0,724.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(910,724.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,724.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(907.0,725.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(917,725.67){\rule{0.723pt}{0.400pt}}
\multiput(917.00,725.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(912.0,726.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(922,726.67){\rule{0.723pt}{0.400pt}}
\multiput(922.00,726.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(920.0,727.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(930,727.67){\rule{0.482pt}{0.400pt}}
\multiput(930.00,727.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(925.0,728.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(935,728.67){\rule{0.482pt}{0.400pt}}
\multiput(935.00,728.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(932.0,729.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(940,729.67){\rule{0.482pt}{0.400pt}}
\multiput(940.00,729.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(937.0,730.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(947,730.67){\rule{0.723pt}{0.400pt}}
\multiput(947.00,730.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(942.0,731.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(952,731.67){\rule{0.723pt}{0.400pt}}
\multiput(952.00,731.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(950.0,732.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(960,732.67){\rule{0.723pt}{0.400pt}}
\multiput(960.00,732.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(955.0,733.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(968,733.67){\rule{0.482pt}{0.400pt}}
\multiput(968.00,733.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(963.0,734.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(973,734.67){\rule{0.482pt}{0.400pt}}
\multiput(973.00,734.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(970.0,735.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(980,735.67){\rule{0.723pt}{0.400pt}}
\multiput(980.00,735.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(975.0,736.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(985,736.67){\rule{0.723pt}{0.400pt}}
\multiput(985.00,736.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(983.0,737.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(993,737.67){\rule{0.482pt}{0.400pt}}
\multiput(993.00,737.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(988.0,738.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1000,738.67){\rule{0.723pt}{0.400pt}}
\multiput(1000.00,738.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(995.0,739.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1005,739.67){\rule{0.723pt}{0.400pt}}
\multiput(1005.00,739.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1003.0,740.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1013,740.67){\rule{0.482pt}{0.400pt}}
\multiput(1013.00,740.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1008.0,741.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1021,741.67){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,741.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1015.0,742.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1028,742.67){\rule{0.723pt}{0.400pt}}
\multiput(1028.00,742.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1023.0,743.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1036,743.67){\rule{0.482pt}{0.400pt}}
\multiput(1036.00,743.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1031.0,744.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1041,744.67){\rule{0.482pt}{0.400pt}}
\multiput(1041.00,744.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1038.0,745.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1048,745.67){\rule{0.723pt}{0.400pt}}
\multiput(1048.00,745.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1043.0,746.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1056,746.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,746.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1051.0,747.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1063,747.67){\rule{0.723pt}{0.400pt}}
\multiput(1063.00,747.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1058.0,748.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1071,748.67){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,748.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1066.0,749.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1078,749.67){\rule{0.723pt}{0.400pt}}
\multiput(1078.00,749.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1073.0,750.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1086,750.67){\rule{0.723pt}{0.400pt}}
\multiput(1086.00,750.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1081.0,751.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1094,751.67){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,751.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1089.0,752.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1104,752.67){\rule{0.482pt}{0.400pt}}
\multiput(1104.00,752.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1096.0,753.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1111,753.67){\rule{0.723pt}{0.400pt}}
\multiput(1111.00,753.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1106.0,754.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1119,754.67){\rule{0.482pt}{0.400pt}}
\multiput(1119.00,754.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1114.0,755.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1126,755.67){\rule{0.723pt}{0.400pt}}
\multiput(1126.00,755.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1121.0,756.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1136,756.67){\rule{0.723pt}{0.400pt}}
\multiput(1136.00,756.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1129.0,757.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1144,757.67){\rule{0.723pt}{0.400pt}}
\multiput(1144.00,757.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1139.0,758.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1152,758.67){\rule{0.482pt}{0.400pt}}
\multiput(1152.00,758.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1147.0,759.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1162,759.67){\rule{0.482pt}{0.400pt}}
\multiput(1162.00,759.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1154.0,760.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1169,760.67){\rule{0.723pt}{0.400pt}}
\multiput(1169.00,760.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1164.0,761.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1179,761.67){\rule{0.723pt}{0.400pt}}
\multiput(1179.00,761.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1172.0,762.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1189,762.67){\rule{0.723pt}{0.400pt}}
\multiput(1189.00,762.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1182.0,763.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1197,763.67){\rule{0.723pt}{0.400pt}}
\multiput(1197.00,763.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1192.0,764.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1207,764.67){\rule{0.723pt}{0.400pt}}
\multiput(1207.00,764.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1200.0,765.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1217,765.67){\rule{0.723pt}{0.400pt}}
\multiput(1217.00,765.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1210.0,766.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1227,766.67){\rule{0.723pt}{0.400pt}}
\multiput(1227.00,766.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1220.0,767.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1237,767.67){\rule{0.723pt}{0.400pt}}
\multiput(1237.00,767.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1230.0,768.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1245,768.67){\rule{0.482pt}{0.400pt}}
\multiput(1245.00,768.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1240.0,769.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1257,769.67){\rule{0.723pt}{0.400pt}}
\multiput(1257.00,769.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1247.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1268,770.67){\rule{0.482pt}{0.400pt}}
\multiput(1268.00,770.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1260.0,771.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1278,771.67){\rule{0.482pt}{0.400pt}}
\multiput(1278.00,771.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1270.0,772.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1288,772.67){\rule{0.482pt}{0.400pt}}
\multiput(1288.00,772.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1280.0,773.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1298,773.67){\rule{0.482pt}{0.400pt}}
\multiput(1298.00,773.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1290.0,774.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1310,774.67){\rule{0.723pt}{0.400pt}}
\multiput(1310.00,774.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1300.0,775.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1321,775.67){\rule{0.482pt}{0.400pt}}
\multiput(1321.00,775.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1313.0,776.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1333,776.67){\rule{0.723pt}{0.400pt}}
\multiput(1333.00,776.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1323.0,777.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1343,777.67){\rule{0.723pt}{0.400pt}}
\multiput(1343.00,777.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1336.0,778.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1356,778.67){\rule{0.482pt}{0.400pt}}
\multiput(1356.00,778.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1346.0,779.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1368,779.67){\rule{0.723pt}{0.400pt}}
\multiput(1368.00,779.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1358.0,780.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1381,780.67){\rule{0.723pt}{0.400pt}}
\multiput(1381.00,780.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1371.0,781.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1394,781.67){\rule{0.482pt}{0.400pt}}
\multiput(1394.00,781.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1384.0,782.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1406,782.67){\rule{0.723pt}{0.400pt}}
\multiput(1406.00,782.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1396.0,783.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419,783.67){\rule{0.482pt}{0.400pt}}
\multiput(1419.00,783.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1409.0,784.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1431,784.67){\rule{0.723pt}{0.400pt}}
\multiput(1431.00,784.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1421.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1434.0,786.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(501,738){\makebox(0,0)[r]{$|\mathcal{P}|$}}
\put(521.0,738.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(181,123){\usebox{\plotpoint}}
\put(181,122.01){\rule{0.723pt}{1.200pt}}
\multiput(181.00,120.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(184,124.51){\rule{0.482pt}{1.200pt}}
\multiput(184.00,123.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(186,127.01){\rule{0.723pt}{1.200pt}}
\multiput(186.00,125.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(187.51,131){\rule{1.200pt}{0.723pt}}
\multiput(186.51,131.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(191,133.01){\rule{0.723pt}{1.200pt}}
\multiput(191.00,131.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(194,135.51){\rule{0.482pt}{1.200pt}}
\multiput(194.00,134.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(196,138.01){\rule{0.723pt}{1.200pt}}
\multiput(196.00,136.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(199,140.51){\rule{0.482pt}{1.200pt}}
\multiput(199.00,139.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(201,143.01){\rule{0.723pt}{1.200pt}}
\multiput(201.00,141.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(202.51,147){\rule{1.200pt}{0.723pt}}
\multiput(201.51,147.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(206,148.51){\rule{0.723pt}{1.200pt}}
\multiput(206.00,147.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(207.51,152){\rule{1.200pt}{0.723pt}}
\multiput(206.51,152.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(211,154.01){\rule{0.723pt}{1.200pt}}
\multiput(211.00,152.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(214,156.51){\rule{0.482pt}{1.200pt}}
\multiput(214.00,155.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(216,159.01){\rule{0.723pt}{1.200pt}}
\multiput(216.00,157.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(219,161.51){\rule{0.482pt}{1.200pt}}
\multiput(219.00,160.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(221,164.01){\rule{0.723pt}{1.200pt}}
\multiput(221.00,162.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(224,166.51){\rule{0.482pt}{1.200pt}}
\multiput(224.00,165.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(226,169.01){\rule{0.723pt}{1.200pt}}
\multiput(226.00,167.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(229,171.51){\rule{0.482pt}{1.200pt}}
\multiput(229.00,170.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(231,174.01){\rule{0.723pt}{1.200pt}}
\multiput(231.00,172.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(234,176.51){\rule{0.482pt}{1.200pt}}
\multiput(234.00,175.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(236,179.01){\rule{0.723pt}{1.200pt}}
\multiput(236.00,177.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(239,181.51){\rule{0.723pt}{1.200pt}}
\multiput(239.00,180.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(240.51,185){\rule{1.200pt}{0.723pt}}
\multiput(239.51,185.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(244,186.51){\rule{0.723pt}{1.200pt}}
\multiput(244.00,185.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(245.51,190){\rule{1.200pt}{0.723pt}}
\multiput(244.51,190.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(249,191.51){\rule{0.723pt}{1.200pt}}
\multiput(249.00,190.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(250.51,195){\rule{1.200pt}{0.723pt}}
\multiput(249.51,195.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(254,196.51){\rule{0.723pt}{1.200pt}}
\multiput(254.00,195.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(255.51,200){\rule{1.200pt}{0.723pt}}
\multiput(254.51,200.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(259,201.51){\rule{0.723pt}{1.200pt}}
\multiput(259.00,200.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(262,203.51){\rule{0.482pt}{1.200pt}}
\multiput(262.00,202.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(264,206.01){\rule{0.723pt}{1.200pt}}
\multiput(264.00,204.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(267,208.51){\rule{0.482pt}{1.200pt}}
\multiput(267.00,207.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(269,210.51){\rule{0.723pt}{1.200pt}}
\multiput(269.00,209.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(270.51,214){\rule{1.200pt}{0.723pt}}
\multiput(269.51,214.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(274,215.51){\rule{0.723pt}{1.200pt}}
\multiput(274.00,214.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(275.51,219){\rule{1.200pt}{0.723pt}}
\multiput(274.51,219.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(279,220.51){\rule{0.723pt}{1.200pt}}
\multiput(279.00,219.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(282,222.51){\rule{0.482pt}{1.200pt}}
\multiput(282.00,221.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(284,225.01){\rule{0.723pt}{1.200pt}}
\multiput(284.00,223.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(287,227.51){\rule{0.482pt}{1.200pt}}
\multiput(287.00,226.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(289,229.51){\rule{0.723pt}{1.200pt}}
\multiput(289.00,228.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(292,231.51){\rule{0.482pt}{1.200pt}}
\multiput(292.00,230.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(294,234.01){\rule{0.723pt}{1.200pt}}
\multiput(294.00,232.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(297,236.51){\rule{0.482pt}{1.200pt}}
\multiput(297.00,235.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(299,238.51){\rule{0.723pt}{1.200pt}}
\multiput(299.00,237.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(302,240.51){\rule{0.723pt}{1.200pt}}
\multiput(302.00,239.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(303.51,244){\rule{1.200pt}{0.723pt}}
\multiput(302.51,244.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(307,245.51){\rule{0.723pt}{1.200pt}}
\multiput(307.00,244.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(310,247.51){\rule{0.482pt}{1.200pt}}
\multiput(310.00,246.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(312,249.51){\rule{0.723pt}{1.200pt}}
\multiput(312.00,248.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(313.51,253){\rule{1.200pt}{0.723pt}}
\multiput(312.51,253.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(317,254.51){\rule{0.723pt}{1.200pt}}
\multiput(317.00,253.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(320,256.51){\rule{0.482pt}{1.200pt}}
\multiput(320.00,255.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(322,258.51){\rule{0.723pt}{1.200pt}}
\multiput(322.00,257.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(325,260.51){\rule{0.482pt}{1.200pt}}
\multiput(325.00,259.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(327,262.51){\rule{0.723pt}{1.200pt}}
\multiput(327.00,261.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(328.51,266){\rule{1.200pt}{0.723pt}}
\multiput(327.51,266.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(332,267.51){\rule{0.723pt}{1.200pt}}
\multiput(332.00,266.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(335,269.51){\rule{0.482pt}{1.200pt}}
\multiput(335.00,268.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(337,271.51){\rule{0.723pt}{1.200pt}}
\multiput(337.00,270.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(340,273.51){\rule{0.482pt}{1.200pt}}
\multiput(340.00,272.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(342,275.51){\rule{0.723pt}{1.200pt}}
\multiput(342.00,274.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(345,277.51){\rule{0.482pt}{1.200pt}}
\multiput(345.00,276.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(347,279.51){\rule{0.723pt}{1.200pt}}
\multiput(347.00,278.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(350,281.51){\rule{0.482pt}{1.200pt}}
\multiput(350.00,280.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(352,284.01){\rule{0.723pt}{1.200pt}}
\multiput(352.00,282.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(355,286.51){\rule{0.482pt}{1.200pt}}
\multiput(355.00,285.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(357,288.51){\rule{0.723pt}{1.200pt}}
\multiput(357.00,287.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(360,290.51){\rule{0.723pt}{1.200pt}}
\multiput(360.00,289.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(363,292.51){\rule{0.482pt}{1.200pt}}
\multiput(363.00,291.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(365,294.51){\rule{0.723pt}{1.200pt}}
\multiput(365.00,293.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(368,296.51){\rule{0.482pt}{1.200pt}}
\multiput(368.00,295.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(370,298.51){\rule{0.723pt}{1.200pt}}
\multiput(370.00,297.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(373,300.51){\rule{0.482pt}{1.200pt}}
\multiput(373.00,299.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(375,302.51){\rule{0.723pt}{1.200pt}}
\multiput(375.00,301.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(378,304.51){\rule{0.482pt}{1.200pt}}
\multiput(378.00,303.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(380,306.51){\rule{0.723pt}{1.200pt}}
\multiput(380.00,305.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(383,308.51){\rule{0.482pt}{1.200pt}}
\multiput(383.00,307.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(385,310.51){\rule{0.723pt}{1.200pt}}
\multiput(385.00,309.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(388,312.51){\rule{0.482pt}{1.200pt}}
\multiput(388.00,311.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(390,314.51){\rule{0.723pt}{1.200pt}}
\multiput(390.00,313.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(393,316.51){\rule{0.482pt}{1.200pt}}
\multiput(393.00,315.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(395,318.51){\rule{0.723pt}{1.200pt}}
\multiput(395.00,317.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(398,320.01){\rule{0.482pt}{1.200pt}}
\multiput(398.00,319.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(400,321.51){\rule{0.723pt}{1.200pt}}
\multiput(400.00,320.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(403,323.51){\rule{0.482pt}{1.200pt}}
\multiput(403.00,322.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(405,325.51){\rule{0.723pt}{1.200pt}}
\multiput(405.00,324.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(408,327.51){\rule{0.482pt}{1.200pt}}
\multiput(408.00,326.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(410,329.51){\rule{0.723pt}{1.200pt}}
\multiput(410.00,328.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(413,331.51){\rule{0.482pt}{1.200pt}}
\multiput(413.00,330.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(415,333.51){\rule{0.723pt}{1.200pt}}
\multiput(415.00,332.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(418,335.51){\rule{0.482pt}{1.200pt}}
\multiput(418.00,334.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(420,337.51){\rule{0.723pt}{1.200pt}}
\multiput(420.00,336.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(423,339.01){\rule{0.723pt}{1.200pt}}
\multiput(423.00,338.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(426,340.51){\rule{0.482pt}{1.200pt}}
\multiput(426.00,339.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(428,342.51){\rule{0.723pt}{1.200pt}}
\multiput(428.00,341.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(431,344.51){\rule{0.482pt}{1.200pt}}
\multiput(431.00,343.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(433,346.51){\rule{0.723pt}{1.200pt}}
\multiput(433.00,345.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(436,348.51){\rule{0.482pt}{1.200pt}}
\multiput(436.00,347.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(438,350.01){\rule{0.723pt}{1.200pt}}
\multiput(438.00,349.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(441,351.51){\rule{0.482pt}{1.200pt}}
\multiput(441.00,350.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(443,353.51){\rule{0.723pt}{1.200pt}}
\multiput(443.00,352.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(446,355.51){\rule{0.482pt}{1.200pt}}
\multiput(446.00,354.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(448,357.01){\rule{0.723pt}{1.200pt}}
\multiput(448.00,356.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(451,358.51){\rule{0.482pt}{1.200pt}}
\multiput(451.00,357.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(453,360.51){\rule{0.723pt}{1.200pt}}
\multiput(453.00,359.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(456,362.51){\rule{0.482pt}{1.200pt}}
\multiput(456.00,361.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(458,364.51){\rule{0.723pt}{1.200pt}}
\multiput(458.00,363.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(461,366.01){\rule{0.482pt}{1.200pt}}
\multiput(461.00,365.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(463,367.51){\rule{0.723pt}{1.200pt}}
\multiput(463.00,366.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(466,369.51){\rule{0.482pt}{1.200pt}}
\multiput(466.00,368.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(468,371.01){\rule{0.723pt}{1.200pt}}
\multiput(468.00,370.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(471,372.51){\rule{0.482pt}{1.200pt}}
\multiput(471.00,371.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(473,374.51){\rule{0.723pt}{1.200pt}}
\multiput(473.00,373.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(476,376.51){\rule{0.482pt}{1.200pt}}
\multiput(476.00,375.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(478,378.01){\rule{0.723pt}{1.200pt}}
\multiput(478.00,377.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(481,379.51){\rule{0.723pt}{1.200pt}}
\multiput(481.00,378.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(484,381.51){\rule{0.482pt}{1.200pt}}
\multiput(484.00,380.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(486,383.01){\rule{0.723pt}{1.200pt}}
\multiput(486.00,382.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(489,384.51){\rule{0.482pt}{1.200pt}}
\multiput(489.00,383.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(491,386.51){\rule{0.723pt}{1.200pt}}
\multiput(491.00,385.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(494,388.01){\rule{0.482pt}{1.200pt}}
\multiput(494.00,387.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(496,389.51){\rule{0.723pt}{1.200pt}}
\multiput(496.00,388.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(499,391.51){\rule{0.482pt}{1.200pt}}
\multiput(499.00,390.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(501,393.01){\rule{0.723pt}{1.200pt}}
\multiput(501.00,392.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(504,394.51){\rule{0.482pt}{1.200pt}}
\multiput(504.00,393.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(506,396.51){\rule{0.723pt}{1.200pt}}
\multiput(506.00,395.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(509,398.01){\rule{0.482pt}{1.200pt}}
\multiput(509.00,397.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(511,399.51){\rule{0.723pt}{1.200pt}}
\multiput(511.00,398.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(514,401.01){\rule{0.482pt}{1.200pt}}
\multiput(514.00,400.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(516,402.51){\rule{0.723pt}{1.200pt}}
\multiput(516.00,401.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(519,404.51){\rule{0.482pt}{1.200pt}}
\multiput(519.00,403.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(521,406.01){\rule{0.723pt}{1.200pt}}
\multiput(521.00,405.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(524,407.51){\rule{0.482pt}{1.200pt}}
\multiput(524.00,406.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(526,409.01){\rule{0.723pt}{1.200pt}}
\multiput(526.00,408.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(529,410.51){\rule{0.482pt}{1.200pt}}
\multiput(529.00,409.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(531,412.01){\rule{0.723pt}{1.200pt}}
\multiput(531.00,411.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(534,413.51){\rule{0.482pt}{1.200pt}}
\multiput(534.00,412.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(536,415.51){\rule{0.723pt}{1.200pt}}
\multiput(536.00,414.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(539,417.01){\rule{0.723pt}{1.200pt}}
\multiput(539.00,416.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(542,418.51){\rule{0.482pt}{1.200pt}}
\multiput(542.00,417.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(544,420.01){\rule{0.723pt}{1.200pt}}
\multiput(544.00,419.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(547,421.51){\rule{0.482pt}{1.200pt}}
\multiput(547.00,420.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(549,423.01){\rule{0.723pt}{1.200pt}}
\multiput(549.00,422.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(552,424.51){\rule{0.482pt}{1.200pt}}
\multiput(552.00,423.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(554,426.01){\rule{0.723pt}{1.200pt}}
\multiput(554.00,425.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(557,427.51){\rule{0.482pt}{1.200pt}}
\multiput(557.00,426.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(559,429.01){\rule{0.723pt}{1.200pt}}
\multiput(559.00,428.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(562,430.51){\rule{0.482pt}{1.200pt}}
\multiput(562.00,429.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(564,432.01){\rule{0.723pt}{1.200pt}}
\multiput(564.00,431.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(567,433.51){\rule{0.482pt}{1.200pt}}
\multiput(567.00,432.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(569,435.01){\rule{0.723pt}{1.200pt}}
\multiput(569.00,434.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(572,436.51){\rule{0.482pt}{1.200pt}}
\multiput(572.00,435.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(574,438.01){\rule{0.723pt}{1.200pt}}
\multiput(574.00,437.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(577,439.01){\rule{0.482pt}{1.200pt}}
\multiput(577.00,438.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(579,440.51){\rule{0.723pt}{1.200pt}}
\multiput(579.00,439.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(582,442.01){\rule{0.482pt}{1.200pt}}
\multiput(582.00,441.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(584,443.51){\rule{0.723pt}{1.200pt}}
\multiput(584.00,442.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(587,445.01){\rule{0.482pt}{1.200pt}}
\multiput(587.00,444.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(589,446.51){\rule{0.723pt}{1.200pt}}
\multiput(589.00,445.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(592,448.01){\rule{0.482pt}{1.200pt}}
\multiput(592.00,447.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(594,449.01){\rule{0.723pt}{1.200pt}}
\multiput(594.00,448.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(597,450.51){\rule{0.482pt}{1.200pt}}
\multiput(597.00,449.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(599,452.01){\rule{0.723pt}{1.200pt}}
\multiput(599.00,451.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(602,453.51){\rule{0.723pt}{1.200pt}}
\multiput(602.00,452.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(605,455.01){\rule{0.482pt}{1.200pt}}
\multiput(605.00,454.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(607,456.01){\rule{0.723pt}{1.200pt}}
\multiput(607.00,455.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(610,457.51){\rule{0.482pt}{1.200pt}}
\multiput(610.00,456.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(612,459.01){\rule{0.723pt}{1.200pt}}
\multiput(612.00,458.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(615,460.51){\rule{0.482pt}{1.200pt}}
\multiput(615.00,459.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(617,462.01){\rule{0.723pt}{1.200pt}}
\multiput(617.00,461.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(620,463.01){\rule{0.482pt}{1.200pt}}
\multiput(620.00,462.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(622,464.51){\rule{0.723pt}{1.200pt}}
\multiput(622.00,463.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(625,466.01){\rule{0.482pt}{1.200pt}}
\multiput(625.00,465.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(627,467.01){\rule{0.723pt}{1.200pt}}
\multiput(627.00,466.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(630,468.51){\rule{0.482pt}{1.200pt}}
\multiput(630.00,467.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(632,470.01){\rule{0.723pt}{1.200pt}}
\multiput(632.00,469.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(635,471.01){\rule{0.482pt}{1.200pt}}
\multiput(635.00,470.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(637,472.51){\rule{0.723pt}{1.200pt}}
\multiput(637.00,471.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(640,474.01){\rule{0.482pt}{1.200pt}}
\multiput(640.00,473.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(642,475.01){\rule{0.723pt}{1.200pt}}
\multiput(642.00,474.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(645,476.51){\rule{0.482pt}{1.200pt}}
\multiput(645.00,475.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(647,478.01){\rule{0.723pt}{1.200pt}}
\multiput(647.00,477.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(650,479.01){\rule{0.482pt}{1.200pt}}
\multiput(650.00,478.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(652,480.01){\rule{0.723pt}{1.200pt}}
\multiput(652.00,479.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(655,481.51){\rule{0.482pt}{1.200pt}}
\multiput(655.00,480.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(657,483.01){\rule{0.723pt}{1.200pt}}
\multiput(657.00,482.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(660,484.01){\rule{0.723pt}{1.200pt}}
\multiput(660.00,483.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(663,485.51){\rule{0.482pt}{1.200pt}}
\multiput(663.00,484.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(665,487.01){\rule{0.723pt}{1.200pt}}
\multiput(665.00,486.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(668,488.01){\rule{0.482pt}{1.200pt}}
\multiput(668.00,487.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(670,489.01){\rule{0.723pt}{1.200pt}}
\multiput(670.00,488.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(673,490.51){\rule{0.482pt}{1.200pt}}
\multiput(673.00,489.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(675,492.01){\rule{0.723pt}{1.200pt}}
\multiput(675.00,491.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(678,493.01){\rule{0.482pt}{1.200pt}}
\multiput(678.00,492.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(680,494.01){\rule{0.723pt}{1.200pt}}
\multiput(680.00,493.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(683,495.01){\rule{0.482pt}{1.200pt}}
\multiput(683.00,494.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(685,496.51){\rule{0.723pt}{1.200pt}}
\multiput(685.00,495.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(688,498.01){\rule{0.482pt}{1.200pt}}
\multiput(688.00,497.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(690,499.01){\rule{0.723pt}{1.200pt}}
\multiput(690.00,498.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(693,500.01){\rule{0.482pt}{1.200pt}}
\multiput(693.00,499.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(695,501.51){\rule{0.723pt}{1.200pt}}
\multiput(695.00,500.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(698,503.01){\rule{0.482pt}{1.200pt}}
\multiput(698.00,502.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(700,504.01){\rule{0.723pt}{1.200pt}}
\multiput(700.00,503.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(703,505.01){\rule{0.482pt}{1.200pt}}
\multiput(703.00,504.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(705,506.01){\rule{0.723pt}{1.200pt}}
\multiput(705.00,505.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(708,507.01){\rule{0.482pt}{1.200pt}}
\multiput(708.00,506.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(710,508.51){\rule{0.723pt}{1.200pt}}
\multiput(710.00,507.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(713,510.01){\rule{0.482pt}{1.200pt}}
\multiput(713.00,509.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(715,511.01){\rule{0.723pt}{1.200pt}}
\multiput(715.00,510.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(718,512.01){\rule{0.723pt}{1.200pt}}
\multiput(718.00,511.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(721,513.01){\rule{0.482pt}{1.200pt}}
\multiput(721.00,512.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(723,514.01){\rule{0.723pt}{1.200pt}}
\multiput(723.00,513.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(726,515.51){\rule{0.482pt}{1.200pt}}
\multiput(726.00,514.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(728,517.01){\rule{0.723pt}{1.200pt}}
\multiput(728.00,516.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(731,518.01){\rule{0.482pt}{1.200pt}}
\multiput(731.00,517.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(733,519.01){\rule{0.723pt}{1.200pt}}
\multiput(733.00,518.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(736,520.01){\rule{0.482pt}{1.200pt}}
\multiput(736.00,519.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(738,521.01){\rule{0.723pt}{1.200pt}}
\multiput(738.00,520.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(741,522.01){\rule{0.482pt}{1.200pt}}
\multiput(741.00,521.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(743,523.51){\rule{0.723pt}{1.200pt}}
\multiput(743.00,522.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(746,525.01){\rule{0.482pt}{1.200pt}}
\multiput(746.00,524.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(748,526.01){\rule{0.723pt}{1.200pt}}
\multiput(748.00,525.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(751,527.01){\rule{0.482pt}{1.200pt}}
\multiput(751.00,526.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(753,528.01){\rule{0.723pt}{1.200pt}}
\multiput(753.00,527.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(756,529.01){\rule{0.482pt}{1.200pt}}
\multiput(756.00,528.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(758,530.01){\rule{0.723pt}{1.200pt}}
\multiput(758.00,529.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(761,531.01){\rule{0.482pt}{1.200pt}}
\multiput(761.00,530.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(763,532.01){\rule{0.723pt}{1.200pt}}
\multiput(763.00,531.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(766,533.01){\rule{0.482pt}{1.200pt}}
\multiput(766.00,532.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(768,534.01){\rule{0.723pt}{1.200pt}}
\multiput(768.00,533.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(771,535.01){\rule{0.482pt}{1.200pt}}
\multiput(771.00,534.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(773,536.51){\rule{0.723pt}{1.200pt}}
\multiput(773.00,535.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(776,538.01){\rule{0.482pt}{1.200pt}}
\multiput(776.00,537.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(778,539.01){\rule{0.723pt}{1.200pt}}
\multiput(778.00,538.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(781,540.01){\rule{0.723pt}{1.200pt}}
\multiput(781.00,539.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(784,541.01){\rule{0.482pt}{1.200pt}}
\multiput(784.00,540.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(786,542.01){\rule{0.723pt}{1.200pt}}
\multiput(786.00,541.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(789,543.01){\rule{0.482pt}{1.200pt}}
\multiput(789.00,542.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(791,544.01){\rule{0.723pt}{1.200pt}}
\multiput(791.00,543.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(794,545.01){\rule{0.482pt}{1.200pt}}
\multiput(794.00,544.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(796,546.01){\rule{0.723pt}{1.200pt}}
\multiput(796.00,545.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(799,547.01){\rule{0.482pt}{1.200pt}}
\multiput(799.00,546.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(801,548.01){\rule{0.723pt}{1.200pt}}
\multiput(801.00,547.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(804,549.01){\rule{0.482pt}{1.200pt}}
\multiput(804.00,548.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(806,550.01){\rule{0.723pt}{1.200pt}}
\multiput(806.00,549.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(809,551.01){\rule{0.482pt}{1.200pt}}
\multiput(809.00,550.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(811,552.01){\rule{0.723pt}{1.200pt}}
\multiput(811.00,551.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(814,553.01){\rule{0.482pt}{1.200pt}}
\multiput(814.00,552.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(816,554.01){\rule{0.723pt}{1.200pt}}
\multiput(816.00,553.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(819,555.01){\rule{0.482pt}{1.200pt}}
\multiput(819.00,554.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(821,556.01){\rule{0.723pt}{1.200pt}}
\multiput(821.00,555.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(824,557.01){\rule{0.482pt}{1.200pt}}
\multiput(824.00,556.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(826,558.01){\rule{0.723pt}{1.200pt}}
\multiput(826.00,557.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(829,559.01){\rule{0.482pt}{1.200pt}}
\multiput(829.00,558.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(831,560.01){\rule{0.723pt}{1.200pt}}
\multiput(831.00,559.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(834,561.01){\rule{0.482pt}{1.200pt}}
\multiput(834.00,560.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(836,562.01){\rule{0.723pt}{1.200pt}}
\multiput(836.00,561.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(839,563.01){\rule{0.723pt}{1.200pt}}
\multiput(839.00,562.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(842,564.01){\rule{0.482pt}{1.200pt}}
\multiput(842.00,563.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(844,565.01){\rule{0.723pt}{1.200pt}}
\multiput(844.00,564.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(847,566.01){\rule{0.482pt}{1.200pt}}
\multiput(847.00,565.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(852,567.01){\rule{0.482pt}{1.200pt}}
\multiput(852.00,566.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(854,568.01){\rule{0.723pt}{1.200pt}}
\multiput(854.00,567.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(857,569.01){\rule{0.482pt}{1.200pt}}
\multiput(857.00,568.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(859,570.01){\rule{0.723pt}{1.200pt}}
\multiput(859.00,569.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(862,571.01){\rule{0.482pt}{1.200pt}}
\multiput(862.00,570.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(864,572.01){\rule{0.723pt}{1.200pt}}
\multiput(864.00,571.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(867,573.01){\rule{0.482pt}{1.200pt}}
\multiput(867.00,572.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(869,574.01){\rule{0.723pt}{1.200pt}}
\multiput(869.00,573.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(872,575.01){\rule{0.482pt}{1.200pt}}
\multiput(872.00,574.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(874,576.01){\rule{0.723pt}{1.200pt}}
\multiput(874.00,575.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(877,577.01){\rule{0.482pt}{1.200pt}}
\multiput(877.00,576.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(879,578.01){\rule{0.723pt}{1.200pt}}
\multiput(879.00,577.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(849.0,569.0){\usebox{\plotpoint}}
\put(884,579.01){\rule{0.723pt}{1.200pt}}
\multiput(884.00,578.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(887,580.01){\rule{0.482pt}{1.200pt}}
\multiput(887.00,579.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(889,581.01){\rule{0.723pt}{1.200pt}}
\multiput(889.00,580.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(892,582.01){\rule{0.482pt}{1.200pt}}
\multiput(892.00,581.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(894,583.01){\rule{0.723pt}{1.200pt}}
\multiput(894.00,582.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(897,584.01){\rule{0.482pt}{1.200pt}}
\multiput(897.00,583.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(899,585.01){\rule{0.723pt}{1.200pt}}
\multiput(899.00,584.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(882.0,581.0){\usebox{\plotpoint}}
\put(905,586.01){\rule{0.482pt}{1.200pt}}
\multiput(905.00,585.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(907,587.01){\rule{0.723pt}{1.200pt}}
\multiput(907.00,586.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(910,588.01){\rule{0.482pt}{1.200pt}}
\multiput(910.00,587.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(912,589.01){\rule{0.723pt}{1.200pt}}
\multiput(912.00,588.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(915,590.01){\rule{0.482pt}{1.200pt}}
\multiput(915.00,589.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(917,591.01){\rule{0.723pt}{1.200pt}}
\multiput(917.00,590.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(902.0,588.0){\usebox{\plotpoint}}
\put(922,592.01){\rule{0.723pt}{1.200pt}}
\multiput(922.00,591.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(925,593.01){\rule{0.482pt}{1.200pt}}
\multiput(925.00,592.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(927,594.01){\rule{0.723pt}{1.200pt}}
\multiput(927.00,593.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(930,595.01){\rule{0.482pt}{1.200pt}}
\multiput(930.00,594.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(932,596.01){\rule{0.723pt}{1.200pt}}
\multiput(932.00,595.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(920.0,594.0){\usebox{\plotpoint}}
\put(937,597.01){\rule{0.723pt}{1.200pt}}
\multiput(937.00,596.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(940,598.01){\rule{0.482pt}{1.200pt}}
\multiput(940.00,597.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(942,599.01){\rule{0.723pt}{1.200pt}}
\multiput(942.00,598.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(945,600.01){\rule{0.482pt}{1.200pt}}
\multiput(945.00,599.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(935.0,599.0){\usebox{\plotpoint}}
\put(950,601.01){\rule{0.482pt}{1.200pt}}
\multiput(950.00,600.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(952,602.01){\rule{0.723pt}{1.200pt}}
\multiput(952.00,601.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(955,603.01){\rule{0.482pt}{1.200pt}}
\multiput(955.00,602.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(957,604.01){\rule{0.723pt}{1.200pt}}
\multiput(957.00,603.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(947.0,603.0){\usebox{\plotpoint}}
\put(963,605.01){\rule{0.482pt}{1.200pt}}
\multiput(963.00,604.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(965,606.01){\rule{0.723pt}{1.200pt}}
\multiput(965.00,605.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(968,607.01){\rule{0.482pt}{1.200pt}}
\multiput(968.00,606.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(970,608.01){\rule{0.723pt}{1.200pt}}
\multiput(970.00,607.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(960.0,607.0){\usebox{\plotpoint}}
\put(975,609.01){\rule{0.723pt}{1.200pt}}
\multiput(975.00,608.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(978,610.01){\rule{0.482pt}{1.200pt}}
\multiput(978.00,609.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(980,611.01){\rule{0.723pt}{1.200pt}}
\multiput(980.00,610.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(973.0,611.0){\usebox{\plotpoint}}
\put(985,612.01){\rule{0.723pt}{1.200pt}}
\multiput(985.00,611.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(988,613.01){\rule{0.482pt}{1.200pt}}
\multiput(988.00,612.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(990,614.01){\rule{0.723pt}{1.200pt}}
\multiput(990.00,613.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(983.0,614.0){\usebox{\plotpoint}}
\put(995,615.01){\rule{0.723pt}{1.200pt}}
\multiput(995.00,614.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(998,616.01){\rule{0.482pt}{1.200pt}}
\multiput(998.00,615.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1000,617.01){\rule{0.723pt}{1.200pt}}
\multiput(1000.00,616.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(993.0,617.0){\usebox{\plotpoint}}
\put(1005,618.01){\rule{0.723pt}{1.200pt}}
\multiput(1005.00,617.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1008,619.01){\rule{0.482pt}{1.200pt}}
\multiput(1008.00,618.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1010,620.01){\rule{0.723pt}{1.200pt}}
\multiput(1010.00,619.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1003.0,620.0){\usebox{\plotpoint}}
\put(1015,621.01){\rule{0.723pt}{1.200pt}}
\multiput(1015.00,620.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1018,622.01){\rule{0.723pt}{1.200pt}}
\multiput(1018.00,621.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1013.0,623.0){\usebox{\plotpoint}}
\put(1023,623.01){\rule{0.723pt}{1.200pt}}
\multiput(1023.00,622.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1026,624.01){\rule{0.482pt}{1.200pt}}
\multiput(1026.00,623.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1028,625.01){\rule{0.723pt}{1.200pt}}
\multiput(1028.00,624.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1021.0,625.0){\usebox{\plotpoint}}
\put(1033,626.01){\rule{0.723pt}{1.200pt}}
\multiput(1033.00,625.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1036,627.01){\rule{0.482pt}{1.200pt}}
\multiput(1036.00,626.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1031.0,628.0){\usebox{\plotpoint}}
\put(1041,628.01){\rule{0.482pt}{1.200pt}}
\multiput(1041.00,627.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1043,629.01){\rule{0.723pt}{1.200pt}}
\multiput(1043.00,628.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1038.0,630.0){\usebox{\plotpoint}}
\put(1048,630.01){\rule{0.723pt}{1.200pt}}
\multiput(1048.00,629.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1051,631.01){\rule{0.482pt}{1.200pt}}
\multiput(1051.00,630.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1053,632.01){\rule{0.723pt}{1.200pt}}
\multiput(1053.00,631.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1046.0,632.0){\usebox{\plotpoint}}
\put(1058,633.01){\rule{0.723pt}{1.200pt}}
\multiput(1058.00,632.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1061,634.01){\rule{0.482pt}{1.200pt}}
\multiput(1061.00,633.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1056.0,635.0){\usebox{\plotpoint}}
\put(1066,635.01){\rule{0.482pt}{1.200pt}}
\multiput(1066.00,634.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1068,636.01){\rule{0.723pt}{1.200pt}}
\multiput(1068.00,635.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1063.0,637.0){\usebox{\plotpoint}}
\put(1073,637.01){\rule{0.723pt}{1.200pt}}
\multiput(1073.00,636.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1076,638.01){\rule{0.482pt}{1.200pt}}
\multiput(1076.00,637.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1071.0,639.0){\usebox{\plotpoint}}
\put(1081,639.01){\rule{0.723pt}{1.200pt}}
\multiput(1081.00,638.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1078.0,641.0){\usebox{\plotpoint}}
\put(1086,640.01){\rule{0.723pt}{1.200pt}}
\multiput(1086.00,639.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1089,641.01){\rule{0.482pt}{1.200pt}}
\multiput(1089.00,640.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1084.0,642.0){\usebox{\plotpoint}}
\put(1094,642.01){\rule{0.482pt}{1.200pt}}
\multiput(1094.00,641.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1096,643.01){\rule{0.723pt}{1.200pt}}
\multiput(1096.00,642.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1091.0,644.0){\usebox{\plotpoint}}
\put(1101,644.01){\rule{0.723pt}{1.200pt}}
\multiput(1101.00,643.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1104,645.01){\rule{0.482pt}{1.200pt}}
\multiput(1104.00,644.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1099.0,646.0){\usebox{\plotpoint}}
\put(1109,646.01){\rule{0.482pt}{1.200pt}}
\multiput(1109.00,645.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1106.0,648.0){\usebox{\plotpoint}}
\put(1114,647.01){\rule{0.482pt}{1.200pt}}
\multiput(1114.00,646.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1116,648.01){\rule{0.723pt}{1.200pt}}
\multiput(1116.00,647.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1111.0,649.0){\usebox{\plotpoint}}
\put(1121,649.01){\rule{0.723pt}{1.200pt}}
\multiput(1121.00,648.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1119.0,651.0){\usebox{\plotpoint}}
\put(1126,650.01){\rule{0.723pt}{1.200pt}}
\multiput(1126.00,649.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1129,651.01){\rule{0.482pt}{1.200pt}}
\multiput(1129.00,650.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1124.0,652.0){\usebox{\plotpoint}}
\put(1134,652.01){\rule{0.482pt}{1.200pt}}
\multiput(1134.00,651.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1136,653.01){\rule{0.723pt}{1.200pt}}
\multiput(1136.00,652.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1131.0,654.0){\usebox{\plotpoint}}
\put(1142,654.01){\rule{0.482pt}{1.200pt}}
\multiput(1142.00,653.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1139.0,656.0){\usebox{\plotpoint}}
\put(1147,655.01){\rule{0.482pt}{1.200pt}}
\multiput(1147.00,654.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1144.0,657.0){\usebox{\plotpoint}}
\put(1152,656.01){\rule{0.482pt}{1.200pt}}
\multiput(1152.00,655.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1154,657.01){\rule{0.723pt}{1.200pt}}
\multiput(1154.00,656.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1149.0,658.0){\usebox{\plotpoint}}
\put(1159,658.01){\rule{0.723pt}{1.200pt}}
\multiput(1159.00,657.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1157.0,660.0){\usebox{\plotpoint}}
\put(1164,659.01){\rule{0.723pt}{1.200pt}}
\multiput(1164.00,658.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1162.0,661.0){\usebox{\plotpoint}}
\put(1169,660.01){\rule{0.723pt}{1.200pt}}
\multiput(1169.00,659.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1172,661.01){\rule{0.482pt}{1.200pt}}
\multiput(1172.00,660.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1167.0,662.0){\usebox{\plotpoint}}
\put(1177,662.01){\rule{0.482pt}{1.200pt}}
\multiput(1177.00,661.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1174.0,664.0){\usebox{\plotpoint}}
\put(1182,663.01){\rule{0.482pt}{1.200pt}}
\multiput(1182.00,662.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1179.0,665.0){\usebox{\plotpoint}}
\put(1187,664.01){\rule{0.482pt}{1.200pt}}
\multiput(1187.00,663.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1184.0,666.0){\usebox{\plotpoint}}
\put(1192,665.01){\rule{0.482pt}{1.200pt}}
\multiput(1192.00,664.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1194,666.01){\rule{0.723pt}{1.200pt}}
\multiput(1194.00,665.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1189.0,667.0){\usebox{\plotpoint}}
\put(1200,667.01){\rule{0.482pt}{1.200pt}}
\multiput(1200.00,666.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1197.0,669.0){\usebox{\plotpoint}}
\put(1205,668.01){\rule{0.482pt}{1.200pt}}
\multiput(1205.00,667.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1202.0,670.0){\usebox{\plotpoint}}
\put(1210,669.01){\rule{0.482pt}{1.200pt}}
\multiput(1210.00,668.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1207.0,671.0){\usebox{\plotpoint}}
\put(1215,670.01){\rule{0.482pt}{1.200pt}}
\multiput(1215.00,669.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1212.0,672.0){\usebox{\plotpoint}}
\put(1220,671.01){\rule{0.482pt}{1.200pt}}
\multiput(1220.00,670.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1217.0,673.0){\usebox{\plotpoint}}
\put(1225,672.01){\rule{0.482pt}{1.200pt}}
\multiput(1225.00,671.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1222.0,674.0){\usebox{\plotpoint}}
\put(1230,673.01){\rule{0.482pt}{1.200pt}}
\multiput(1230.00,672.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1227.0,675.0){\usebox{\plotpoint}}
\put(1235,674.01){\rule{0.482pt}{1.200pt}}
\multiput(1235.00,673.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1232.0,676.0){\usebox{\plotpoint}}
\put(1240,675.01){\rule{0.482pt}{1.200pt}}
\multiput(1240.00,674.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1242,676.01){\rule{0.723pt}{1.200pt}}
\multiput(1242.00,675.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1237.0,677.0){\usebox{\plotpoint}}
\put(1247,677.01){\rule{0.723pt}{1.200pt}}
\multiput(1247.00,676.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1245.0,679.0){\usebox{\plotpoint}}
\put(1252,678.01){\rule{0.723pt}{1.200pt}}
\multiput(1252.00,677.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1250.0,680.0){\usebox{\plotpoint}}
\put(1260,679.01){\rule{0.723pt}{1.200pt}}
\multiput(1260.00,678.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1255.0,681.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1265,680.01){\rule{0.723pt}{1.200pt}}
\multiput(1265.00,679.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1263.0,682.0){\usebox{\plotpoint}}
\put(1270,681.01){\rule{0.723pt}{1.200pt}}
\multiput(1270.00,680.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1268.0,683.0){\usebox{\plotpoint}}
\put(1275,682.01){\rule{0.723pt}{1.200pt}}
\multiput(1275.00,681.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1273.0,684.0){\usebox{\plotpoint}}
\put(1280,683.01){\rule{0.723pt}{1.200pt}}
\multiput(1280.00,682.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1278.0,685.0){\usebox{\plotpoint}}
\put(1285,684.01){\rule{0.723pt}{1.200pt}}
\multiput(1285.00,683.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1283.0,686.0){\usebox{\plotpoint}}
\put(1290,685.01){\rule{0.723pt}{1.200pt}}
\multiput(1290.00,684.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1288.0,687.0){\usebox{\plotpoint}}
\put(1295,686.01){\rule{0.723pt}{1.200pt}}
\multiput(1295.00,685.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1293.0,688.0){\usebox{\plotpoint}}
\put(1300,687.01){\rule{0.723pt}{1.200pt}}
\multiput(1300.00,686.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1298.0,689.0){\usebox{\plotpoint}}
\put(1308,688.01){\rule{0.482pt}{1.200pt}}
\multiput(1308.00,687.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1303.0,690.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1313,689.01){\rule{0.482pt}{1.200pt}}
\multiput(1313.00,688.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1310.0,691.0){\usebox{\plotpoint}}
\put(1318,690.01){\rule{0.723pt}{1.200pt}}
\multiput(1318.00,689.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1315.0,692.0){\usebox{\plotpoint}}
\put(1323,691.01){\rule{0.723pt}{1.200pt}}
\multiput(1323.00,690.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1321.0,693.0){\usebox{\plotpoint}}
\put(1331,692.01){\rule{0.482pt}{1.200pt}}
\multiput(1331.00,691.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1326.0,694.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1336,693.01){\rule{0.482pt}{1.200pt}}
\multiput(1336.00,692.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1333.0,695.0){\usebox{\plotpoint}}
\put(1341,694.01){\rule{0.482pt}{1.200pt}}
\multiput(1341.00,693.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1338.0,696.0){\usebox{\plotpoint}}
\put(1346,695.01){\rule{0.482pt}{1.200pt}}
\multiput(1346.00,694.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1343.0,697.0){\usebox{\plotpoint}}
\put(1353,696.01){\rule{0.723pt}{1.200pt}}
\multiput(1353.00,695.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1348.0,698.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1358,697.01){\rule{0.723pt}{1.200pt}}
\multiput(1358.00,696.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1356.0,699.0){\usebox{\plotpoint}}
\put(1366,698.01){\rule{0.482pt}{1.200pt}}
\multiput(1366.00,697.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1361.0,700.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1371,699.01){\rule{0.482pt}{1.200pt}}
\multiput(1371.00,698.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1368.0,701.0){\usebox{\plotpoint}}
\put(1376,700.01){\rule{0.482pt}{1.200pt}}
\multiput(1376.00,699.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1373.0,702.0){\usebox{\plotpoint}}
\put(1384,701.01){\rule{0.482pt}{1.200pt}}
\multiput(1384.00,700.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1378.0,703.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1389,702.01){\rule{0.482pt}{1.200pt}}
\multiput(1389.00,701.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1386.0,704.0){\usebox{\plotpoint}}
\put(1396,703.01){\rule{0.723pt}{1.200pt}}
\multiput(1396.00,702.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1391.0,705.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1401,704.01){\rule{0.723pt}{1.200pt}}
\multiput(1401.00,703.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1399.0,706.0){\usebox{\plotpoint}}
\put(1409,705.01){\rule{0.482pt}{1.200pt}}
\multiput(1409.00,704.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1404.0,707.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1416,706.01){\rule{0.723pt}{1.200pt}}
\multiput(1416.00,705.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1411.0,708.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1421,707.01){\rule{0.723pt}{1.200pt}}
\multiput(1421.00,706.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1419.0,709.0){\usebox{\plotpoint}}
\put(1429,708.01){\rule{0.482pt}{1.200pt}}
\multiput(1429.00,707.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1424.0,710.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1436,709.01){\rule{0.723pt}{1.200pt}}
\multiput(1436.00,708.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1431.0,711.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\end{picture}


==> Sokolov_Ternov_Plot2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,82){\makebox(0,0){ 2}}
\put(391.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 4}}
\put(600.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 6}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){ 8}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,82){\makebox(0,0){ 10}}
\put(1229.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 12}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){\rotatebox{90}{$N_+/N_0$, $N_-/N_0$ and $\mathcal{P}$}}}
\put(810,21){\makebox(0,0){$\tau$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(501,820){\makebox(0,0)[r]{$N_+/N_0$}}
\multiput(521,820)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(621,820){\usebox{\plotpoint}}
\put(181,492){\usebox{\plotpoint}}
\put(181.00,492.00){\usebox{\plotpoint}}
\put(196.68,478.55){\usebox{\plotpoint}}
\put(213.38,466.41){\usebox{\plotpoint}}
\put(229.92,454.08){\usebox{\plotpoint}}
\put(246.66,442.23){\usebox{\plotpoint}}
\put(263.47,430.53){\usebox{\plotpoint}}
\put(280.65,419.45){\usebox{\plotpoint}}
\put(297.96,408.52){\usebox{\plotpoint}}
\put(315.59,398.41){\usebox{\plotpoint}}
\put(332.76,387.75){\usebox{\plotpoint}}
\put(350.92,378.08){\usebox{\plotpoint}}
\put(369.10,368.45){\usebox{\plotpoint}}
\put(387.39,359.20){\usebox{\plotpoint}}
\put(405.61,349.80){\usebox{\plotpoint}}
\put(424.37,341.54){\usebox{\plotpoint}}
\put(443.02,332.99){\usebox{\plotpoint}}
\put(462.27,325.37){\usebox{\plotpoint}}
\put(481.55,317.82){\usebox{\plotpoint}}
\put(500.77,310.12){\usebox{\plotpoint}}
\put(520.02,302.49){\usebox{\plotpoint}}
\put(539.44,295.85){\usebox{\plotpoint}}
\put(558.88,289.06){\usebox{\plotpoint}}
\put(578.50,283.00){\usebox{\plotpoint}}
\put(598.13,277.00){\usebox{\plotpoint}}
\put(617.69,271.00){\usebox{\plotpoint}}
\put(637.39,265.87){\usebox{\plotpoint}}
\put(656.98,260.01){\usebox{\plotpoint}}
\put(676.83,255.39){\usebox{\plotpoint}}
\put(696.64,250.45){\usebox{\plotpoint}}
\put(716.53,246.00){\usebox{\plotpoint}}
\put(736.37,241.82){\usebox{\plotpoint}}
\put(756.06,237.00){\usebox{\plotpoint}}
\put(776.17,233.00){\usebox{\plotpoint}}
\put(796.27,229.91){\usebox{\plotpoint}}
\put(816.37,225.88){\usebox{\plotpoint}}
\put(836.28,222.00){\usebox{\plotpoint}}
\put(856.40,219.00){\usebox{\plotpoint}}
\put(876.59,216.00){\usebox{\plotpoint}}
\put(896.79,213.00){\usebox{\plotpoint}}
\put(916.91,210.00){\usebox{\plotpoint}}
\put(937.10,207.00){\usebox{\plotpoint}}
\put(957.23,204.00){\usebox{\plotpoint}}
\put(977.51,202.00){\usebox{\plotpoint}}
\put(997.87,200.00){\usebox{\plotpoint}}
\put(1018.06,197.00){\usebox{\plotpoint}}
\put(1038.49,195.00){\usebox{\plotpoint}}
\put(1058.92,193.00){\usebox{\plotpoint}}
\put(1079.35,191.00){\usebox{\plotpoint}}
\put(1099.64,189.00){\usebox{\plotpoint}}
\put(1119.99,187.00){\usebox{\plotpoint}}
\put(1140.44,185.52){\usebox{\plotpoint}}
\put(1160.87,184.00){\usebox{\plotpoint}}
\put(1181.23,182.00){\usebox{\plotpoint}}
\put(1201.75,181.00){\usebox{\plotpoint}}
\put(1222.03,179.00){\usebox{\plotpoint}}
\put(1242.55,178.00){\usebox{\plotpoint}}
\put(1263.07,177.00){\usebox{\plotpoint}}
\put(1283.53,175.74){\usebox{\plotpoint}}
\put(1303.95,174.00){\usebox{\plotpoint}}
\put(1324.54,173.00){\usebox{\plotpoint}}
\put(1345.13,172.00){\usebox{\plotpoint}}
\put(1365.73,171.00){\usebox{\plotpoint}}
\put(1386.32,170.00){\usebox{\plotpoint}}
\put(1406.91,169.00){\usebox{\plotpoint}}
\put(1427.43,168.00){\usebox{\plotpoint}}
\put(1439,168){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,779){\makebox(0,0)[r]{$N_-/N_0$}}
\put(521.0,779.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,492){\usebox{\plotpoint}}
\put(181,492.17){\rule{0.700pt}{0.400pt}}
\multiput(181.00,491.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(184,494.17){\rule{0.482pt}{0.400pt}}
\multiput(184.00,493.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(186,496.17){\rule{0.700pt}{0.400pt}}
\multiput(186.00,495.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(189,498.17){\rule{0.482pt}{0.400pt}}
\multiput(189.00,497.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(191,500.17){\rule{0.700pt}{0.400pt}}
\multiput(191.00,499.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(194,502.17){\rule{0.482pt}{0.400pt}}
\multiput(194.00,501.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(196,504.17){\rule{0.700pt}{0.400pt}}
\multiput(196.00,503.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(199,505.67){\rule{0.482pt}{0.400pt}}
\multiput(199.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(201,507.17){\rule{0.700pt}{0.400pt}}
\multiput(201.00,506.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(204,509.17){\rule{0.482pt}{0.400pt}}
\multiput(204.00,508.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(206,511.17){\rule{0.700pt}{0.400pt}}
\multiput(206.00,510.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(209,513.17){\rule{0.482pt}{0.400pt}}
\multiput(209.00,512.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(211,515.17){\rule{0.700pt}{0.400pt}}
\multiput(211.00,514.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(214,517.17){\rule{0.482pt}{0.400pt}}
\multiput(214.00,516.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(216,519.17){\rule{0.700pt}{0.400pt}}
\multiput(216.00,518.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(219,521.17){\rule{0.482pt}{0.400pt}}
\multiput(219.00,520.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(221,523.17){\rule{0.700pt}{0.400pt}}
\multiput(221.00,522.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(224,524.67){\rule{0.482pt}{0.400pt}}
\multiput(224.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(226,526.17){\rule{0.700pt}{0.400pt}}
\multiput(226.00,525.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(229,528.17){\rule{0.482pt}{0.400pt}}
\multiput(229.00,527.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(231,530.17){\rule{0.700pt}{0.400pt}}
\multiput(231.00,529.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(234,532.17){\rule{0.482pt}{0.400pt}}
\multiput(234.00,531.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(236,533.67){\rule{0.723pt}{0.400pt}}
\multiput(236.00,533.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(239,535.17){\rule{0.700pt}{0.400pt}}
\multiput(239.00,534.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(242,537.17){\rule{0.482pt}{0.400pt}}
\multiput(242.00,536.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(244,539.17){\rule{0.700pt}{0.400pt}}
\multiput(244.00,538.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(247,541.17){\rule{0.482pt}{0.400pt}}
\multiput(247.00,540.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(249,542.67){\rule{0.723pt}{0.400pt}}
\multiput(249.00,542.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(252,544.17){\rule{0.482pt}{0.400pt}}
\multiput(252.00,543.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,546.17){\rule{0.700pt}{0.400pt}}
\multiput(254.00,545.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(257,547.67){\rule{0.482pt}{0.400pt}}
\multiput(257.00,547.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,549.17){\rule{0.700pt}{0.400pt}}
\multiput(259.00,548.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(262,551.17){\rule{0.482pt}{0.400pt}}
\multiput(262.00,550.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(264,552.67){\rule{0.723pt}{0.400pt}}
\multiput(264.00,552.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(267,554.17){\rule{0.482pt}{0.400pt}}
\multiput(267.00,553.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,556.17){\rule{0.700pt}{0.400pt}}
\multiput(269.00,555.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(272,557.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,557.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,559.17){\rule{0.700pt}{0.400pt}}
\multiput(274.00,558.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(277,561.17){\rule{0.482pt}{0.400pt}}
\multiput(277.00,560.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(279,562.67){\rule{0.723pt}{0.400pt}}
\multiput(279.00,562.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(282,564.17){\rule{0.482pt}{0.400pt}}
\multiput(282.00,563.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(284,565.67){\rule{0.723pt}{0.400pt}}
\multiput(284.00,565.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(287,567.17){\rule{0.482pt}{0.400pt}}
\multiput(287.00,566.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,569.17){\rule{0.700pt}{0.400pt}}
\multiput(289.00,568.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(292,570.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,572.17){\rule{0.700pt}{0.400pt}}
\multiput(294.00,571.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(297,573.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,573.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,575.17){\rule{0.700pt}{0.400pt}}
\multiput(299.00,574.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(302,576.67){\rule{0.723pt}{0.400pt}}
\multiput(302.00,576.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(305,578.17){\rule{0.482pt}{0.400pt}}
\multiput(305.00,577.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,579.67){\rule{0.723pt}{0.400pt}}
\multiput(307.00,579.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(310,581.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,580.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,582.67){\rule{0.723pt}{0.400pt}}
\multiput(312.00,582.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(315,584.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,583.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,585.67){\rule{0.723pt}{0.400pt}}
\multiput(317.00,585.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(320,587.17){\rule{0.482pt}{0.400pt}}
\multiput(320.00,586.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,588.67){\rule{0.723pt}{0.400pt}}
\multiput(322.00,588.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(325,590.17){\rule{0.482pt}{0.400pt}}
\multiput(325.00,589.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(327,591.67){\rule{0.723pt}{0.400pt}}
\multiput(327.00,591.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(330,593.17){\rule{0.482pt}{0.400pt}}
\multiput(330.00,592.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,594.67){\rule{0.723pt}{0.400pt}}
\multiput(332.00,594.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(335,595.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,597.17){\rule{0.700pt}{0.400pt}}
\multiput(337.00,596.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(340,598.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,598.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,600.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,599.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(345,601.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,601.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,602.67){\rule{0.723pt}{0.400pt}}
\multiput(347.00,602.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(350,604.17){\rule{0.482pt}{0.400pt}}
\multiput(350.00,603.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,605.67){\rule{0.723pt}{0.400pt}}
\multiput(352.00,605.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(355,606.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,606.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,608.17){\rule{0.700pt}{0.400pt}}
\multiput(357.00,607.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(360,609.67){\rule{0.723pt}{0.400pt}}
\multiput(360.00,609.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(363,610.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,610.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,612.17){\rule{0.700pt}{0.400pt}}
\multiput(365.00,611.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(368,613.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,613.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,614.67){\rule{0.723pt}{0.400pt}}
\multiput(370.00,614.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(373,616.17){\rule{0.482pt}{0.400pt}}
\multiput(373.00,615.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,617.67){\rule{0.723pt}{0.400pt}}
\multiput(375.00,617.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(378,618.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,618.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,620.17){\rule{0.700pt}{0.400pt}}
\multiput(380.00,619.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(383,621.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,621.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,622.67){\rule{0.723pt}{0.400pt}}
\multiput(385.00,622.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(388,623.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,623.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390,625.17){\rule{0.700pt}{0.400pt}}
\multiput(390.00,624.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(393,626.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,627.67){\rule{0.723pt}{0.400pt}}
\multiput(395.00,627.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(398,628.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,628.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,629.67){\rule{0.723pt}{0.400pt}}
\multiput(400.00,629.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(403,631.17){\rule{0.482pt}{0.400pt}}
\multiput(403.00,630.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,632.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,632.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408,633.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,634.67){\rule{0.723pt}{0.400pt}}
\multiput(410.00,634.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(413,635.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,635.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,636.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,636.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,638.17){\rule{0.482pt}{0.400pt}}
\multiput(418.00,637.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,639.67){\rule{0.723pt}{0.400pt}}
\multiput(420.00,639.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(423,640.67){\rule{0.723pt}{0.400pt}}
\multiput(423.00,640.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(426,641.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,641.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,642.67){\rule{0.723pt}{0.400pt}}
\multiput(428.00,642.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(431,643.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,643.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,644.67){\rule{0.723pt}{0.400pt}}
\multiput(433.00,644.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(436,646.17){\rule{0.482pt}{0.400pt}}
\multiput(436.00,645.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,647.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,647.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441,648.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,648.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,649.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,649.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(446,650.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,651.67){\rule{0.723pt}{0.400pt}}
\multiput(448.00,651.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(451,652.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,653.67){\rule{0.723pt}{0.400pt}}
\multiput(453.00,653.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(456,654.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,654.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,655.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,655.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461,656.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,656.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,657.67){\rule{0.723pt}{0.400pt}}
\multiput(463.00,657.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(466,658.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,658.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,659.67){\rule{0.723pt}{0.400pt}}
\multiput(468.00,659.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(471,660.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,660.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,661.67){\rule{0.723pt}{0.400pt}}
\multiput(473.00,661.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(476,662.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,662.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,663.67){\rule{0.723pt}{0.400pt}}
\multiput(478.00,663.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(481,664.67){\rule{0.723pt}{0.400pt}}
\multiput(481.00,664.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(484,665.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,665.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,666.67){\rule{0.723pt}{0.400pt}}
\multiput(486.00,666.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(489,667.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,667.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,668.67){\rule{0.723pt}{0.400pt}}
\multiput(491.00,668.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(494,669.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,669.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,670.67){\rule{0.723pt}{0.400pt}}
\multiput(496.00,670.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(499,671.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,671.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,672.67){\rule{0.723pt}{0.400pt}}
\multiput(501.00,672.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(504,673.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,673.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,674.67){\rule{0.723pt}{0.400pt}}
\multiput(506.00,674.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(509,675.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,675.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,676.67){\rule{0.723pt}{0.400pt}}
\multiput(511.00,676.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(514,677.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,677.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,678.67){\rule{0.723pt}{0.400pt}}
\multiput(516.00,678.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(519,679.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,679.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,680.67){\rule{0.723pt}{0.400pt}}
\multiput(521.00,680.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(524,681.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,681.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,682.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,682.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,683.67){\rule{0.723pt}{0.400pt}}
\multiput(531.00,683.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(534,684.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,684.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536,685.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,685.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539,686.67){\rule{0.723pt}{0.400pt}}
\multiput(539.00,686.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542,687.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,687.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,688.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,688.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526.0,683.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(549,689.67){\rule{0.723pt}{0.400pt}}
\multiput(549.00,689.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(552,690.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,690.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,691.67){\rule{0.723pt}{0.400pt}}
\multiput(554.00,691.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(557,692.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,692.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,693.67){\rule{0.723pt}{0.400pt}}
\multiput(559.00,693.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(547.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564,694.67){\rule{0.723pt}{0.400pt}}
\multiput(564.00,694.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(567,695.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,695.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,696.67){\rule{0.723pt}{0.400pt}}
\multiput(569.00,696.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(572,697.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,697.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,698.67){\rule{0.723pt}{0.400pt}}
\multiput(574.00,698.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(579,699.67){\rule{0.723pt}{0.400pt}}
\multiput(579.00,699.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(582,700.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584,701.67){\rule{0.723pt}{0.400pt}}
\multiput(584.00,701.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(577.0,700.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(589,702.67){\rule{0.723pt}{0.400pt}}
\multiput(589.00,702.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(592,703.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,703.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,704.67){\rule{0.723pt}{0.400pt}}
\multiput(594.00,704.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(587.0,703.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(599,705.67){\rule{0.723pt}{0.400pt}}
\multiput(599.00,705.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(602,706.67){\rule{0.723pt}{0.400pt}}
\multiput(602.00,706.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(605,707.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,707.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(597.0,706.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(610,708.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,708.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,709.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,709.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615,710.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,710.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607.0,709.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(620,711.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,711.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,712.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,712.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,713.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,713.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617.0,712.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(630,714.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,714.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632,715.67){\rule{0.723pt}{0.400pt}}
\multiput(632.00,715.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(627.0,715.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(637,716.67){\rule{0.723pt}{0.400pt}}
\multiput(637.00,716.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(640,717.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,717.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.0,717.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(645,718.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,718.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,719.67){\rule{0.723pt}{0.400pt}}
\multiput(647.00,719.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(642.0,719.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(652,720.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,720.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655,721.67){\rule{0.482pt}{0.400pt}}
\multiput(655.00,721.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650.0,721.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(660,722.67){\rule{0.723pt}{0.400pt}}
\multiput(660.00,722.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(663,723.67){\rule{0.482pt}{0.400pt}}
\multiput(663.00,723.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657.0,723.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(668,724.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,724.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670,725.67){\rule{0.723pt}{0.400pt}}
\multiput(670.00,725.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(665.0,725.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(675,726.67){\rule{0.723pt}{0.400pt}}
\multiput(675.00,726.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673.0,727.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(680,727.67){\rule{0.723pt}{0.400pt}}
\multiput(680.00,727.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(683,728.67){\rule{0.482pt}{0.400pt}}
\multiput(683.00,728.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678.0,728.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(688,729.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,729.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,730.67){\rule{0.723pt}{0.400pt}}
\multiput(690.00,730.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(685.0,730.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(695,731.67){\rule{0.723pt}{0.400pt}}
\multiput(695.00,731.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(693.0,732.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700,732.67){\rule{0.723pt}{0.400pt}}
\multiput(700.00,732.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(698.0,733.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(705,733.67){\rule{0.723pt}{0.400pt}}
\multiput(705.00,733.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(708,734.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,734.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(703.0,734.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(713,735.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,735.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710.0,736.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(718,736.67){\rule{0.723pt}{0.400pt}}
\multiput(718.00,736.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(721,737.67){\rule{0.482pt}{0.400pt}}
\multiput(721.00,737.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715.0,737.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(726,738.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,738.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(723.0,739.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(731,739.67){\rule{0.482pt}{0.400pt}}
\multiput(731.00,739.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728.0,740.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(736,740.67){\rule{0.482pt}{0.400pt}}
\multiput(736.00,740.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(733.0,741.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(741,741.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,741.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(738.0,742.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(746,742.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,742.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743.0,743.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(751,743.67){\rule{0.482pt}{0.400pt}}
\multiput(751.00,743.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(753,744.67){\rule{0.723pt}{0.400pt}}
\multiput(753.00,744.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(748.0,744.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(758,745.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,745.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(756.0,746.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(763,746.67){\rule{0.723pt}{0.400pt}}
\multiput(763.00,746.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(761.0,747.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(768,747.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,747.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(766.0,748.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(773,748.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,748.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(771.0,749.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(778,749.67){\rule{0.723pt}{0.400pt}}
\multiput(778.00,749.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784,750.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,750.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(781.0,751.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(789,751.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,751.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786.0,752.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(796,752.67){\rule{0.723pt}{0.400pt}}
\multiput(796.00,752.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(791.0,753.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(801,753.67){\rule{0.723pt}{0.400pt}}
\multiput(801.00,753.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(799.0,754.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(806,754.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,754.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(804.0,755.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(811,755.67){\rule{0.723pt}{0.400pt}}
\multiput(811.00,755.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(809.0,756.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(816,756.67){\rule{0.723pt}{0.400pt}}
\multiput(816.00,756.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(814.0,757.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824,757.67){\rule{0.482pt}{0.400pt}}
\multiput(824.00,757.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(819.0,758.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(829,758.67){\rule{0.482pt}{0.400pt}}
\multiput(829.00,758.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(826.0,759.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(834,759.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,759.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(831.0,760.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(839,760.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,760.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(836.0,761.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(847,761.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,761.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842.0,762.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(852,762.67){\rule{0.482pt}{0.400pt}}
\multiput(852.00,762.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849.0,763.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(859,763.67){\rule{0.723pt}{0.400pt}}
\multiput(859.00,763.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(854.0,764.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(864,764.67){\rule{0.723pt}{0.400pt}}
\multiput(864.00,764.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(862.0,765.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(872,765.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,765.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(867.0,766.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(877,766.67){\rule{0.482pt}{0.400pt}}
\multiput(877.00,766.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(874.0,767.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(884,767.67){\rule{0.723pt}{0.400pt}}
\multiput(884.00,767.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(879.0,768.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(889,768.67){\rule{0.723pt}{0.400pt}}
\multiput(889.00,768.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(887.0,769.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(897,769.67){\rule{0.482pt}{0.400pt}}
\multiput(897.00,769.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(892.0,770.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(905,770.67){\rule{0.482pt}{0.400pt}}
\multiput(905.00,770.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(899.0,771.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(912,771.67){\rule{0.723pt}{0.400pt}}
\multiput(912.00,771.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(907.0,772.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(917,772.67){\rule{0.723pt}{0.400pt}}
\multiput(917.00,772.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(915.0,773.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(925,773.67){\rule{0.482pt}{0.400pt}}
\multiput(925.00,773.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(920.0,774.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(932,774.67){\rule{0.723pt}{0.400pt}}
\multiput(932.00,774.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(927.0,775.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(940,775.67){\rule{0.482pt}{0.400pt}}
\multiput(940.00,775.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(935.0,776.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(947,776.67){\rule{0.723pt}{0.400pt}}
\multiput(947.00,776.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(942.0,777.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(955,777.67){\rule{0.482pt}{0.400pt}}
\multiput(955.00,777.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(950.0,778.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(963,778.67){\rule{0.482pt}{0.400pt}}
\multiput(963.00,778.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(957.0,779.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(973,779.67){\rule{0.482pt}{0.400pt}}
\multiput(973.00,779.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(965.0,780.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(980,780.67){\rule{0.723pt}{0.400pt}}
\multiput(980.00,780.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(975.0,781.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(988,781.67){\rule{0.482pt}{0.400pt}}
\multiput(988.00,781.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(983.0,782.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(998,782.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,782.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(990.0,783.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1005,783.67){\rule{0.723pt}{0.400pt}}
\multiput(1005.00,783.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1000.0,784.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1015,784.67){\rule{0.723pt}{0.400pt}}
\multiput(1015.00,784.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1008.0,785.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1023,785.67){\rule{0.723pt}{0.400pt}}
\multiput(1023.00,785.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1018.0,786.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1033,786.67){\rule{0.723pt}{0.400pt}}
\multiput(1033.00,786.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1026.0,787.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1043,787.67){\rule{0.723pt}{0.400pt}}
\multiput(1043.00,787.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1036.0,788.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1053,788.67){\rule{0.723pt}{0.400pt}}
\multiput(1053.00,788.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1046.0,789.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1063,789.67){\rule{0.723pt}{0.400pt}}
\multiput(1063.00,789.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1056.0,790.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1073,790.67){\rule{0.723pt}{0.400pt}}
\multiput(1073.00,790.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1066.0,791.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1084,791.67){\rule{0.482pt}{0.400pt}}
\multiput(1084.00,791.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1076.0,792.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1094,792.67){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,792.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1086.0,793.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1104,793.67){\rule{0.482pt}{0.400pt}}
\multiput(1104.00,793.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1096.0,794.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1116,794.67){\rule{0.723pt}{0.400pt}}
\multiput(1116.00,794.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1106.0,795.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1129,795.67){\rule{0.482pt}{0.400pt}}
\multiput(1129.00,795.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1119.0,796.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1139,796.67){\rule{0.723pt}{0.400pt}}
\multiput(1139.00,796.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1131.0,797.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1152,797.67){\rule{0.482pt}{0.400pt}}
\multiput(1152.00,797.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1142.0,798.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1164,798.67){\rule{0.723pt}{0.400pt}}
\multiput(1164.00,798.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1154.0,799.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1177,799.67){\rule{0.482pt}{0.400pt}}
\multiput(1177.00,799.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1167.0,800.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1192,800.67){\rule{0.482pt}{0.400pt}}
\multiput(1192.00,800.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1179.0,801.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1205,801.67){\rule{0.482pt}{0.400pt}}
\multiput(1205.00,801.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1194.0,802.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1220,802.67){\rule{0.482pt}{0.400pt}}
\multiput(1220.00,802.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1207.0,803.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1235,803.67){\rule{0.482pt}{0.400pt}}
\multiput(1235.00,803.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1222.0,804.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1250,804.67){\rule{0.482pt}{0.400pt}}
\multiput(1250.00,804.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1237.0,805.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1268,805.67){\rule{0.482pt}{0.400pt}}
\multiput(1268.00,805.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1252.0,806.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1283,806.67){\rule{0.482pt}{0.400pt}}
\multiput(1283.00,806.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1270.0,807.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1300,807.67){\rule{0.723pt}{0.400pt}}
\multiput(1300.00,807.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1285.0,808.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1318,808.67){\rule{0.723pt}{0.400pt}}
\multiput(1318.00,808.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1303.0,809.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1338,809.67){\rule{0.723pt}{0.400pt}}
\multiput(1338.00,809.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1321.0,810.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1358,810.67){\rule{0.723pt}{0.400pt}}
\multiput(1358.00,810.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1341.0,811.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1378,811.67){\rule{0.723pt}{0.400pt}}
\multiput(1378.00,811.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1361.0,812.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1401,812.67){\rule{0.723pt}{0.400pt}}
\multiput(1401.00,812.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1381.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1424,813.67){\rule{0.482pt}{0.400pt}}
\multiput(1424.00,813.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1404.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,815.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(501,738){\makebox(0,0)[r]{$|\mathcal{P}|$}}
\put(521.0,738.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(181,123){\usebox{\plotpoint}}
\put(180.01,123){\rule{1.200pt}{0.964pt}}
\multiput(178.51,123.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(182.51,127){\rule{1.200pt}{0.964pt}}
\multiput(181.51,127.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(185.01,131){\rule{1.200pt}{0.964pt}}
\multiput(183.51,131.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(187.51,135){\rule{1.200pt}{0.964pt}}
\multiput(186.51,135.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(190.01,139){\rule{1.200pt}{0.964pt}}
\multiput(188.51,139.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(192.51,143){\rule{1.200pt}{0.964pt}}
\multiput(191.51,143.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(195.01,147){\rule{1.200pt}{0.964pt}}
\multiput(193.51,147.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(197.51,151){\rule{1.200pt}{0.964pt}}
\multiput(196.51,151.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(200.01,155){\rule{1.200pt}{0.964pt}}
\multiput(198.51,155.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(202.51,159){\rule{1.200pt}{0.964pt}}
\multiput(201.51,159.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(205.01,163){\rule{1.200pt}{0.964pt}}
\multiput(203.51,163.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(207.51,167){\rule{1.200pt}{0.723pt}}
\multiput(206.51,167.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(210.01,170){\rule{1.200pt}{0.964pt}}
\multiput(208.51,170.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(212.51,174){\rule{1.200pt}{0.964pt}}
\multiput(211.51,174.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(215.01,178){\rule{1.200pt}{0.964pt}}
\multiput(213.51,178.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(217.51,182){\rule{1.200pt}{0.723pt}}
\multiput(216.51,182.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(220.01,185){\rule{1.200pt}{0.964pt}}
\multiput(218.51,185.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(222.51,189){\rule{1.200pt}{0.964pt}}
\multiput(221.51,189.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(225.01,193){\rule{1.200pt}{0.964pt}}
\multiput(223.51,193.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(227.51,197){\rule{1.200pt}{0.723pt}}
\multiput(226.51,197.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(230.01,200){\rule{1.200pt}{0.964pt}}
\multiput(228.51,200.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(232.51,204){\rule{1.200pt}{0.723pt}}
\multiput(231.51,204.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(235.01,207){\rule{1.200pt}{0.964pt}}
\multiput(233.51,207.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(239,210.01){\rule{0.723pt}{1.200pt}}
\multiput(239.00,208.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(240.51,214){\rule{1.200pt}{0.964pt}}
\multiput(239.51,214.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(243.01,218){\rule{1.200pt}{0.964pt}}
\multiput(241.51,218.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(245.51,222){\rule{1.200pt}{0.723pt}}
\multiput(244.51,222.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(248.01,225){\rule{1.200pt}{0.964pt}}
\multiput(246.51,225.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(250.51,229){\rule{1.200pt}{0.723pt}}
\multiput(249.51,229.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(254,231.01){\rule{0.723pt}{1.200pt}}
\multiput(254.00,229.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(255.51,235){\rule{1.200pt}{0.964pt}}
\multiput(254.51,235.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(259,238.01){\rule{0.723pt}{1.200pt}}
\multiput(259.00,236.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(260.51,242){\rule{1.200pt}{0.964pt}}
\multiput(259.51,242.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(264,245.01){\rule{0.723pt}{1.200pt}}
\multiput(264.00,243.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(265.51,249){\rule{1.200pt}{0.723pt}}
\multiput(264.51,249.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(268.01,252){\rule{1.200pt}{0.964pt}}
\multiput(266.51,252.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(270.51,256){\rule{1.200pt}{0.723pt}}
\multiput(269.51,256.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(274,258.01){\rule{0.723pt}{1.200pt}}
\multiput(274.00,256.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(275.51,262){\rule{1.200pt}{0.723pt}}
\multiput(274.51,262.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(278.01,265){\rule{1.200pt}{0.964pt}}
\multiput(276.51,265.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(280.51,269){\rule{1.200pt}{0.723pt}}
\multiput(279.51,269.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(284,271.01){\rule{0.723pt}{1.200pt}}
\multiput(284.00,269.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(285.51,275){\rule{1.200pt}{0.723pt}}
\multiput(284.51,275.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(289,277.01){\rule{0.723pt}{1.200pt}}
\multiput(289.00,275.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(290.51,281){\rule{1.200pt}{0.723pt}}
\multiput(289.51,281.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(293.01,284){\rule{1.200pt}{0.964pt}}
\multiput(291.51,284.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(295.51,288){\rule{1.200pt}{0.723pt}}
\multiput(294.51,288.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(299,290.01){\rule{0.723pt}{1.200pt}}
\multiput(299.00,288.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(302,293.01){\rule{0.723pt}{1.200pt}}
\multiput(302.00,291.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(303.51,297){\rule{1.200pt}{0.723pt}}
\multiput(302.51,297.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(307,299.01){\rule{0.723pt}{1.200pt}}
\multiput(307.00,297.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(308.51,303){\rule{1.200pt}{0.723pt}}
\multiput(307.51,303.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(312,305.01){\rule{0.723pt}{1.200pt}}
\multiput(312.00,303.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(313.51,309){\rule{1.200pt}{0.723pt}}
\multiput(312.51,309.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(317,311.01){\rule{0.723pt}{1.200pt}}
\multiput(317.00,309.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(318.51,315){\rule{1.200pt}{0.723pt}}
\multiput(317.51,315.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(322,317.01){\rule{0.723pt}{1.200pt}}
\multiput(322.00,315.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(325,319.51){\rule{0.482pt}{1.200pt}}
\multiput(325.00,318.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(327,322.01){\rule{0.723pt}{1.200pt}}
\multiput(327.00,320.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(328.51,326){\rule{1.200pt}{0.723pt}}
\multiput(327.51,326.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(332,328.01){\rule{0.723pt}{1.200pt}}
\multiput(332.00,326.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(333.51,332){\rule{1.200pt}{0.723pt}}
\multiput(332.51,332.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(337,334.01){\rule{0.723pt}{1.200pt}}
\multiput(337.00,332.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(338.51,338){\rule{1.200pt}{0.723pt}}
\multiput(337.51,338.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(342,339.51){\rule{0.723pt}{1.200pt}}
\multiput(342.00,338.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(343.51,343){\rule{1.200pt}{0.723pt}}
\multiput(342.51,343.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(347,345.01){\rule{0.723pt}{1.200pt}}
\multiput(347.00,343.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(348.51,349){\rule{1.200pt}{0.723pt}}
\multiput(347.51,349.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(352,350.51){\rule{0.723pt}{1.200pt}}
\multiput(352.00,349.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(353.51,354){\rule{1.200pt}{0.723pt}}
\multiput(352.51,354.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(357,356.01){\rule{0.723pt}{1.200pt}}
\multiput(357.00,354.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(360,358.51){\rule{0.723pt}{1.200pt}}
\multiput(360.00,357.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(361.51,362){\rule{1.200pt}{0.723pt}}
\multiput(360.51,362.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(365,364.01){\rule{0.723pt}{1.200pt}}
\multiput(365.00,362.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(368,366.51){\rule{0.482pt}{1.200pt}}
\multiput(368.00,365.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(370,369.01){\rule{0.723pt}{1.200pt}}
\multiput(370.00,367.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(373,371.51){\rule{0.482pt}{1.200pt}}
\multiput(373.00,370.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(375,374.01){\rule{0.723pt}{1.200pt}}
\multiput(375.00,372.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(378,376.51){\rule{0.482pt}{1.200pt}}
\multiput(378.00,375.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(380,379.01){\rule{0.723pt}{1.200pt}}
\multiput(380.00,377.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(381.51,383){\rule{1.200pt}{0.723pt}}
\multiput(380.51,383.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(385,384.51){\rule{0.723pt}{1.200pt}}
\multiput(385.00,383.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(386.51,388){\rule{1.200pt}{0.723pt}}
\multiput(385.51,388.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(390,389.51){\rule{0.723pt}{1.200pt}}
\multiput(390.00,388.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(393,391.51){\rule{0.482pt}{1.200pt}}
\multiput(393.00,390.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(395,394.01){\rule{0.723pt}{1.200pt}}
\multiput(395.00,392.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(398,396.51){\rule{0.482pt}{1.200pt}}
\multiput(398.00,395.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(400,399.01){\rule{0.723pt}{1.200pt}}
\multiput(400.00,397.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(403,401.51){\rule{0.482pt}{1.200pt}}
\multiput(403.00,400.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(405,404.01){\rule{0.723pt}{1.200pt}}
\multiput(405.00,402.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(408,406.51){\rule{0.482pt}{1.200pt}}
\multiput(408.00,405.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(410,408.51){\rule{0.723pt}{1.200pt}}
\multiput(410.00,407.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(411.51,412){\rule{1.200pt}{0.723pt}}
\multiput(410.51,412.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(415,413.51){\rule{0.723pt}{1.200pt}}
\multiput(415.00,412.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(418,415.51){\rule{0.482pt}{1.200pt}}
\multiput(418.00,414.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(420,418.01){\rule{0.723pt}{1.200pt}}
\multiput(420.00,416.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(423,420.51){\rule{0.723pt}{1.200pt}}
\multiput(423.00,419.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(426,422.51){\rule{0.482pt}{1.200pt}}
\multiput(426.00,421.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(428,424.51){\rule{0.723pt}{1.200pt}}
\multiput(428.00,423.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(429.51,428){\rule{1.200pt}{0.723pt}}
\multiput(428.51,428.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(433,429.51){\rule{0.723pt}{1.200pt}}
\multiput(433.00,428.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(436,431.51){\rule{0.482pt}{1.200pt}}
\multiput(436.00,430.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(438,433.51){\rule{0.723pt}{1.200pt}}
\multiput(438.00,432.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(439.51,437){\rule{1.200pt}{0.723pt}}
\multiput(438.51,437.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(443,438.51){\rule{0.723pt}{1.200pt}}
\multiput(443.00,437.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(446,440.51){\rule{0.482pt}{1.200pt}}
\multiput(446.00,439.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(448,442.51){\rule{0.723pt}{1.200pt}}
\multiput(448.00,441.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(451,444.51){\rule{0.482pt}{1.200pt}}
\multiput(451.00,443.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(453,446.51){\rule{0.723pt}{1.200pt}}
\multiput(453.00,445.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(456,448.51){\rule{0.482pt}{1.200pt}}
\multiput(456.00,447.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(458,451.01){\rule{0.723pt}{1.200pt}}
\multiput(458.00,449.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(461,453.51){\rule{0.482pt}{1.200pt}}
\multiput(461.00,452.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(463,455.51){\rule{0.723pt}{1.200pt}}
\multiput(463.00,454.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(466,457.51){\rule{0.482pt}{1.200pt}}
\multiput(466.00,456.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(468,459.51){\rule{0.723pt}{1.200pt}}
\multiput(468.00,458.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(471,461.51){\rule{0.482pt}{1.200pt}}
\multiput(471.00,460.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(473,463.51){\rule{0.723pt}{1.200pt}}
\multiput(473.00,462.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(476,465.51){\rule{0.482pt}{1.200pt}}
\multiput(476.00,464.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(478,467.51){\rule{0.723pt}{1.200pt}}
\multiput(478.00,466.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(481,469.51){\rule{0.723pt}{1.200pt}}
\multiput(481.00,468.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(484,471.51){\rule{0.482pt}{1.200pt}}
\multiput(484.00,470.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(486,473.51){\rule{0.723pt}{1.200pt}}
\multiput(486.00,472.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(489,475.51){\rule{0.482pt}{1.200pt}}
\multiput(489.00,474.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(491,477.51){\rule{0.723pt}{1.200pt}}
\multiput(491.00,476.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(494,479.51){\rule{0.482pt}{1.200pt}}
\multiput(494.00,478.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(496,481.51){\rule{0.723pt}{1.200pt}}
\multiput(496.00,480.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(499,483.51){\rule{0.482pt}{1.200pt}}
\multiput(499.00,482.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(501,485.51){\rule{0.723pt}{1.200pt}}
\multiput(501.00,484.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(504,487.01){\rule{0.482pt}{1.200pt}}
\multiput(504.00,486.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(506,488.51){\rule{0.723pt}{1.200pt}}
\multiput(506.00,487.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(509,490.51){\rule{0.482pt}{1.200pt}}
\multiput(509.00,489.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(511,492.51){\rule{0.723pt}{1.200pt}}
\multiput(511.00,491.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(514,494.51){\rule{0.482pt}{1.200pt}}
\multiput(514.00,493.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(516,496.51){\rule{0.723pt}{1.200pt}}
\multiput(516.00,495.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(519,498.51){\rule{0.482pt}{1.200pt}}
\multiput(519.00,497.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(521,500.01){\rule{0.723pt}{1.200pt}}
\multiput(521.00,499.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(524,501.51){\rule{0.482pt}{1.200pt}}
\multiput(524.00,500.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(526,503.51){\rule{0.723pt}{1.200pt}}
\multiput(526.00,502.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(529,505.51){\rule{0.482pt}{1.200pt}}
\multiput(529.00,504.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(531,507.01){\rule{0.723pt}{1.200pt}}
\multiput(531.00,506.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(534,508.51){\rule{0.482pt}{1.200pt}}
\multiput(534.00,507.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(536,510.51){\rule{0.723pt}{1.200pt}}
\multiput(536.00,509.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(539,512.51){\rule{0.723pt}{1.200pt}}
\multiput(539.00,511.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(542,514.01){\rule{0.482pt}{1.200pt}}
\multiput(542.00,513.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(544,515.51){\rule{0.723pt}{1.200pt}}
\multiput(544.00,514.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(547,517.51){\rule{0.482pt}{1.200pt}}
\multiput(547.00,516.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(549,519.51){\rule{0.723pt}{1.200pt}}
\multiput(549.00,518.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(552,521.01){\rule{0.482pt}{1.200pt}}
\multiput(552.00,520.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(554,522.51){\rule{0.723pt}{1.200pt}}
\multiput(554.00,521.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(557,524.51){\rule{0.482pt}{1.200pt}}
\multiput(557.00,523.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(559,526.01){\rule{0.723pt}{1.200pt}}
\multiput(559.00,525.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(562,527.51){\rule{0.482pt}{1.200pt}}
\multiput(562.00,526.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(564,529.51){\rule{0.723pt}{1.200pt}}
\multiput(564.00,528.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(567,531.01){\rule{0.482pt}{1.200pt}}
\multiput(567.00,530.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(569,532.51){\rule{0.723pt}{1.200pt}}
\multiput(569.00,531.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(572,534.01){\rule{0.482pt}{1.200pt}}
\multiput(572.00,533.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(574,535.51){\rule{0.723pt}{1.200pt}}
\multiput(574.00,534.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(577,537.51){\rule{0.482pt}{1.200pt}}
\multiput(577.00,536.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(579,539.01){\rule{0.723pt}{1.200pt}}
\multiput(579.00,538.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(582,540.51){\rule{0.482pt}{1.200pt}}
\multiput(582.00,539.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(584,542.01){\rule{0.723pt}{1.200pt}}
\multiput(584.00,541.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(587,543.51){\rule{0.482pt}{1.200pt}}
\multiput(587.00,542.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(589,545.01){\rule{0.723pt}{1.200pt}}
\multiput(589.00,544.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(592,546.51){\rule{0.482pt}{1.200pt}}
\multiput(592.00,545.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(594,548.01){\rule{0.723pt}{1.200pt}}
\multiput(594.00,547.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(597,549.51){\rule{0.482pt}{1.200pt}}
\multiput(597.00,548.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(599,551.01){\rule{0.723pt}{1.200pt}}
\multiput(599.00,550.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(602,552.51){\rule{0.723pt}{1.200pt}}
\multiput(602.00,551.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(605,554.01){\rule{0.482pt}{1.200pt}}
\multiput(605.00,553.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(607,555.51){\rule{0.723pt}{1.200pt}}
\multiput(607.00,554.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(610,557.01){\rule{0.482pt}{1.200pt}}
\multiput(610.00,556.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(612,558.51){\rule{0.723pt}{1.200pt}}
\multiput(612.00,557.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(615,560.01){\rule{0.482pt}{1.200pt}}
\multiput(615.00,559.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(617,561.51){\rule{0.723pt}{1.200pt}}
\multiput(617.00,560.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(620,563.01){\rule{0.482pt}{1.200pt}}
\multiput(620.00,562.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(622,564.51){\rule{0.723pt}{1.200pt}}
\multiput(622.00,563.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(625,566.01){\rule{0.482pt}{1.200pt}}
\multiput(625.00,565.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(627,567.01){\rule{0.723pt}{1.200pt}}
\multiput(627.00,566.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(630,568.51){\rule{0.482pt}{1.200pt}}
\multiput(630.00,567.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(632,570.01){\rule{0.723pt}{1.200pt}}
\multiput(632.00,569.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(635,571.51){\rule{0.482pt}{1.200pt}}
\multiput(635.00,570.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(637,573.01){\rule{0.723pt}{1.200pt}}
\multiput(637.00,572.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(640,574.01){\rule{0.482pt}{1.200pt}}
\multiput(640.00,573.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(642,575.51){\rule{0.723pt}{1.200pt}}
\multiput(642.00,574.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(645,577.01){\rule{0.482pt}{1.200pt}}
\multiput(645.00,576.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(647,578.01){\rule{0.723pt}{1.200pt}}
\multiput(647.00,577.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(650,579.51){\rule{0.482pt}{1.200pt}}
\multiput(650.00,578.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(652,581.01){\rule{0.723pt}{1.200pt}}
\multiput(652.00,580.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(655,582.01){\rule{0.482pt}{1.200pt}}
\multiput(655.00,581.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(657,583.51){\rule{0.723pt}{1.200pt}}
\multiput(657.00,582.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(660,585.01){\rule{0.723pt}{1.200pt}}
\multiput(660.00,584.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(663,586.01){\rule{0.482pt}{1.200pt}}
\multiput(663.00,585.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(665,587.51){\rule{0.723pt}{1.200pt}}
\multiput(665.00,586.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(668,589.01){\rule{0.482pt}{1.200pt}}
\multiput(668.00,588.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(670,590.01){\rule{0.723pt}{1.200pt}}
\multiput(670.00,589.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(673,591.01){\rule{0.482pt}{1.200pt}}
\multiput(673.00,590.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(675,592.51){\rule{0.723pt}{1.200pt}}
\multiput(675.00,591.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(678,594.01){\rule{0.482pt}{1.200pt}}
\multiput(678.00,593.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(680,595.01){\rule{0.723pt}{1.200pt}}
\multiput(680.00,594.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(683,596.01){\rule{0.482pt}{1.200pt}}
\multiput(683.00,595.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(685,597.51){\rule{0.723pt}{1.200pt}}
\multiput(685.00,596.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(688,599.01){\rule{0.482pt}{1.200pt}}
\multiput(688.00,598.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(690,600.01){\rule{0.723pt}{1.200pt}}
\multiput(690.00,599.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(693,601.01){\rule{0.482pt}{1.200pt}}
\multiput(693.00,600.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(695,602.01){\rule{0.723pt}{1.200pt}}
\multiput(695.00,601.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(698,603.51){\rule{0.482pt}{1.200pt}}
\multiput(698.00,602.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(700,605.01){\rule{0.723pt}{1.200pt}}
\multiput(700.00,604.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(703,606.01){\rule{0.482pt}{1.200pt}}
\multiput(703.00,605.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(705,607.01){\rule{0.723pt}{1.200pt}}
\multiput(705.00,606.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(708,608.01){\rule{0.482pt}{1.200pt}}
\multiput(708.00,607.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(710,609.01){\rule{0.723pt}{1.200pt}}
\multiput(710.00,608.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(713,610.51){\rule{0.482pt}{1.200pt}}
\multiput(713.00,609.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(715,612.01){\rule{0.723pt}{1.200pt}}
\multiput(715.00,611.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(718,613.01){\rule{0.723pt}{1.200pt}}
\multiput(718.00,612.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(721,614.01){\rule{0.482pt}{1.200pt}}
\multiput(721.00,613.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(723,615.01){\rule{0.723pt}{1.200pt}}
\multiput(723.00,614.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(726,616.01){\rule{0.482pt}{1.200pt}}
\multiput(726.00,615.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(728,617.01){\rule{0.723pt}{1.200pt}}
\multiput(728.00,616.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(731,618.01){\rule{0.482pt}{1.200pt}}
\multiput(731.00,617.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(733,619.51){\rule{0.723pt}{1.200pt}}
\multiput(733.00,618.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(736,621.01){\rule{0.482pt}{1.200pt}}
\multiput(736.00,620.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(738,622.01){\rule{0.723pt}{1.200pt}}
\multiput(738.00,621.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(741,623.01){\rule{0.482pt}{1.200pt}}
\multiput(741.00,622.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(743,624.01){\rule{0.723pt}{1.200pt}}
\multiput(743.00,623.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(746,625.01){\rule{0.482pt}{1.200pt}}
\multiput(746.00,624.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(748,626.01){\rule{0.723pt}{1.200pt}}
\multiput(748.00,625.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(751,627.01){\rule{0.482pt}{1.200pt}}
\multiput(751.00,626.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(753,628.01){\rule{0.723pt}{1.200pt}}
\multiput(753.00,627.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(756,629.01){\rule{0.482pt}{1.200pt}}
\multiput(756.00,628.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(758,630.01){\rule{0.723pt}{1.200pt}}
\multiput(758.00,629.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(761,631.01){\rule{0.482pt}{1.200pt}}
\multiput(761.00,630.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(763,632.01){\rule{0.723pt}{1.200pt}}
\multiput(763.00,631.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(766,633.01){\rule{0.482pt}{1.200pt}}
\multiput(766.00,632.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(768,634.01){\rule{0.723pt}{1.200pt}}
\multiput(768.00,633.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(771,635.01){\rule{0.482pt}{1.200pt}}
\multiput(771.00,634.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(773,636.01){\rule{0.723pt}{1.200pt}}
\multiput(773.00,635.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(776,637.01){\rule{0.482pt}{1.200pt}}
\multiput(776.00,636.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(778,638.01){\rule{0.723pt}{1.200pt}}
\multiput(778.00,637.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(781,639.01){\rule{0.723pt}{1.200pt}}
\multiput(781.00,638.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(784,640.01){\rule{0.482pt}{1.200pt}}
\multiput(784.00,639.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(786,641.01){\rule{0.723pt}{1.200pt}}
\multiput(786.00,640.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(789,642.01){\rule{0.482pt}{1.200pt}}
\multiput(789.00,641.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(791,643.01){\rule{0.723pt}{1.200pt}}
\multiput(791.00,642.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(794,644.01){\rule{0.482pt}{1.200pt}}
\multiput(794.00,643.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(796,645.01){\rule{0.723pt}{1.200pt}}
\multiput(796.00,644.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(799,646.01){\rule{0.482pt}{1.200pt}}
\multiput(799.00,645.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(801,647.01){\rule{0.723pt}{1.200pt}}
\multiput(801.00,646.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(804,648.01){\rule{0.482pt}{1.200pt}}
\multiput(804.00,647.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(806,649.01){\rule{0.723pt}{1.200pt}}
\multiput(806.00,648.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(811,650.01){\rule{0.723pt}{1.200pt}}
\multiput(811.00,649.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(814,651.01){\rule{0.482pt}{1.200pt}}
\multiput(814.00,650.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(816,652.01){\rule{0.723pt}{1.200pt}}
\multiput(816.00,651.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(819,653.01){\rule{0.482pt}{1.200pt}}
\multiput(819.00,652.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(821,654.01){\rule{0.723pt}{1.200pt}}
\multiput(821.00,653.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(824,655.01){\rule{0.482pt}{1.200pt}}
\multiput(824.00,654.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(826,656.01){\rule{0.723pt}{1.200pt}}
\multiput(826.00,655.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(829,657.01){\rule{0.482pt}{1.200pt}}
\multiput(829.00,656.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(809.0,652.0){\usebox{\plotpoint}}
\put(834,658.01){\rule{0.482pt}{1.200pt}}
\multiput(834.00,657.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(836,659.01){\rule{0.723pt}{1.200pt}}
\multiput(836.00,658.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(839,660.01){\rule{0.723pt}{1.200pt}}
\multiput(839.00,659.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(842,661.01){\rule{0.482pt}{1.200pt}}
\multiput(842.00,660.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(844,662.01){\rule{0.723pt}{1.200pt}}
\multiput(844.00,661.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(847,663.01){\rule{0.482pt}{1.200pt}}
\multiput(847.00,662.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(831.0,660.0){\usebox{\plotpoint}}
\put(852,664.01){\rule{0.482pt}{1.200pt}}
\multiput(852.00,663.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(854,665.01){\rule{0.723pt}{1.200pt}}
\multiput(854.00,664.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(857,666.01){\rule{0.482pt}{1.200pt}}
\multiput(857.00,665.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(859,667.01){\rule{0.723pt}{1.200pt}}
\multiput(859.00,666.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(849.0,666.0){\usebox{\plotpoint}}
\put(864,668.01){\rule{0.723pt}{1.200pt}}
\multiput(864.00,667.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(867,669.01){\rule{0.482pt}{1.200pt}}
\multiput(867.00,668.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(869,670.01){\rule{0.723pt}{1.200pt}}
\multiput(869.00,669.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(872,671.01){\rule{0.482pt}{1.200pt}}
\multiput(872.00,670.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(862.0,670.0){\usebox{\plotpoint}}
\put(877,672.01){\rule{0.482pt}{1.200pt}}
\multiput(877.00,671.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(879,673.01){\rule{0.723pt}{1.200pt}}
\multiput(879.00,672.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(882,674.01){\rule{0.482pt}{1.200pt}}
\multiput(882.00,673.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(874.0,674.0){\usebox{\plotpoint}}
\put(887,675.01){\rule{0.482pt}{1.200pt}}
\multiput(887.00,674.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(889,676.01){\rule{0.723pt}{1.200pt}}
\multiput(889.00,675.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(892,677.01){\rule{0.482pt}{1.200pt}}
\multiput(892.00,676.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(894,678.01){\rule{0.723pt}{1.200pt}}
\multiput(894.00,677.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(884.0,677.0){\usebox{\plotpoint}}
\put(899,679.01){\rule{0.723pt}{1.200pt}}
\multiput(899.00,678.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(902,680.01){\rule{0.723pt}{1.200pt}}
\multiput(902.00,679.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(897.0,681.0){\usebox{\plotpoint}}
\put(907,681.01){\rule{0.723pt}{1.200pt}}
\multiput(907.00,680.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(910,682.01){\rule{0.482pt}{1.200pt}}
\multiput(910.00,681.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(912,683.01){\rule{0.723pt}{1.200pt}}
\multiput(912.00,682.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(905.0,683.0){\usebox{\plotpoint}}
\put(917,684.01){\rule{0.723pt}{1.200pt}}
\multiput(917.00,683.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(920,685.01){\rule{0.482pt}{1.200pt}}
\multiput(920.00,684.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(915.0,686.0){\usebox{\plotpoint}}
\put(925,686.01){\rule{0.482pt}{1.200pt}}
\multiput(925.00,685.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(927,687.01){\rule{0.723pt}{1.200pt}}
\multiput(927.00,686.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(922.0,688.0){\usebox{\plotpoint}}
\put(932,688.01){\rule{0.723pt}{1.200pt}}
\multiput(932.00,687.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(935,689.01){\rule{0.482pt}{1.200pt}}
\multiput(935.00,688.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(930.0,690.0){\usebox{\plotpoint}}
\put(940,690.01){\rule{0.482pt}{1.200pt}}
\multiput(940.00,689.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(942,691.01){\rule{0.723pt}{1.200pt}}
\multiput(942.00,690.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(937.0,692.0){\usebox{\plotpoint}}
\put(947,692.01){\rule{0.723pt}{1.200pt}}
\multiput(947.00,691.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(950,693.01){\rule{0.482pt}{1.200pt}}
\multiput(950.00,692.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(945.0,694.0){\usebox{\plotpoint}}
\put(955,694.01){\rule{0.482pt}{1.200pt}}
\multiput(955.00,693.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(957,695.01){\rule{0.723pt}{1.200pt}}
\multiput(957.00,694.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(952.0,696.0){\usebox{\plotpoint}}
\put(963,696.01){\rule{0.482pt}{1.200pt}}
\multiput(963.00,695.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(965,697.01){\rule{0.723pt}{1.200pt}}
\multiput(965.00,696.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(960.0,698.0){\usebox{\plotpoint}}
\put(970,698.01){\rule{0.723pt}{1.200pt}}
\multiput(970.00,697.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(968.0,700.0){\usebox{\plotpoint}}
\put(975,699.01){\rule{0.723pt}{1.200pt}}
\multiput(975.00,698.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(978,700.01){\rule{0.482pt}{1.200pt}}
\multiput(978.00,699.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(973.0,701.0){\usebox{\plotpoint}}
\put(983,701.01){\rule{0.482pt}{1.200pt}}
\multiput(983.00,700.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(985,702.01){\rule{0.723pt}{1.200pt}}
\multiput(985.00,701.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(980.0,703.0){\usebox{\plotpoint}}
\put(990,703.01){\rule{0.723pt}{1.200pt}}
\multiput(990.00,702.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(988.0,705.0){\usebox{\plotpoint}}
\put(995,704.01){\rule{0.723pt}{1.200pt}}
\multiput(995.00,703.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(993.0,706.0){\usebox{\plotpoint}}
\put(1000,705.01){\rule{0.723pt}{1.200pt}}
\multiput(1000.00,704.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1003,706.01){\rule{0.482pt}{1.200pt}}
\multiput(1003.00,705.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(998.0,707.0){\usebox{\plotpoint}}
\put(1008,707.01){\rule{0.482pt}{1.200pt}}
\multiput(1008.00,706.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1005.0,709.0){\usebox{\plotpoint}}
\put(1013,708.01){\rule{0.482pt}{1.200pt}}
\multiput(1013.00,707.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1010.0,710.0){\usebox{\plotpoint}}
\put(1018,709.01){\rule{0.723pt}{1.200pt}}
\multiput(1018.00,708.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1021,710.01){\rule{0.482pt}{1.200pt}}
\multiput(1021.00,709.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1015.0,711.0){\usebox{\plotpoint}}
\put(1026,711.01){\rule{0.482pt}{1.200pt}}
\multiput(1026.00,710.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1023.0,713.0){\usebox{\plotpoint}}
\put(1031,712.01){\rule{0.482pt}{1.200pt}}
\multiput(1031.00,711.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1028.0,714.0){\usebox{\plotpoint}}
\put(1036,713.01){\rule{0.482pt}{1.200pt}}
\multiput(1036.00,712.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1033.0,715.0){\usebox{\plotpoint}}
\put(1041,714.01){\rule{0.482pt}{1.200pt}}
\multiput(1041.00,713.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1038.0,716.0){\usebox{\plotpoint}}
\put(1046,715.01){\rule{0.482pt}{1.200pt}}
\multiput(1046.00,714.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1043.0,717.0){\usebox{\plotpoint}}
\put(1051,716.01){\rule{0.482pt}{1.200pt}}
\multiput(1051.00,715.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1048.0,718.0){\usebox{\plotpoint}}
\put(1056,717.01){\rule{0.482pt}{1.200pt}}
\multiput(1056.00,716.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1053.0,719.0){\usebox{\plotpoint}}
\put(1061,718.01){\rule{0.482pt}{1.200pt}}
\multiput(1061.00,717.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1058.0,720.0){\usebox{\plotpoint}}
\put(1066,719.01){\rule{0.482pt}{1.200pt}}
\multiput(1066.00,718.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1063.0,721.0){\usebox{\plotpoint}}
\put(1071,720.01){\rule{0.482pt}{1.200pt}}
\multiput(1071.00,719.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1068.0,722.0){\usebox{\plotpoint}}
\put(1076,721.01){\rule{0.482pt}{1.200pt}}
\multiput(1076.00,720.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1073.0,723.0){\usebox{\plotpoint}}
\put(1081,722.01){\rule{0.723pt}{1.200pt}}
\multiput(1081.00,721.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1078.0,724.0){\usebox{\plotpoint}}
\put(1086,723.01){\rule{0.723pt}{1.200pt}}
\multiput(1086.00,722.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1084.0,725.0){\usebox{\plotpoint}}
\put(1091,724.01){\rule{0.723pt}{1.200pt}}
\multiput(1091.00,723.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1089.0,726.0){\usebox{\plotpoint}}
\put(1096,725.01){\rule{0.723pt}{1.200pt}}
\multiput(1096.00,724.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1094.0,727.0){\usebox{\plotpoint}}
\put(1101,726.01){\rule{0.723pt}{1.200pt}}
\multiput(1101.00,725.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1099.0,728.0){\usebox{\plotpoint}}
\put(1109,727.01){\rule{0.482pt}{1.200pt}}
\multiput(1109.00,726.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1104.0,729.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1114,728.01){\rule{0.482pt}{1.200pt}}
\multiput(1114.00,727.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1111.0,730.0){\usebox{\plotpoint}}
\put(1119,729.01){\rule{0.482pt}{1.200pt}}
\multiput(1119.00,728.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1116.0,731.0){\usebox{\plotpoint}}
\put(1124,730.01){\rule{0.482pt}{1.200pt}}
\multiput(1124.00,729.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1121.0,732.0){\usebox{\plotpoint}}
\put(1131,731.01){\rule{0.723pt}{1.200pt}}
\multiput(1131.00,730.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1126.0,733.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1136,732.01){\rule{0.723pt}{1.200pt}}
\multiput(1136.00,731.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1134.0,734.0){\usebox{\plotpoint}}
\put(1144,733.01){\rule{0.723pt}{1.200pt}}
\multiput(1144.00,732.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1139.0,735.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1149,734.01){\rule{0.723pt}{1.200pt}}
\multiput(1149.00,733.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1147.0,736.0){\usebox{\plotpoint}}
\put(1154,735.01){\rule{0.723pt}{1.200pt}}
\multiput(1154.00,734.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1152.0,737.0){\usebox{\plotpoint}}
\put(1162,736.01){\rule{0.482pt}{1.200pt}}
\multiput(1162.00,735.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1157.0,738.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1169,737.01){\rule{0.723pt}{1.200pt}}
\multiput(1169.00,736.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1164.0,739.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1174,738.01){\rule{0.723pt}{1.200pt}}
\multiput(1174.00,737.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1172.0,740.0){\usebox{\plotpoint}}
\put(1182,739.01){\rule{0.482pt}{1.200pt}}
\multiput(1182.00,738.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1177.0,741.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1187,740.01){\rule{0.482pt}{1.200pt}}
\multiput(1187.00,739.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1184.0,742.0){\usebox{\plotpoint}}
\put(1194,741.01){\rule{0.723pt}{1.200pt}}
\multiput(1194.00,740.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1189.0,743.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1202,742.01){\rule{0.723pt}{1.200pt}}
\multiput(1202.00,741.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1197.0,744.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1210,743.01){\rule{0.482pt}{1.200pt}}
\multiput(1210.00,742.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1205.0,745.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1217,744.01){\rule{0.723pt}{1.200pt}}
\multiput(1217.00,743.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1212.0,746.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1225,745.01){\rule{0.482pt}{1.200pt}}
\multiput(1225.00,744.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1220.0,747.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1232,746.01){\rule{0.723pt}{1.200pt}}
\multiput(1232.00,745.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1227.0,748.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1240,747.01){\rule{0.482pt}{1.200pt}}
\multiput(1240.00,746.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1235.0,749.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1247,748.01){\rule{0.723pt}{1.200pt}}
\multiput(1247.00,747.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1242.0,750.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1255,749.01){\rule{0.482pt}{1.200pt}}
\multiput(1255.00,748.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1250.0,751.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1263,750.01){\rule{0.482pt}{1.200pt}}
\multiput(1263.00,749.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1257.0,752.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1270,751.01){\rule{0.723pt}{1.200pt}}
\multiput(1270.00,750.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1265.0,753.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1280,752.01){\rule{0.723pt}{1.200pt}}
\multiput(1280.00,751.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1273.0,754.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1288,753.01){\rule{0.482pt}{1.200pt}}
\multiput(1288.00,752.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1283.0,755.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1295,754.01){\rule{0.723pt}{1.200pt}}
\multiput(1295.00,753.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1290.0,756.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1305,755.01){\rule{0.723pt}{1.200pt}}
\multiput(1305.00,754.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1298.0,757.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1315,756.01){\rule{0.723pt}{1.200pt}}
\multiput(1315.00,755.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1308.0,758.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1323,757.01){\rule{0.723pt}{1.200pt}}
\multiput(1323.00,756.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1318.0,759.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1333,758.01){\rule{0.723pt}{1.200pt}}
\multiput(1333.00,757.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1326.0,760.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1343,759.01){\rule{0.723pt}{1.200pt}}
\multiput(1343.00,758.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1336.0,761.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1353,760.01){\rule{0.723pt}{1.200pt}}
\multiput(1353.00,759.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1346.0,762.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1363,761.01){\rule{0.723pt}{1.200pt}}
\multiput(1363.00,760.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1356.0,763.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1373,762.01){\rule{0.723pt}{1.200pt}}
\multiput(1373.00,761.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1366.0,764.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1384,763.01){\rule{0.482pt}{1.200pt}}
\multiput(1384.00,762.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1376.0,765.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1396,764.01){\rule{0.723pt}{1.200pt}}
\multiput(1396.00,763.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1386.0,766.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1406,765.01){\rule{0.723pt}{1.200pt}}
\multiput(1406.00,764.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1399.0,767.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1419,766.01){\rule{0.482pt}{1.200pt}}
\multiput(1419.00,765.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1409.0,768.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1431,767.01){\rule{0.723pt}{1.200pt}}
\multiput(1431.00,766.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1421.0,769.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(1434.0,770.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\end{picture}

